The Strong Integral Input-to-State Stability Property in Dynamical Flow Networks

Dynamical flow networks serve as macroscopic models for, e.g., transportation networks, queuing networks, and distribution networks. While the flow dynamics in such networks follow the conservation of mass on the links, the outflow from each link is often non-linear due to, e.g., flow capacity constraints and simultaneous service rate constraints. Such non-linear constraints imply a limit on the magnitude of exogenous inflow that is able to be accommodated by the network before it becomes overloaded and its state trajectory diverges. This paper shows how the Strong integral Input-to-State Stability (Strong iISS) property allows for quantifying the effects of the exogenous inflow on the flow dynamics. The Strong iISS property enables a unified stability analysis of classes of dynamical flow networks that were only partly analyzable before, such as networks with cycles, multi-commodity flow networks and networks with non-monotone flow dynamics. We present sufficient conditions on the maximum magnitude of exogenous inflow to guarantee input-to-state stability for a dynamical flow network, and we also present cases when this sufficient condition is necessary. The conditions are exemplified on a few existing dynamical flow network models, specifically, fluid queuing models with time-varying exogenous inflows and multi-commodity flow models.

==> figures/multicommA.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=2cm,
scale only axis,
xmin=0,
xmax=300,
ymin=0,
ymax=0.5,
title = {Commodity $k = A$},
xlabel={Time},
ylabel={$x_i^A(t)$},
ylabel near ticks,
xlabel near ticks
]
\addplot [color=mycolor1,thick]
  table[row sep=crcr]{%
1	0.299999999999955\\
5	0.290525155090677\\
9	0.281358516177647\\
12	0.274757071358863\\
15	0.268433349150428\\
18	0.262416412355833\\
21	0.256726827919351\\
24	0.251377436354119\\
27	0.246374236362499\\
30	0.241717328346112\\
33	0.237401867942253\\
36	0.23341899005527\\
39	0.229756673784095\\
42	0.22640052818133\\
45	0.223334487233501\\
48	0.220541409456246\\
51	0.218003582933648\\
54	0.215703140561914\\
58	0.212974632715145\\
62	0.210596112534859\\
66	0.208529089737112\\
70	0.206737711315782\\
75	0.204836207765993\\
80	0.203256392619437\\
85	0.201947728415121\\
91	0.200674132620293\\
98	0.199518120607308\\
106	0.198533110844551\\
115	0.197742087442293\\
126	0.197094145353162\\
139	0.196623111337544\\
157	0.196275241867397\\
185	0.196061229116253\\
243	0.195975108112862\\
700	0.195967321487387\\
1000	0.195967321487387\\
};
\addplot [color=mycolor2,thick]
  table[row sep=crcr]{%
1	0.299999999999955\\
2	0.301239009830738\\
3	0.302262459015765\\
4	0.303075634918173\\
5	0.303683964441802\\
6	0.304093013322245\\
7	0.304308483288992\\
8	0.30433620727058\\
9	0.304182142819172\\
10	0.30385236393272\\
11	0.303353051453087\\
12	0.302690482218395\\
13	0.301871017148187\\
14	0.300901088434443\\
16	0.298535843469381\\
18	0.295647103525084\\
20	0.292287455126257\\
22	0.28850924327196\\
24	0.284364109265539\\
26	0.279902552126714\\
28	0.275173524715342\\
31	0.267680790471559\\
34	0.259840725329468\\
39	0.246365290996664\\
45	0.230165074027582\\
49	0.219681777266374\\
52	0.212100910146319\\
55	0.204817232572964\\
58	0.197867698759524\\
61	0.191278348145602\\
64	0.18506563306471\\
67	0.17923775399629\\
70	0.173795957684888\\
73	0.16873576398325\\
76	0.164048097179034\\
79	0.15972030642456\\
82	0.155737067465907\\
85	0.152081164063247\\
88	0.148734152296811\\
91	0.145676914460296\\
94	0.142890111589168\\
97	0.140354545041873\\
100	0.138051438129537\\
104	0.135310987440562\\
108	0.132910864408245\\
112	0.130813188983552\\
116	0.128983183101695\\
121	0.1270242081182\\
126	0.125379294891218\\
131	0.12400058320452\\
137	0.122639766863927\\
144	0.121381950495106\\
151	0.120405745837388\\
159	0.119556274804609\\
169	0.118791444411272\\
181	0.118178268762449\\
196	0.117711597276525\\
217	0.117373551202263\\
250	0.117173266140185\\
322	0.117097731431954\\
1000	0.117092511648025\\
};
\addplot [color=mycolor3,thick]
  table[row sep=crcr]{%
1	0.299999999999955\\
2	0.291326931184813\\
3	0.28291468896532\\
4	0.274758823518823\\
5	0.266854718904256\\
6	0.259197605436611\\
7	0.251782572703632\\
8	0.244604583098862\\
9	0.237658485745783\\
10	0.230939030692525\\
11	0.224440883260627\\
12	0.218158638437899\\
13	0.212086835209675\\
14	0.206219970730785\\
15	0.200552514247534\\
16	0.19507892068691\\
17	0.189793643838129\\
18	0.184691149059063\\
19	0.179765925450852\\
20	0.175012497448392\\
21	0.17042543578691\\
22	0.165999367808922\\
23	0.161728987086803\\
24	0.157609062340498\\
26	0.149800079880265\\
28	0.142532366749947\\
30	0.135767521653861\\
32	0.129468955599009\\
34	0.123602008926582\\
36	0.118134028399027\\
38	0.113034407897771\\
40	0.108274596680303\\
42	0.10382807934684\\
44	0.0996703317171068\\
46	0.0957787567331252\\
48	0.0921326043297768\\
50	0.088712878960223\\
52	0.0855022381637127\\
55	0.0810441507168207\\
58	0.0769739206425584\\
61	0.0732505945468347\\
64	0.0698388223122492\\
67	0.0667080826788151\\
70	0.0638319709702273\\
73	0.0611875589196416\\
77	0.057987860992057\\
81	0.0551238419093352\\
85	0.0525605755982497\\
89	0.050267811196818\\
93	0.0482189629993854\\
98	0.045965079365601\\
103	0.0440143586261001\\
108	0.0423303139435802\\
114	0.0406158310738647\\
120	0.0391886904526473\\
127	0.0378288760390433\\
135	0.0366048344608316\\
144	0.0355605169953606\\
154	0.0347143996764316\\
166	0.0340146387744653\\
180	0.0334933091005496\\
199	0.0330951268649642\\
226	0.0328430097753198\\
275	0.03271864469923\\
464	0.0326948730673848\\
1000	0.0326948551153237\\
};
\addplot [color=mycolor4,thick]
  table[row sep=crcr]{%
1	0.299999999999955\\
3	0.290216013542931\\
5	0.280930117328808\\
7	0.272114161558079\\
9	0.263740640993774\\
11	0.255782714275028\\
13	0.248214254067875\\
15	0.241009918573923\\
17	0.234145236078234\\
19	0.227596695348097\\
21	0.221341835779981\\
23	0.215359332241178\\
25	0.209629070552523\\
27	0.204132210495573\\
29	0.198851234097219\\
32	0.191299567853662\\
35	0.184148816443553\\
38	0.177357073667849\\
41	0.170889075323203\\
44	0.164715807483617\\
47	0.158813979042066\\
50	0.153165391276389\\
53	0.147756239576665\\
56	0.142576382398715\\
59	0.137618610299114\\
62	0.132877943965241\\
66	0.126889056099117\\
70	0.121274691800863\\
74	0.116030508426547\\
78	0.11115180083425\\
82	0.106632448036407\\
86	0.102464293815615\\
90	0.0986368905433892\\
94	0.0951375252400339\\
98	0.0919514470053855\\
102	0.0890622223180344\\
106	0.0864521563549943\\
110	0.0841027318929264\\
114	0.0819950306276951\\
119	0.0796715001162056\\
124	0.0776598491544291\\
129	0.0759253572502985\\
135	0.0741640430053394\\
141	0.0727032984171956\\
148	0.0713177040616984\\
155	0.0702148779005256\\
163	0.0692320545399525\\
172	0.0684022267415685\\
183	0.0676821382984372\\
196	0.0671217339739769\\
213	0.06668924520784\\
237	0.0663935930035677\\
277	0.0662325316756096\\
386	0.066186583044896\\
1000	0.066185831330813\\
};
\addplot [color=mycolor1, dashed,thick]
  table[row sep=crcr]{%
1	0.299999999999955\\
3	0.297397979006405\\
5	0.29431028516899\\
7	0.29076030000158\\
9	0.286775422459186\\
11	0.282386559675956\\
13	0.277627574002736\\
15	0.27253469919799\\
17	0.267145940122418\\
19	0.261500470767373\\
22	0.25263791584382\\
25	0.243420897590681\\
29	0.230803734384381\\
37	0.205484922301594\\
40	0.196266821219865\\
43	0.187324576213314\\
46	0.178719245072898\\
49	0.170498586732606\\
51	0.165249738803823\\
53	0.160195307414483\\
55	0.155340737489041\\
57	0.150689534576259\\
59	0.146243442571063\\
61	0.142002623905682\\
63	0.137965838709988\\
65	0.134130619972098\\
67	0.130493442251804\\
70	0.12539911775616\\
73	0.120722321168955\\
76	0.116442356893003\\
79	0.112536674463286\\
82	0.108981638238447\\
85	0.105753166570935\\
88	0.102827249019469\\
91	0.100180353002202\\
94	0.0977897328260724\\
97	0.0956336545443719\\
101	0.093088356748126\\
105	0.0908783577756367\\
109	0.088962559493666\\
113	0.0873039965653106\\
118	0.0855426486544957\\
123	0.0840757277544526\\
129	0.0826370506605372\\
135	0.0814845201459775\\
142	0.080427122869537\\
150	0.0795118501157503\\
159	0.0787606342092886\\
170	0.0781264004218656\\
184	0.0776172706470106\\
203	0.0772396647621463\\
231	0.0770017584509333\\
284	0.0768902260458617\\
529	0.0768724519372199\\
1000	0.0768724503132034\\
};
\addplot [color=mycolor2, dashed,thick]
  table[row sep=crcr]{%
1	0.299999999999955\\
2	0.312390098307333\\
3	0.324159605844898\\
4	0.335336208256876\\
5	0.345945239817979\\
6	0.35600997558663\\
7	0.365551880690759\\
8	0.37459082389455\\
9	0.383145261258392\\
10	0.391232394647204\\
11	0.398868309001614\\
12	0.406068091612951\\
13	0.412845936097256\\
14	0.419215233322006\\
15	0.425188651177791\\
16	0.430778204787771\\
17	0.435995318502819\\
18	0.440850880824314\\
19	0.445355293224111\\
20	0.449518513689782\\
21	0.453350095696806\\
22	0.456859223210586\\
23	0.460054742230795\\
24	0.462945189316542\\
25	0.465538817466495\\
26	0.467843619673317\\
27	0.469867350425602\\
28	0.471617545388767\\
29	0.473101539463414\\
30	0.474326483387586\\
31	0.475299359028782\\
32	0.476026993483174\\
33	0.476516072088089\\
34	0.476773150432791\\
35	0.476804665443296\\
36	0.476616945602927\\
37	0.476216220362971\\
38	0.475608628790724\\
39	0.47480022749312\\
40	0.473796997852673\\
41	0.472604852604718\\
42	0.471229641785953\\
43	0.469677158077729\\
44	0.467953141567023\\
45	0.466063283949211\\
46	0.464013232190837\\
47	0.461808591673844\\
48	0.459454928841183\\
50	0.45432261983683\\
52	0.448660128868937\\
54	0.442510749001826\\
56	0.435917250913462\\
58	0.428921867871622\\
60	0.421566259962447\\
62	0.413891460096352\\
64	0.405937804318114\\
66	0.39774484893212\\
69	0.385091084430769\\
72	0.372112032056066\\
77	0.350081911396387\\
83	0.323613398590169\\
86	0.310594958079491\\
89	0.297834361448622\\
92	0.285405006841984\\
95	0.273370239653104\\
97	0.265592954255908\\
99	0.258028137748738\\
101	0.250687077448561\\
103	0.243579139863414\\
105	0.236711832177093\\
107	0.230090877556222\\
109	0.223720302769266\\
111	0.217602536394907\\
113	0.211738515742354\\
115	0.2061278005134\\
117	0.200768691207486\\
119	0.195658350301528\\
121	0.190792924317748\\
123	0.186167665026915\\
125	0.181777048196295\\
127	0.177614888487369\\
129	0.173674449320174\\
131	0.169948546737714\\
133	0.166429646523284\\
135	0.163109954033644\\
138	0.158486458897642\\
141	0.154265941999256\\
144	0.150421085383869\\
147	0.146924935257971\\
150	0.14375122780541\\
153	0.140874641733149\\
156	0.138270985637291\\
159	0.135917328722485\\
162	0.133792083377557\\
166	0.131279014197276\\
170	0.129092223797556\\
174	0.127192002004904\\
178	0.125542780738328\\
183	0.123786318169323\\
188	0.122318794929129\\
194	0.120874677543952\\
200	0.11971377581267\\
207	0.118645091987219\\
215	0.117716893619672\\
224	0.116952621514542\\
235	0.116305479880566\\
249	0.115784656280653\\
268	0.115397589106237\\
296	0.115153353259075\\
348	0.115039327752697\\
578	0.115020209924296\\
1000	0.115020206681038\\
};
\addplot [color=mycolor3, dashed,thick]
  table[row sep=crcr]{%
1	0.299999999999955\\
2	0.28884891152336\\
3	0.278029171450726\\
4	0.267538082941201\\
5	0.257372542151415\\
6	0.247529051504898\\
7	0.238003734924177\\
8	0.228792354871416\\
9	0.219890331027614\\
10	0.211292760426204\\
11	0.202994438845394\\
12	0.194989883255403\\
13	0.187273355112438\\
14	0.179838884288074\\
15	0.17268029342722\\
16	0.165791222527446\\
17	0.159165153544564\\
18	0.152795434834502\\
19	0.146675305257418\\
20	0.140797917777263\\
21	0.13515636241118\\
22	0.129743688395138\\
23	0.124552925447915\\
24	0.11957710403567\\
25	0.114809274552613\\
26	0.110242525352533\\
27	0.105869999579454\\
28	0.101684910763765\\
29	0.0976805571618797\\
30	0.0938503348331778\\
31	0.0901877494582095\\
32	0.0866864269152074\\
33	0.0833401226392425\\
34	0.0801427297997179\\
36	0.0741709809030908\\
38	0.0687253207331651\\
40	0.0637624349147927\\
42	0.0592416370492401\\
44	0.0551249001736096\\
46	0.0513768446711538\\
48	0.047964690252229\\
50	0.0448581791590641\\
52	0.0420294771373619\\
54	0.0394530580051651\\
56	0.037105576910335\\
58	0.034965736626873\\
61	0.0321033830635997\\
64	0.0296069251577364\\
67	0.0274262321174774\\
70	0.0255181673823017\\
73	0.0238456920549197\\
77	0.0219279767472926\\
81	0.0203101610080694\\
86	0.018632484891782\\
91	0.0172643147701592\\
97	0.0159449298732852\\
103	0.0149011271322479\\
110	0.0139508435632933\\
119	0.0130447174049095\\
129	0.0123357507192168\\
142	0.0117285411108696\\
158	0.011285617049225\\
180	0.0109767628586042\\
216	0.0107939020233516\\
302	0.0107310642854372\\
1000	0.010728481246133\\
};
%\legend{$x^A_1(t)$, $x^A_2(t)$, $x^A_3(t)$, $x^A_4(t)$, $x^A_5(t)$, $x^A_6(t)$, $x^A_7(t)$}
\end{axis}


\end{tikzpicture}%

==> figures/multicommB.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=2cm,
scale only axis,
xmin=0,
xmax=300,
ymin=0,
ymax=0.9,
legend style={at={(0.5,-0.5)},anchor=north},
legend columns=4,
title = {Commodity $k = B$},
xlabel={Time},
ylabel={$x_i^B(t)$},
ylabel near ticks,
xlabel near ticks
]
\addplot [color=mycolor1,thick]
  table[row sep=crcr]{%
1	0.5\\
2	0.486349836154432\\
3	0.47312288858177\\
4	0.46031172500409\\
5	0.447908713292463\\
6	0.43590604074609\\
7	0.424295733516715\\
8	0.413069676071359\\
9	0.402219630584682\\
10	0.391737256164902\\
11	0.38161412781335\\
12	0.37184175503296\\
13	0.362411599999405\\
14	0.353315095223138\\
15	0.34454366063153\\
16	0.336088720012981\\
17	0.327941716769487\\
18	0.320094128934329\\
19	0.312537483416349\\
20	0.305263369442628\\
21	0.298263451178173\\
22	0.291529479505698\\
24	0.27882687780459\\
26	0.267091700005494\\
28	0.25626208114295\\
30	0.246278385496794\\
32	0.237083386440759\\
34	0.228622399581582\\
36	0.220843373107186\\
38	0.213696939644251\\
40	0.207136434109657\\
42	0.201117882066683\\
44	0.195599962986307\\
46	0.190543952606617\\
48	0.185913648301039\\
50	0.1816752810347\\
53	0.17598446361319\\
56	0.171008503163421\\
59	0.166661043497697\\
62	0.162865308052346\\
65	0.159553243107439\\
68	0.156664686633121\\
72	0.153381286300373\\
76	0.15064867571391\\
80	0.148375594167646\\
85	0.14606504877213\\
91	0.143912601137913\\
97	0.142281959125512\\
104	0.140872328924615\\
113	0.139617369298094\\
124	0.13864815842885\\
138	0.137950959242858\\
159	0.137473543809278\\
196	0.137232389597102\\
323	0.13717731253962\\
1000	0.137177125041148\\
};
\addplot [color=mycolor2,thick]
  table[row sep=crcr]{%
1	0.5\\
2	0.5\\
3	0.499603144173193\\
4	0.498825400985652\\
5	0.497682550812897\\
6	0.496190196539828\\
7	0.494363770607151\\
8	0.492218538867178\\
9	0.489769601593025\\
10	0.487031891967945\\
11	0.484020172361511\\
13	0.477232863127142\\
15	0.469522103305053\\
17	0.460999080384568\\
19	0.451771391256557\\
21	0.441942663553618\\
23	0.43161217092927\\
25	0.420874462536403\\
28	0.404198660058796\\
32	0.381328588748943\\
39	0.341124433286041\\
42	0.324323701729213\\
45	0.30799910257258\\
48	0.292264456823432\\
51	0.277207833599959\\
54	0.262893791042984\\
56	0.253785919972756\\
58	0.245036038750072\\
60	0.236649081397104\\
62	0.228627025795959\\
64	0.220969227695946\\
66	0.213672742840799\\
68	0.206732634127889\\
70	0.20014226137846\\
73	0.190894468587771\\
76	0.182383150565897\\
79	0.174572009719554\\
82	0.167421902764545\\
85	0.160892069898409\\
88	0.154941146609644\\
91	0.149527977187518\\
94	0.144612251607214\\
97	0.140154988465838\\
100	0.136118886411282\\
104	0.131331702349257\\
108	0.127152493816538\\
112	0.123509975279376\\
116	0.12033966510387\\
121	0.116953222380062\\
126	0.114115110039393\\
132	0.111313498348636\\
138	0.109054152981003\\
145	0.10696775926283\\
153	0.105149742632648\\
162	0.103647990922923\\
173	0.102372433799474\\
186	0.101400097611304\\
203	0.100664209689171\\
228	0.100157724401356\\
271	0.0998945806023812\\
404	0.0998293074565026\\
1000	0.0998288721101517\\
};
\addplot [color=mycolor3,thick]
  table[row sep=crcr]{%
1	0.5\\
2	0.487609901692622\\
3	0.475541761629643\\
4	0.463789819081171\\
5	0.452348242412768\\
6	0.441211128152304\\
7	0.430372502126716\\
8	0.419826322449353\\
9	0.409566484145785\\
10	0.399586825213987\\
11	0.389881133920085\\
12	0.380443157140803\\
14	0.362345183609477\\
16	0.345242417617555\\
18	0.329084356835665\\
20	0.313820835652564\\
22	0.299402375710315\\
24	0.285780521185757\\
26	0.272908147841235\\
28	0.260739737559902\\
30	0.2492316126162\\
32	0.238342126244333\\
34	0.228031808105015\\
36	0.218263464999495\\
38	0.209002238616222\\
40	0.200215623233021\\
42	0.191873447149874\\
44	0.183947822211621\\
46	0.176413066134614\\
48	0.169245602489354\\
51	0.15913636812104\\
54	0.149740235679815\\
57	0.141000374887881\\
60	0.132867202369766\\
63	0.12529731208906\\
66	0.118252469079607\\
69	0.111698695801351\\
72	0.105605469070042\\
75	0.0999450356250691\\
78	0.0946918463532711\\
82	0.0882801593201066\\
86	0.0824976526192813\\
90	0.077295069067759\\
94	0.0726258958879953\\
98	0.068445997570052\\
102	0.0647134504469022\\
107	0.0606165043345754\\
112	0.0570838040994204\\
117	0.0540480916738488\\
123	0.0509749320043511\\
129	0.0484334060785159\\
136	0.0460286913053096\\
143	0.0441189960581596\\
151	0.0424203337780682\\
161	0.0408550391350673\\
172	0.0396566299357346\\
186	0.0386697421847657\\
204	0.0379473628028109\\
230	0.0374668685931283\\
276	0.0372206382007789\\
431	0.0371661080458807\\
1000	0.0371659464130971\\
};
\addplot [color=mycolor4,thick]
  table[row sep=crcr]{%
1	0.5\\
2	0.485544885308059\\
3	0.471513470056266\\
4	0.457897587481057\\
5	0.444688907530804\\
6	0.431878951694102\\
7	0.419459109027457\\
8	0.407420653144868\\
9	0.39575475994684\\
10	0.384452525874963\\
11	0.373504986494936\\
12	0.362903135221927\\
13	0.352637942019101\\
14	0.342700371910155\\
15	0.333081403166034\\
16	0.323772045035753\\
17	0.314763354909246\\
18	0.306046454811622\\
19	0.297612547144581\\
20	0.289452929599634\\
21	0.281559009187163\\
23	0.266534511992631\\
25	0.252472971184716\\
27	0.239310786902251\\
29	0.226987119040245\\
31	0.215444098613716\\
33	0.204626977733028\\
35	0.194484222036181\\
37	0.184967550431338\\
39	0.176031927679901\\
41	0.167635515749453\\
43	0.15973959002838\\
45	0.152308426454738\\
47	0.145309165423555\\
49	0.138711658015836\\
51	0.132488299689385\\
54	0.123800195924105\\
57	0.115821559144365\\
60	0.108486040383468\\
63	0.101735751557499\\
66	0.0955200546300148\\
69	0.08979445997727\\
72	0.0845196481691346\\
75	0.0796606204547743\\
79	0.0737748607583626\\
83	0.0685064157294164\\
87	0.0637964020763775\\
91	0.059591930399165\\
95	0.0558450195825344\\
100	0.0517383880492162\\
105	0.0482006570056228\\
110	0.0451617695349569\\
116	0.0420852834130301\\
122	0.0395400307955924\\
129	0.0371301964298709\\
136	0.0352147802431091\\
144	0.0335093396469119\\
154	0.0319359286845611\\
165	0.0307296867537161\\
179	0.0297348852323012\\
197	0.0290054688121018\\
223	0.0285193030473465\\
268	0.0282716168653678\\
417	0.0282140472312449\\
1000	0.0282138319454361\\
};
\addplot [color=mycolor1, dashed,thick]
  table[row sep=crcr]{%
1	0.5\\
2	0.5\\
3	0.499601280176762\\
4	0.498817575036355\\
5	0.497662605067262\\
6	0.496150086646821\\
7	0.494293737900421\\
8	0.492107280804476\\
9	0.48960443983276\\
10	0.486798937440994\\
11	0.483704486693114\\
12	0.480334781330271\\
14	0.472824210014778\\
16	0.464375877189127\\
18	0.455097169388182\\
20	0.445093612362825\\
22	0.434468241127433\\
24	0.423320964419304\\
26	0.411747950399786\\
29	0.393789803489312\\
33	0.369171254426419\\
40	0.325877340926809\\
43	0.307769197024982\\
46	0.290160662955941\\
49	0.273172726684152\\
52	0.25689895238088\\
54	0.246481296894672\\
56	0.236426580469583\\
58	0.226745376273016\\
60	0.217444571257261\\
62	0.208527742520005\\
64	0.199995526940825\\
66	0.191845979003688\\
68	0.184074912674873\\
70	0.176676224134667\\
72	0.169642193024174\\
74	0.162963760658158\\
77	0.153590433388672\\
80	0.144956566704082\\
83	0.13702172137755\\
86	0.129743901177108\\
89	0.123080581759382\\
92	0.116989526474526\\
95	0.111429415597968\\
98	0.106360315738016\\
101	0.101744015088229\\
104	0.0975442482377957\\
108	0.0925337269807187\\
112	0.0881281037394501\\
116	0.0842590777256191\\
120	0.0808649381726809\\
125	0.0772061583803634\\
130	0.0741075891033915\\
135	0.0714865211460847\\
141	0.0688719406257405\\
148	0.0664236338177489\\
155	0.0644958815908012\\
163	0.0627922206417679\\
173	0.0612299335195985\\
184	0.0600370876222769\\
198	0.0590550233938529\\
216	0.0583343464980999\\
242	0.0578521390890501\\
288	0.0576024722863622\\
441	0.0575463516729542\\
1000	0.0575461682457217\\
};
\addplot [color=mycolor2, dashed, thick]
  table[row sep=crcr]{%
1	0.5\\
2	0.52065016384563\\
3	0.540437412141387\\
4	0.559389995938773\\
5	0.577533558737628\\
6	0.594891488126905\\
7	0.611485215449989\\
8	0.627334472251846\\
9	0.642457510607642\\
10	0.656871293124254\\
11	0.670591657371915\\
12	0.683633458668851\\
13	0.696010694478105\\
14	0.707736613129669\\
15	0.718823809142805\\
16	0.72928430705872\\
17	0.739129635393056\\
18	0.748370892071648\\
19	0.757018802502671\\
20	0.765083771265154\\
21	0.772575928247193\\
22	0.77950516994099\\
23	0.78588119649919\\
24	0.791713545064113\\
25	0.79701161980563\\
26	0.80178471904037\\
27	0.806042059742254\\
28	0.809792799714614\\
29	0.813046057645693\\
30	0.81581093123873\\
31	0.81809651357662\\
32	0.819911907854589\\
33	0.821266240595037\\
34	0.822168673439933\\
35	0.822628413600569\\
36	0.822654723033338\\
37	0.822256926398836\\
38	0.821444417856696\\
39	0.820226666736971\\
40	0.81861322212967\\
41	0.81661371642781\\
42	0.814237867854558\\
43	0.811495482009946\\
44	0.808396452463853\\
45	0.804950760427573\\
46	0.801168473533949\\
47	0.797059743755995\\
48	0.792634804495833\\
49	0.787903966877593\\
50	0.782877615274629\\
51	0.777566202108574\\
52	0.771980241953997\\
54	0.760027009802229\\
56	0.74710301425705\\
58	0.733293864713801\\
60	0.71868539616446\\
62	0.703363353895838\\
64	0.687413056565447\\
66	0.670919043042204\\
68	0.653964708430976\\
71	0.6278487165564\\
74	0.601148821274364\\
80	0.547005525725126\\
84	0.511100082168468\\
87	0.484617770012278\\
90	0.45871628835198\\
92	0.441848247311555\\
94	0.425347134059734\\
96	0.409248290768005\\
98	0.393582504253573\\
100	0.378376069643195\\
102	0.363650894271473\\
104	0.349424638978348\\
106	0.335710893292571\\
108	0.322519380408949\\
110	0.309856187435003\\
112	0.297724016087159\\
114	0.286122448874949\\
116	0.275048225818978\\
118	0.264495526886662\\
120	0.254456255598939\\
122	0.244920319622452\\
124	0.235875904611248\\
126	0.227309738062104\\
128	0.219207340479102\\
130	0.211553261690142\\
132	0.204331300688409\\
134	0.197524707882963\\
136	0.191116369108727\\
138	0.185088971168852\\
140	0.179425149049393\\
143	0.171573353270674\\
146	0.1644433068941\\
149	0.157979209436348\\
152	0.152127437519994\\
155	0.14683693165864\\
158	0.142059456964375\\
161	0.137749758048244\\
164	0.133865627179148\\
168	0.129281527057742\\
172	0.12530011899787\\
176	0.121845821376724\\
180	0.118851500344135\\
185	0.115665727279406\\
190	0.113005990290958\\
196	0.110389610993934\\
202	0.10828618549408\\
209	0.106348736709606\\
217	0.104663981346448\\
226	0.103274142698069\\
237	0.102094052404254\\
251	0.101140522304149\\
269	0.100454275021207\\
296	0.0999938118109185\\
345	0.0997680545092408\\
533	0.0997242067794559\\
1000	0.0997241687651922\\
};
\addplot [color=mycolor3,dashed, thick]
  table[row sep=crcr]{%
1	0.5\\
2	0.485544885308059\\
3	0.471458791216605\\
4	0.457738854977833\\
5	0.444381902604277\\
6	0.431384444500736\\
7	0.418742674469058\\
8	0.406452471904117\\
9	0.394509406984866\\
10	0.382908748646173\\
11	0.371645475103946\\
12	0.360714286691291\\
13	0.350109620756143\\
14	0.339825668363233\\
15	0.329856392539568\\
16	0.320195547802427\\
17	0.31083670071132\\
18	0.301773251190525\\
19	0.292998454378562\\
20	0.284505442769955\\
21	0.276287248428957\\
22	0.268336825068104\\
24	0.25321084441839\\
26	0.239070376587392\\
28	0.225858371692539\\
30	0.213518442303439\\
32	0.201995383315307\\
34	0.191235616618883\\
36	0.181187557556768\\
38	0.171801903536903\\
40	0.163031847899902\\
42	0.154833224217555\\
44	0.147164587649968\\
46	0.139987240900723\\
48	0.133265212732908\\
50	0.126965197055029\\
52	0.121056460326031\\
54	0.115510724545288\\
57	0.107816564798213\\
60	0.100802667234234\\
63	0.0944002707426534\\
66	0.0885492757541897\\
69	0.083197114813629\\
72	0.0782977025460241\\
75	0.0738104866683216\\
79	0.0684073362713207\\
83	0.0635993928087828\\
87	0.0593224277606623\\
91	0.0555202994282809\\
96	0.0513603788166392\\
101	0.0477801441498968\\
106	0.0447051456147847\\
112	0.0415903831077458\\
118	0.039010477500824\\
125	0.0365637859057415\\
132	0.0346151343931069\\
140	0.0328762381852812\\
150	0.0312678684103957\\
161	0.030031515176006\\
175	0.0290092183532806\\
193	0.0282577881995394\\
218	0.0277677436858994\\
262	0.0275045071223303\\
398	0.027440546019875\\
1000	0.0274401539563769\\
};
\legend{$x^k_1(t)$, $x^k_2(t)$, $x^k_3(t)$, $x^k_4(t)$, $x^k_5(t)$, $x^k_6(t)$, $x^k_7(t)$}
\end{axis}

\end{tikzpicture}%

==> figures/twonodes.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=2.5cm,
scale only axis,
xmin=0,
xmax=500,
ymin=0,
ymax=50,
xlabel={Time},
ylabel={$\sum_{i \in \mc E} x_i(t)$},
ylabel near ticks,
legend style={at={(0.5,-0.4)},anchor=north},
legend columns=3,
title={Aggregate mass when $\phi = 0$}
]
\addplot [color=mycolor1,thick]
  table[row sep=crcr]{%
0	0\\
0.0599999999999454	0.0297981423036617\\
0.120000000000005	0.0612376950139151\\
0.17999999999995	0.094219666585218\\
0.240000000000009	0.128650160990901\\
0.309999999999945	0.170530549006685\\
0.379999999999995	0.214124500878938\\
0.450000000000045	0.259300645118401\\
0.529999999999973	0.312703768735105\\
0.610000000000014	0.367818149182654\\
0.700000000000045	0.431634326115727\\
0.799999999999955	0.504477668178538\\
0.909999999999968	0.586528121145534\\
1.03999999999996	0.685415997709015\\
1.24000000000001	0.839687189730967\\
1.45000000000005	1.00125569133309\\
1.57000000000005	1.09190229493686\\
1.66999999999996	1.16583100252012\\
1.75999999999999	1.23073752529149\\
1.84000000000003	1.28687839747693\\
1.91999999999996	1.34133668042386\\
1.99000000000001	1.38744556907898\\
2.05999999999995	1.43197511268352\\
2.13	1.4747964906436\\
2.20000000000005	1.5157862598204\\
2.25999999999999	1.54937335880356\\
2.32000000000005	1.58145834528261\\
2.38	1.61197502742925\\
2.44000000000005	1.64086136134711\\
2.5	1.66805970828887\\
2.55999999999995	1.69351707780118\\
2.62	1.71718535564401\\
2.66999999999996	1.73551105434569\\
2.72000000000003	1.75254224999867\\
2.76999999999998	1.76825945648955\\
2.82000000000005	1.78264587216472\\
2.87	1.79568743850757\\
2.91999999999996	1.80737289213687\\
2.97000000000003	1.81769380997002\\
3.01999999999998	1.82664464741026\\
3.07000000000005	1.83422276944214\\
3.12	1.84042847453645\\
3.16999999999996	1.84526501128926\\
3.22000000000003	1.84873858773528\\
3.26999999999998	1.85085837330212\\
3.32000000000005	1.85163649338506\\
3.37	1.85108801654496\\
3.41999999999996	1.84923093435054\\
3.47000000000003	1.84608613390287\\
3.51999999999998	1.84167736309985\\
3.57000000000005	1.83603118871474\\
3.63	1.8276639044434\\
3.69000000000005	1.81761298746358\\
3.75	1.80593974646695\\
3.80999999999995	1.7927107803755\\
3.87	1.77799778082169\\
3.92999999999995	1.76187731580819\\
3.99000000000001	1.74443059520979\\
4.05999999999995	1.72251427895276\\
4.13	1.69905243977951\\
4.20000000000005	1.67419507202953\\
4.27999999999997	1.64427867826737\\
4.37	1.60899045316273\\
4.47000000000003	1.5681743043632\\
4.60000000000002	1.51339233020519\\
4.96000000000004	1.36056123909032\\
5.05999999999995	1.32016923179822\\
5.14999999999998	1.28537750139833\\
5.23000000000002	1.25598805185291\\
5.29999999999995	1.23165270824245\\
5.37	1.20876421352739\\
5.44000000000005	1.18746606693185\\
5.5	1.17057902248894\\
5.55999999999995	1.15503974402998\\
5.62	1.14092288007589\\
5.67999999999995	1.12829754514871\\
5.74000000000001	1.11722703116129\\
5.79999999999995	1.10776854380265\\
5.86000000000001	1.09997296609367\\
5.91999999999996	1.09388465106883\\
5.97000000000003	1.09014257940476\\
6.01999999999998	1.08763052868824\\
6.07000000000005	1.08636330568731\\
6.12	1.08635233220741\\
6.16999999999996	1.08760562197767\\
6.22000000000003	1.09012776892359\\
6.26999999999998	1.09391994673092\\
6.32000000000005	1.09897991951698\\
6.37	1.10530206334306\\
6.41999999999996	1.11287739822967\\
6.47000000000003	1.1216936302701\\
6.51999999999998	1.1317352033858\\
6.58000000000004	1.14537590966052\\
6.63999999999999	1.16071558009537\\
6.70000000000005	1.17770956562674\\
6.75999999999999	1.19630713590664\\
6.82000000000005	1.21645171607418\\
6.88	1.23808114154258\\
6.94000000000005	1.26112792891115\\
7.00999999999999	1.28971022414805\\
7.08000000000004	1.31999955198842\\
7.14999999999998	1.35186455327732\\
7.23000000000002	1.39003277024642\\
7.30999999999995	1.42985977613432\\
7.39999999999998	1.47636400814838\\
7.5	1.52974896427224\\
7.62	1.5955384661296\\
7.83000000000004	1.71275695867143\\
8	1.80690594207726\\
8.11000000000001	1.86622544095042\\
8.20000000000005	1.91328835448542\\
8.27999999999997	1.95371458823695\\
8.36000000000001	1.99257680808103\\
8.42999999999995	2.02512504160109\\
8.5	2.0561665345723\\
8.57000000000005	2.08556758870577\\
8.63	2.10936702764673\\
8.69000000000005	2.13179380649103\\
8.75	2.15277793779774\\
8.80999999999995	2.17225434402565\\
8.87	2.19016308233529\\
8.92999999999995	2.20644955281068\\
8.99000000000001	2.22106468932247\\
9.04999999999995	2.23396513230398\\
9.10000000000002	2.24337843309286\\
9.14999999999998	2.2515563017547\\
9.20000000000005	2.25848315109215\\
9.25	2.26414637244136\\
9.29999999999995	2.26853636876547\\
9.35000000000002	2.2716465807348\\
9.39999999999998	2.27347350570949\\
9.45000000000005	2.27401670956067\\
9.5	2.27327883128476\\
9.54999999999995	2.27126558037958\\
9.60000000000002	2.26798572697351\\
9.64999999999998	2.26345108471276\\
9.70000000000005	2.25767648643398\\
9.75	2.25067975266211\\
9.80999999999995	2.24069990184955\\
9.87	2.22903163630258\\
9.92999999999995	2.21572224176373\\
9.99000000000001	2.20082473801097\\
10.05	2.1843977061186\\
10.11	2.16650509639192\\
10.17	2.14721601757356\\
10.24	2.12304614811342\\
10.3099999999999	2.09720208464921\\
10.38	2.06981752016475\\
10.46	2.03681597960428\\
10.54	2.0022086119327\\
10.63	1.96164503677846\\
10.73	1.91495375781835\\
10.86	1.85248535230085\\
11.25	1.66369136073877\\
11.35	1.61752557566945\\
11.4400000000001	1.57758113164948\\
11.52	1.54364064428626\\
11.59	1.51534219566588\\
11.66	1.48850576709367\\
11.73	1.46327270742677\\
11.79	1.44302187789401\\
11.85	1.42412616106378\\
11.91	1.40665952731251\\
11.97	1.39069064304078\\
12.03	1.3762825882759\\
12.09	1.36349259634562\\
12.15	1.35237181749483\\
12.21	1.34296510818274\\
12.26	1.33646342955024\\
12.3099999999999	1.33119754438746\\
12.36	1.32718290011223\\
12.41	1.32443165257882\\
12.46	1.3229526352884\\
12.51	1.3227513390575\\
12.5599999999999	1.32382990216911\\
12.61	1.32618711096416\\
12.66	1.3298184107631\\
12.71	1.3347159269415\\
12.76	1.34086849592518\\
12.8099999999999	1.34826170581505\\
12.86	1.35687794630815\\
12.92	1.36880240237463\\
12.98	1.38241629920333\\
13.04	1.39767177576437\\
13.1	1.41451500327287\\
13.16	1.43288641805202\\
13.22	1.45272097355996\\
13.28	1.47394840992695\\
13.35	1.50037363049887\\
13.42	1.52846487568047\\
13.49	1.55808693785525\\
13.5700000000001	1.59363222466902\\
13.65	1.63076794082747\\
13.74	1.67415705151302\\
13.84	1.72396543319871\\
13.97	1.79045655410266\\
14.36	1.99128114006317\\
14.46	2.04058066265054\\
14.55	2.08338583381396\\
14.63	2.1199105755702\\
14.71	2.15476684916621\\
14.78	2.18372915451323\\
14.85	2.21111446316547\\
14.92	2.2367945236482\\
14.98	2.25735748720683\\
15.04	2.27650865608587\\
15.1	2.29418239678034\\
15.16	2.31031824140166\\
15.22	2.32486109667616\\
15.28	2.3377614351075\\
15.34	2.34897546761681\\
15.4	2.35846529703088\\
15.45	2.36503321106534\\
15.5	2.37036632850891\\
15.55	2.37445245681488\\
15.6	2.37728243364768\\
15.65	2.37885015078245\\
15.7	2.37915257082568\\
15.75	2.37818973670028\\
15.8	2.37596477386319\\
15.85	2.37248388523653\\
15.9	2.36775633885179\\
15.95	2.36179444822619\\
16	2.35461354550546\\
16.0599999999999	2.34441336397754\\
16.12	2.33252157376762\\
16.1799999999999	2.31898139293469\\
16.24	2.30384187823108\\
16.3	2.28715776277329\\
16.36	2.2689892740708\\
16.42	2.24940193298562\\
16.48	2.22846633425172\\
16.55	2.20243831175969\\
16.62	2.17480564582036\\
16.6900000000001	2.14570386359208\\
16.77	2.11082926034726\\
16.85	2.07444620788829\\
16.9400000000001	2.03200338023055\\
17.05	1.9784425191375\\
17.1900000000001	1.90856621454429\\
17.48	1.76341039772183\\
17.59	1.71021740275296\\
17.6799999999999	1.66819208195693\\
17.76	1.63227113842936\\
17.84	1.59794700120062\\
17.91	1.56940141710879\\
17.98	1.54239623729325\\
18.05	1.51706839314636\\
18.11	1.49679161827976\\
18.17	1.47791769264745\\
18.23	1.4605173070604\\
18.29	1.44465572262754\\
18.35	1.43039250255299\\
18.41	1.41778126661222\\
18.47	1.40686947004463\\
18.52	1.39910433271018\\
18.5700000000001	1.39256834172738\\
18.62	1.38727861773089\\
18.67	1.38324902894578\\
18.72	1.38049015424326\\
18.77	1.37900925641145\\
18.8200000000001	1.37881026572063\\
18.87	1.37989377379279\\
18.92	1.3822570377198\\
18.97	1.3858939943118\\
19.02	1.3907952842967\\
19.0700000000001	1.39694828623669\\
19.12	1.40433715987785\\
19.17	1.41294289860627\\
19.23	1.42484469906071\\
19.29	1.43842281930097\\
19.35	1.45362719581249\\
19.41	1.47040188294852\\
19.47	1.48868529016306\\
19.53	1.50841043815183\\
19.59	1.52950523230095\\
19.66	1.55574403140247\\
19.73	1.58361230561843\\
19.8	1.61297248023936\\
19.88	1.6481680573927\\
19.96	1.68489755430039\\
20.05	1.72775904328614\\
20.16	1.78187263093366\\
20.3	1.85252130285335\\
20.61	2.00952771202776\\
20.72	2.06327816360044\\
20.8099999999999	2.10574876777912\\
20.89	2.14206755531302\\
20.97	2.1768005322275\\
21.04	2.20571986470236\\
21.11	2.23311994496441\\
21.1799999999999	2.25886958841102\\
21.24	2.27953344973605\\
21.3	2.29882140422455\\
21.36	2.31666564250929\\
21.42	2.33300343477208\\
21.48	2.34777734717875\\
21.54	2.36093544067307\\
21.6	2.37243145142622\\
21.66	2.38222495229456\\
21.71	2.38906063906984\\
21.76	2.394673292682\\
21.8099999999999	2.39904919283106\\
21.86	2.40217763740247\\
21.91	2.40405096976485\\
21.96	2.40466459890058\\
22.01	2.40401701231212\\
22.0599999999999	2.40210978166044\\
22.11	2.39894756111028\\
22.16	2.39453807837799\\
22.21	2.38889211848937\\
22.26	2.38202350027848\\
22.3200000000001	2.37219114394452\\
22.38	2.36065723596516\\
22.4400000000001	2.34746250656724\\
22.5	2.33265358571759\\
22.5599999999999	2.31628284846477\\
22.62	2.29840824042594\\
22.6799999999999	2.27909308396977\\
22.74	2.25840586570723\\
22.8099999999999	2.23263485735595\\
22.88	2.20522105782914\\
22.95	2.17629718449564\\
23.03	2.14157243816931\\
23.11	2.10527886516309\\
23.2	2.06286069775888\\
23.3	2.01415890851899\\
23.4299999999999	1.94915104470022\\
23.8	1.76295020851853\\
23.9	1.71470774214765\\
23.99	1.67283893363026\\
24.0700000000001	1.63714450454108\\
24.15	1.60312567345568\\
24.22	1.57490885810842\\
24.29	1.54828696000232\\
24.35	1.52683924951918\\
24.41	1.50674104754694\\
24.47	1.48806674886157\\
24.53	1.47088553540596\\
24.59	1.45526109317814\\
24.65	1.44125135036893\\
24.71	1.42890823855601\\
24.77	1.41827747864659\\
24.8200000000001	1.41075512402426\\
24.87	1.40446860893906\\
24.92	1.39943399897095\\
24.97	1.39566409840427\\
25.02	1.39316841640573\\
25.0700000000001	1.39195314340952\\
25.12	1.39202113776673\\
25.17	1.39337192265282\\
25.22	1.39600169316077\\
25.27	1.39990333344622\\
25.3200000000001	1.40506644373363\\
25.37	1.41147737693723\\
25.42	1.41911928460604\\
25.48	1.42988608949383\\
25.54	1.44235614457966\\
25.6	1.45648284138088\\
25.66	1.47221356407738\\
25.72	1.48948991455313\\
25.78	1.50824795733377\\
25.84	1.5284184828198\\
25.9	1.5499272872396\\
25.97	1.57660681664868\\
26.04	1.60486751562371\\
26.11	1.63456914643882\\
26.1900000000001	1.67008948517264\\
26.28	1.71178457397423\\
26.38	1.75986850782158\\
26.5	1.81935218530361\\
26.6900000000001	1.9155189923722\\
26.87	2.00613934673265\\
26.98	2.0600150252609\\
27.0700000000001	2.10269356286915\\
27.16	2.14374458460816\\
27.24	2.17860340811944\\
27.3100000000001	2.2076652766267\\
27.38	2.23523669682129\\
27.45	2.26118496972288\\
27.51	2.28203957371886\\
27.5700000000001	2.30153603769679\\
27.63	2.31960541041315\\
27.6900000000001	2.33618377012442\\
27.75	2.35121244497543\\
27.8100000000001	2.36463821588927\\
27.87	2.37641350124329\\
27.9299999999999	2.38649652267407\\
27.98	2.39358030838673\\
28.03	2.39944640626993\\
28.08	2.40408027421893\\
28.13	2.40747038027348\\
28.1799999999999	2.4096082318157\\
28.23	2.41048839761663\\
28.28	2.41010852266743\\
28.33	2.40846933575017\\
28.38	2.40557464971812\\
28.4299999999999	2.40143135447397\\
28.48	2.39604940265349\\
28.53	2.38944178803763\\
28.59	2.3799175222033\\
28.65	2.36868481583667\\
28.71	2.35578303855823\\
28.77	2.34125749189673\\
28.83	2.32515925905091\\
28.89	2.30754503468063\\
28.95	2.28847693526586\\
29.01	2.26802229063355\\
29.08	2.2425028433023\\
29.15	2.21531773648212\\
29.22	2.18659814550131\\
29.3	2.15207515585519\\
29.38	2.11594768345196\\
29.47	2.07367166152255\\
29.5700000000001	2.02506990435995\\
29.7	1.96009750006897\\
30.1	1.75867696478053\\
30.2	1.71062404133136\\
30.29	1.66899566281324\\
30.37	1.63356843044755\\
30.4400000000001	1.60397598713507\\
30.51	1.57585135210286\\
30.58	1.54933533790268\\
30.64	1.52798867690831\\
30.7	1.50800044508014\\
30.76	1.48944445379038\\
30.8200000000001	1.47238927081219\\
30.88	1.45689793958172\\
30.9400000000001	1.44302771989589\\
31	1.43082985183878\\
31.0600000000001	1.42034934461083\\
31.11	1.41295550139796\\
31.16	1.40680004078956\\
31.21	1.40189859344696\\
31.26	1.39826352454486\\
31.3100000000001	1.3959039012675\\
31.36	1.39482547051398\\
31.41	1.39503064686198\\
31.46	1.39651851077701\\
31.51	1.39928481698462\\
31.5600000000001	1.40332201286856\\
31.61	1.4086192666939\\
31.66	1.41516250540781\\
31.71	1.42293446171868\\
31.77	1.4338537683866\\
31.83	1.44647179275307\\
31.89	1.46074125614928\\
31.95	1.47660889645135\\
32.01	1.4940156952365\\
32.0700000000001	1.51289712467201\\
32.13	1.53318341254669\\
32.2	1.5585263668313\\
32.27	1.58555291646303\\
32.34	1.61412843150003\\
32.42	1.64850052302313\\
32.5	1.68448801175384\\
32.59	1.72661579962551\\
32.6900000000001	1.77506104682834\\
32.8100000000001	1.83480733555007\\
33.24	2.05055811621037\\
33.34	2.09824908009864\\
33.4299999999999	2.13951950625039\\
33.51	2.17461395879332\\
33.58	2.20391192988927\\
33.65	2.23174602186839\\
33.72	2.25798210987159\\
33.79	2.28249378107466\\
33.85	2.3020415227104\\
33.91	2.32016620125216\\
33.97	2.33680360928599\\
34.03	2.35189477802908\\
34.09	2.36538618120187\\
34.15	2.37722992071906\\
34.21	2.38738389353875\\
34.26	2.39452847380687\\
34.3100000000001	2.40045667481706\\
34.36	2.40515375670691\\
34.41	2.40860798774042\\
34.46	2.41081067396374\\
34.51	2.41175618171394\\
34.5600000000001	2.41144195291486\\
34.61	2.40986851311391\\
34.66	2.40703947222937\\
34.71	2.40296151799566\\
34.76	2.39764440211241\\
34.8100000000001	2.39110091911846\\
34.87	2.3816524042129\\
34.9299999999999	2.37049381536792\\
34.99	2.35766419320282\\
35.05	2.34320851786435\\
35.11	2.32717755985925\\
35.17	2.30962771088912\\
35.23	2.29062079522339\\
35.29	2.27022386220597\\
35.36	2.24476700015737\\
35.4299999999999	2.21763898689699\\
35.5	2.18897062295946\\
35.58	2.15449855249074\\
35.66	2.11841341812874\\
35.75	2.07617425728006\\
35.85	2.02759950178881\\
35.97	1.96768730504789\\
36.4	1.75133598502634\\
36.5	1.70355191524504\\
36.59	1.6622343077396\\
36.67	1.62713593232911\\
36.74	1.5978701247036\\
36.8100000000001	1.57010671123146\\
36.88	1.54398468372278\\
36.9400000000001	1.52300029479829\\
37	1.50339558712278\\
37.0600000000001	1.48524293076491\\
37.12	1.46860937198346\\
37.1799999999999	1.45355635831959\\
37.24	1.44013948563304\\
37.3	1.42840826884219\\
37.35	1.41995129014231\\
37.4	1.41271663733562\\
37.45	1.40672272887298\\
37.5	1.40198475414741\\
37.55	1.3985146322525\\
37.6	1.39632098084951\\
37.65	1.3954090952526\\
37.7	1.39578093777322\\
37.75	1.39743513729968\\
37.8	1.40036699902453\\
37.85	1.40456852417196\\
37.9	1.41002843951924\\
37.95	1.4167322364566\\
38	1.42466221928169\\
38.0600000000001	1.43576722506691\\
38.12	1.4485659906461\\
38.1799999999999	1.46301055171239\\
38.24	1.47904698511786\\
38.3	1.49661563830352\\
38.36	1.51565137828607\\
38.42	1.53608385861162\\
38.49	1.56158638974443\\
38.5600000000001	1.58875992994354\\
38.63	1.61746911484727\\
38.71	1.65197681071993\\
38.79	1.68808076024686\\
38.88	1.73031575154175\\
38.98	1.77884952448289\\
39.11	1.84369497496584\\
39.5	2.0396498919439\\
39.6	2.08771570095564\\
39.6900000000001	2.12941572768079\\
39.77	2.16496243511722\\
39.85	2.19884499291095\\
39.92	2.22695910235723\\
39.99	2.25350006081646\\
40.0600000000001	2.27833995225205\\
40.12	2.29818639133543\\
40.1799999999999	2.31662466591911\\
40.24	2.3335894435869\\
40.3	2.34902058338923\\
40.36	2.36286334362342\\
40.42	2.37506857158598\\
40.48	2.3855928746209\\
40.54	2.39439877185168\\
40.59	2.40040148369269\\
40.64	2.40517398598206\\
40.6900000000001	2.40870435284182\\
40.74	2.41098369451981\\
40.79	2.41200618035589\\
40.84	2.41176905454006\\
40.89	2.4102726446132\\
40.9400000000001	2.40752036267975\\
40.99	2.40351869931862\\
41.04	2.39827721019674\\
41.09	2.39180849540548\\
41.14	2.38412817156143\\
41.2	2.37333885252235\\
41.26	2.36086946804392\\
41.3200000000001	2.34676370291788\\
41.38	2.33107106685497\\
41.4400000000001	2.31384672966988\\
41.5	2.29515133688119\\
41.5600000000001	2.2750508063092\\
41.62	2.25361610631319\\
41.6900000000001	2.22702406784697\\
41.76	2.19884753919587\\
41.83	2.16922249702952\\
41.91	2.13377560784863\\
42	2.09213969071948\\
42.1	2.04408668879898\\
42.21	1.98960268812493\\
42.38	1.90354121499149\\
42.59	1.79741248525147\\
42.7	1.74336078202521\\
42.79	1.7005373105502\\
42.88	1.65935223234089\\
42.96	1.62439283464812\\
43.03	1.59526426139746\\
43.1	1.56765196489766\\
43.17	1.54169418765503\\
43.23	1.52086041772782\\
43.29	1.5014148203054\\
43.35	1.48342917500622\\
43.41	1.46696990547753\\
43.47	1.45209780689004\\
43.53	1.43886779557965\\
43.59	1.42732868258645\\
43.64	1.41903527234376\\
43.6900000000001	1.41196689569585\\
43.74	1.40614153405147\\
43.79	1.40157393359812\\
43.84	1.39827556542639\\
43.89	1.39625459578212\\
43.9400000000001	1.39551586654488\\
43.99	1.39606088596679\\
44.04	1.39788782963706\\
44.09	1.40099155157782\\
44.14	1.4053636053153\\
44.1900000000001	1.41099227471261\\
44.24	1.41786261430127\\
44.29	1.42595649880548\\
44.35	1.4372541082605\\
44.41	1.45024035936729\\
44.47	1.46486660109099\\
44.53	1.48107824854765\\
44.59	1.49881501472623\\
44.65	1.51801116158674\\
44.71	1.53859576894695\\
44.78	1.56426459745899\\
44.85	1.59159163213485\\
44.92	1.62044077722157\\
45	1.65509100975453\\
45.08	1.69131808530665\\
45.17	1.73366746933573\\
45.27	1.78229738807556\\
45.4	1.84721776384026\\
45.78	2.03817224659247\\
45.88	2.08628682113658\\
45.97	2.12804350038118\\
46.05	2.16365031890496\\
46.13	2.19760175744364\\
46.2	2.22578298035182\\
46.27	2.25239709228981\\
46.34	2.27731581736577\\
46.4	2.29723405702407\\
46.46	2.31574776437799\\
46.52	2.33279133693952\\
46.58	2.34830435216747\\
46.64	2.36223177618683\\
46.7	2.37452415451628\\
46.76	2.38513778412744\\
46.8200000000001	2.39403486621711\\
46.87	2.40011475108508\\
46.92	2.40496530103712\\
46.97	2.40857439739329\\
47.02	2.41093295589803\\
47.0700000000001	2.41203495014304\\
47.12	2.41187742778766\\
47.17	2.41046051952196\\
47.22	2.40778744074544\\
47.27	2.40386448594234\\
47.3200000000001	2.39870101576003\\
47.37	2.39230943680832\\
47.42	2.38470517421911\\
47.48	2.37400544427715\\
47.54	2.36162350839697\\
47.6	2.3476027374478\\
47.66	2.33199233541927\\
47.72	2.31484717566218\\
47.78	2.2962276175133\\
47.84	2.27619930388653\\
47.9	2.2548329404674\\
47.97	2.22831539153674\\
48.04	2.20020735978028\\
48.11	2.17064447767495\\
48.1900000000001	2.13526046684842\\
48.28	2.09368438368722\\
48.38	2.0456837264519\\
48.49	1.99123946838938\\
48.65	1.91029005548853\\
48.87	1.79903724162727\\
48.98	1.7449386969231\\
49.08	1.69739293900432\\
49.16	1.66081319433226\\
49.24	1.62578651785361\\
49.3100000000001	1.59659179403502\\
49.38	1.56890688015494\\
49.45	1.54287036918265\\
49.51	1.52196453510282\\
49.5700000000001	1.50244292147102\\
49.63	1.48437758417219\\
49.6900000000001	1.4678352381934\\
49.75	1.45287698399386\\
49.8100000000001	1.43955805592634\\
49.87	1.42792759446513\\
49.92	1.41955644757672\\
49.97	1.4124090822321\\
50.02	1.40650368441106\\
50.0700000000001	1.40185520776197\\
50.12	1.398475333085\\
50.17	1.3963724379347\\
50.22	1.39555157644475\\
50.27	1.39601446941231\\
50.3200000000001	1.39775950461262\\
50.37	1.40078174725318\\
50.42	1.40507296041301\\
50.47	1.41062163526067\\
50.52	1.41741303078868\\
50.5700000000001	1.42542922276016\\
50.63	1.43663553034821\\
50.6900000000001	1.44953289719456\\
50.75	1.46407299355928\\
50.8100000000001	1.48020154411813\\
50.87	1.49785855860785\\
50.9299999999999	1.51697858193495\\
50.99	1.53749096215597\\
51.0600000000001	1.56308078652114\\
51.13	1.59033483696589\\
51.2	1.61911735936201\\
51.28	1.65369963591831\\
51.36	1.68986787334211\\
51.45	1.73216239305339\\
51.55	1.78074588474703\\
51.6799999999999	1.84562940166006\\
52.0600000000001	2.03663086333972\\
52.16	2.0847953967351\\
52.25	2.12660976588813\\
52.33	2.16227759238268\\
52.41	2.19629878812464\\
52.48	2.22454787710763\\
52.55	2.25123588395002\\
52.62	2.27623417489474\\
52.6799999999999	2.29622483689081\\
52.74	2.31481459459815\\
52.8	2.33193757657568\\
52.86	2.34753307975973\\
52.92	2.36154577911873\\
52.98	2.37392591935372\\
53.04	2.38462948796519\\
53.1	2.39361836906403\\
53.15	2.3997759406318\\
53.2	2.40470505407427\\
53.25	2.40839339829313\\
53.3	2.4108316948799\\
53.35	2.41201372199703\\
53.4	2.41193633105775\\
53.45	2.41059945615336\\
53.5	2.40800611619613\\
53.55	2.40416240976037\\
53.6	2.399077502625\\
53.65	2.39276360803592\\
53.7	2.38523595972526\\
53.76	2.37462648851965\\
53.8200000000001	2.36233267745843\\
53.88	2.3483975834497\\
53.9400000000001	2.33287010465938\\
54	2.31580481780804\\
54.0600000000001	2.29726179582349\\
54.12	2.27730640642608\\
54.1799999999999	2.25600909228353\\
54.25	2.22956687068063\\
54.3200000000001	2.20152817971302\\
54.39	2.17202830684789\\
54.47	2.13670815017645\\
54.55	2.0998892331711\\
54.64	2.05696718663432\\
54.75	2.00283587912145\\
54.9	1.92717534697329\\
55.17	1.79067813126585\\
55.28	1.73682802836709\\
55.37	1.6942294836183\\
55.45	1.65777276326833\\
55.53	1.6228889419491\\
55.6	1.59383478860207\\
55.67	1.56630427194341\\
55.74	1.54043523280279\\
55.8	1.51968273021043\\
55.86	1.50032289236401\\
55.92	1.48242718295739\\
55.98	1.46606169266056\\
56.04	1.45128686790258\\
56.1	1.43815726191076\\
56.16	1.42672130974745\\
56.21	1.41851569268283\\
56.26	1.41153652472781\\
56.3100000000001	1.40580155407645\\
56.36	1.40132529048128\\
56.41	1.39811896610638\\
56.46	1.39619050651925\\
56.51	1.3955445119127\\
56.5600000000001	1.39618224858646\\
56.61	1.39810165065035\\
56.66	1.40129733184915\\
56.71	1.40576060734907\\
56.76	1.4114795252674\\
56.8100000000001	1.41843890768246\\
56.86	1.42662040080904\\
56.92	1.43802093251429\\
56.98	1.45110734138825\\
57.04	1.46583061148237\\
57.1	1.48213580642812\\
57.16	1.49996230237355\\
57.22	1.5192440402011\\
57.28	1.5399097954371\\
57.35	1.56566729960082\\
57.42	1.59307615004889\\
57.49	1.62199986396911\\
57.5700000000001	1.65672599741708\\
57.65	1.69301859292375\\
57.74	1.73542879255456\\
57.84	1.78410974683857\\
57.97	1.84906974104626\\
58.34	2.03507538289728\\
58.4400000000001	2.08328973891923\\
58.53	2.12516168027707\\
58.61	2.16089041695602\\
58.6900000000001	2.19498128103044\\
58.76	2.223298167439\\
58.83	2.25006001058046\\
58.9	2.27513782023004\\
58.96	2.2952008742493\\
59.02	2.31386666216099\\
59.08	2.33106904431099\\
59.14	2.34674703780399\\
59.2	2.36084502709173\\
59.26	2.37331295664467\\
59.3200000000001	2.38410650502328\\
59.38	2.39318723972713\\
59.4299999999999	2.39942255435699\\
59.48	2.40443029775463\\
59.53	2.40819796658297\\
59.58	2.41071608843095\\
59.63	2.41197824615165\\
59.6799999999999	2.41198109500181\\
59.73	2.41072437253354\\
59.78	2.40821090120085\\
59.83	2.40444658366675\\
59.88	2.39944039080979\\
59.9299999999999	2.39320434244996\\
59.98	2.38575348082725\\
60.04	2.37523448899208\\
60.1	2.3630290381227\\
60.16	2.34917987083963\\
60.22	2.33373557910056\\
60.28	2.31675044255428\\
60.34	2.29828424722257\\
60.4	2.27840208508189\\
60.46	2.25717413518009\\
60.53	2.23080762257791\\
60.6	2.20283866831505\\
60.67	2.17340221365157\\
60.75	2.13814639285545\\
60.83	2.10138272257893\\
60.92	2.05851150819115\\
61.03	2.00442544804639\\
61.17	1.93387584075299\\
61.46	1.78729758671477\\
61.5700000000001	1.7335525962377\\
61.66	1.69106994432013\\
61.74	1.65473807565331\\
61.8200000000001	1.61999886533351\\
61.89	1.59108675126015\\
61.96	1.56371202989635\\
62.03	1.5380117829003\\
62.09	1.51741367651687\\
62.15	1.4982166131332\\
62.21	1.480491460498\\
62.27	1.46430368146991\\
62.33	1.44971306523712\\
62.39	1.43677348099664\\
62.45	1.42553265582148\\
62.5	1.41749301907362\\
62.55	1.41068243940924\\
62.6	1.40511822631595\\
62.65	1.40081444491295\\
62.7	1.39778187817853\\
62.75	1.39602799933164\\
62.8	1.39555695445222\\
62.85	1.39636955535934\\
62.9	1.39846328270164\\
62.95	1.40183229914999\\
63	1.40646747252595\\
63.05	1.41235640864033\\
63.1	1.41948349357153\\
63.15	1.42782994506422\\
63.21	1.43942421417751\\
63.27	1.45269909845024\\
63.33	1.46760489843143\\
63.39	1.48408601968561\\
63.45	1.50208120799869\\
63.51	1.52152380368568\\
63.5700000000001	1.54234201340955\\
63.64	1.56826604783384\\
63.71	1.59582847346496\\
63.78	1.62489208550301\\
63.86	1.65976052259157\\
63.9400000000001	1.69617585310084\\
64.03	1.73869983688746\\
64.14	1.79242433921831\\
64.28	1.86261568033217\\
64.59	2.01876062997758\\
64.7	2.07225437499278\\
64.79	2.1145332586849\\
64.87	2.1506950167693\\
64.95	2.18528313054628\\
65.02	2.21408532304565\\
65.09	2.24137688337851\\
65.16	2.26702626463054\\
65.22	2.28761046905777\\
65.28	2.30682429873502\\
65.34	2.32459968141529\\
65.4	2.34087361559102\\
65.46	2.35558838781049\\
65.52	2.36869177235712\\
65.58	2.38013721258551\\
65.64	2.38988398326876\\
65.6900000000001	2.3966834437158\\
65.74	2.40226215099642\\
65.79	2.40660620656035\\
65.84	2.40970472907441\\
65.89	2.41154988207495\\
65.9400000000001	2.41213689445306\\
65.99	2.4114640737123\\
66.04	2.40953281195664\\
66.09	2.40634758458327\\
66.14	2.40191594167356\\
66.1900000000001	2.39624849209122\\
66.24	2.38935888031608\\
66.3	2.37950174428772\\
66.36	2.36794323034087\\
66.42	2.35472378176632\\
66.48	2.33988974827457\\
66.54	2.32349323209246\\
66.6	2.30559191418229\\
66.66	2.28624886113209\\
66.72	2.26553231332923\\
66.79	2.23972496182944\\
66.86	2.21227219191974\\
66.9300000000001	2.18330638629357\\
67.01	2.14852969124104\\
67.09	2.11217946622628\\
67.1800000000001	2.06969146535869\\
67.28	2.02090394845607\\
67.41	1.95577097384478\\
67.78	1.76912331784126\\
67.88	1.7207364923853\\
67.97	1.67872934303034\\
68.05	1.64290544082905\\
68.13	1.60875124272957\\
68.2	1.58041135889221\\
68.27	1.55366230164736\\
68.34	1.52863809748328\\
68.4	1.50865703676834\\
68.46	1.49010934062585\\
68.52	1.47306349587836\\
68.58	1.45758246167702\\
68.64	1.44372341053725\\
68.7	1.43153749262183\\
68.76	1.4210696249429\\
68.8100000000001	1.41368677349919\\
68.86	1.40754266287036\\
68.91	1.40265286791725\\
68.96	1.39902969762079\\
69.01	1.39668216273935\\
69.0600000000001	1.39561595367582\\
69.11	1.39583342860089\\
69.16	1.3973336118172\\
69.21	1.4001122022853\\
69.26	1.40416159216966\\
69.3100000000001	1.40947089520523\\
69.36	1.41602598463533\\
69.41	1.42380954042335\\
69.47	1.43474236217446\\
69.53	1.44737337855418\\
69.59	1.46165522671095\\
69.65	1.47753456337603\\
69.71	1.4949522922617\\
69.77	1.51384381117623\\
69.83	1.53413927726331\\
69.9	1.55949169891153\\
69.97	1.58652628596872\\
70.04	1.61510831747376\\
70.12	1.64948588817481\\
70.2	1.68547665173116\\
70.29	1.72760537128022\\
70.39	1.77604810604726\\
70.52	1.84081896280281\\
70.92	2.0417358495838\\
71.02	2.0897332475588\\
71.11	2.13135557343355\\
71.1900000000001	2.16682089307994\\
71.27	2.20061099144914\\
71.34	2.22863556526829\\
71.41	2.25507937280474\\
71.48	2.27981495760162\\
71.54	2.29956666856128\\
71.6	2.31790564849075\\
71.66	2.33476690973214\\
71.72	2.3500906707585\\
71.78	2.36382256275465\\
71.84	2.37591381812115\\
71.9	2.38632144023279\\
71.96	2.39500835383876\\
72.01	2.40091045201109\\
72.0600000000001	2.40558127199688\\
72.11	2.40900913382768\\
72.16	2.41118539580555\\
72.21	2.41210447688434\\
72.26	2.41176387183918\\
72.3100000000001	2.41016415917352\\
72.36	2.40730900173799\\
72.41	2.40320514004634\\
72.46	2.39786237829458\\
72.51	2.3912935631073\\
72.5700000000001	2.38181513615234\\
72.63	2.37062724892303\\
72.6900000000001	2.35776902812745\\
72.75	2.34328553800083\\
72.8100000000001	2.32722763083825\\
72.87	2.30965177753637\\
72.9300000000001	2.29061987868158\\
72.99	2.27019905678094\\
73.0600000000001	2.24471580029331\\
73.13	2.2175630812402\\
73.2	2.18887179722446\\
73.28	2.15437583308358\\
73.36	2.11826937364401\\
73.45	2.07600942248962\\
73.55	2.02741568679824\\
73.67	1.9674866176706\\
74.1	1.75112907046537\\
74.2	1.70335553241284\\
74.29	1.66205106943789\\
74.37	1.62696717745894\\
74.4400000000001	1.59771610917778\\
74.51	1.56996927091325\\
74.58	1.54386555611791\\
74.64	1.52289816551922\\
74.7	1.50331158122515\\
74.76	1.48517809624275\\
74.8200000000001	1.46856467568512\\
74.88	1.45353268217741\\
74.9400000000001	1.44013762323186\\
75	1.42842892235149\\
75.05	1.41999117547334\\
75.1	1.41277612111594\\
75.15	1.40680212111329\\
75.2	1.40208430748123\\
75.25	1.39863454135013\\
75.3	1.39646138200874\\
75.35	1.39557006616781\\
75.4	1.3959624974807\\
75.45	1.39763724629972\\
75.5	1.40058955957693\\
75.55	1.40481138076109\\
75.6	1.4102913794851\\
75.65	1.4170149907867\\
75.7	1.42496446355756\\
75.76	1.43609235266092\\
75.8200000000001	1.44891336478065\\
75.88	1.46337944703419\\
75.9400000000001	1.47943659090572\\
76	1.49702506196479\\
76.0600000000001	1.51607964911989\\
76.12	1.53652993181572\\
76.1900000000001	1.56205181889561\\
76.26	1.58924309472627\\
76.33	1.61796830024173\\
76.41	1.65249209576234\\
76.49	1.68860967997955\\
76.58	1.73085694380086\\
76.6800000000001	1.7794004141773\\
76.8100000000001	1.84425209565643\\
77.2	2.04018170092945\\
77.3	2.08823058760561\\
77.39	2.12991193008816\\
77.47	2.16543939127462\\
77.55	2.19930033255366\\
77.62	2.22739367971531\\
77.6900000000001	2.25391224662587\\
77.76	2.27872821634526\\
77.8200000000001	2.29855301368525\\
77.88	2.31696867141841\\
77.9400000000001	2.33390993161129\\
78	2.34931673100232\\
78.0600000000001	2.36313440852325\\
78.12	2.37531389477965\\
78.1800000000001	2.38581188282024\\
78.24	2.39459097957979\\
78.29	2.40057105145365\\
78.34	2.40532069152482\\
78.39	2.40882802719364\\
78.4400000000001	2.41108422246202\\
78.49	2.41208350077261\\
78.54	2.41182316063885\\
78.59	2.41030358401599\\
78.64	2.40752823738478\\
78.6900000000001	2.40350366553287\\
78.74	2.39823947803779\\
78.79	2.39174832847596\\
78.84	2.38404588639435\\
78.9	2.37323051680528\\
78.96	2.36073570150995\\
79.02	2.3466052120491\\
79.08	2.33088864260083\\
79.14	2.31364124487163\\
79.2	2.29492374341055\\
79.26	2.27480213192939\\
79.3200000000001	2.25334745127418\\
79.39	2.22673358423776\\
79.46	2.19853692063566\\
79.53	2.16889353194085\\
79.61	2.13342797590099\\
79.7	2.09177412863983\\
79.8	2.04370518034887\\
79.91	1.98920864968761\\
80.08	1.90313845182857\\
80.29	1.797017042167\\
80.4	1.74297707831101\\
80.49	1.70016714023359\\
80.58	1.65899901453918\\
80.66	1.62405744438001\\
80.73	1.59494650549345\\
80.8	1.56735365042437\\
80.87	1.54141702337699\\
80.9300000000001	1.52060266097044\\
80.99	1.50117757482042\\
81.05	1.48321346727766\\
81.11	1.46677668056282\\
81.17	1.45192792457658\\
81.23	1.4387220268826\\
81.29	1.42720770661276\\
81.34	1.41893540751835\\
81.39	1.41188849189098\\
81.4400000000001	1.4060848841433\\
81.49	1.40153927268261\\
81.54	1.3982630702136\\
81.59	1.39626438417031\\
81.64	1.39554799737596\\
81.6900000000001	1.39611535896279\\
81.74	1.39796458551655\\
81.79	1.40109047235035\\
81.84	1.40548451474922\\
81.89	1.41113493897319\\
81.9400000000001	1.41802674275414\\
81.99	1.42614174497805\\
82.05	1.43746416138958\\
82.11	1.45047454965663\\
82.17	1.46512416955738\\
82.23	1.48135835029393\\
82.29	1.49911672251017\\
82.35	1.51833346966282\\
82.41	1.53893759715731\\
82.48	1.56462774069621\\
82.55	1.59197442146319\\
82.62	1.62084144897619\\
82.7	1.6555098495794\\
82.78	1.6917525654062\\
82.87	1.73411640412087\\
82.97	1.7827583546914\\
83.1	1.84768785855954\\
83.47	2.03373372304304\\
83.5700000000001	2.08199062291089\\
83.66	2.12391182143347\\
83.74	2.15969273080691\\
83.8200000000001	2.19384331675701\\
83.89	2.22221835538653\\
83.96	2.24904355930823\\
84.03	2.2741896325474\\
84.09	2.29431485195607\\
84.15	2.31304594676305\\
84.21	2.33031654702324\\
84.27	2.34606542951315\\
84.33	2.36023672912074\\
84.39	2.37278013235004\\
84.45	2.38365105225739\\
84.51	2.39281078419071\\
84.5600000000001	2.39911297137166\\
84.61	2.40418835999174\\
84.66	2.40802428138659\\
84.71	2.41061109627663\\
84.76	2.4119422194982\\
84.8100000000001	2.41201413753913\\
84.86	2.41082641882872\\
84.91	2.40838171674443\\
84.96	2.40468576531941\\
85.01	2.39974736764873\\
85.0600000000001	2.39357837701368\\
85.11	2.38619367075671\\
85.17	2.37575264510053\\
85.23	2.36362334986484\\
85.29	2.34984825689151\\
85.35	2.33447569426653\\
85.41	2.31755968558514\\
85.47	2.29915976952009\\
85.53	2.27934080026375\\
85.59	2.25817272947256\\
85.66	2.23187159981285\\
85.73	2.20396290163706\\
85.8	2.1745812772441\\
85.88	2.13938112572225\\
85.96	2.10266531502452\\
86.05	2.05983821293898\\
86.16	2.00579155461594\\
86.3	1.93526826202628\\
86.59	1.78865775782037\\
86.7	1.73487015757576\\
86.79	1.69234062696057\\
86.87	1.65595831253279\\
86.95	1.62116071692492\\
87.02	1.59219128714847\\
87.09	1.56475372526779\\
87.16	1.53898541916203\\
87.22	1.51832507572806\\
87.28	1.49906241311021\\
87.34	1.4812685392269\\
87.4	1.46500916989362\\
87.46	1.45034435905916\\
87.52	1.43732825142047\\
87.58	1.42600885914896\\
87.63	1.41790240017542\\
87.6800000000001	1.41102395641053\\
87.73	1.4053910139221\\
87.78	1.40101781677174\\
87.83	1.39791532868901\\
87.88	1.39609120489354\\
87.9300000000001	1.39554977415287\\
87.98	1.39629203109905\\
88.03	1.39831563876123\\
88.08	1.40161494120832\\
88.13	1.40618098613811\\
88.1800000000001	1.41200155719014\\
88.23	1.41906121571424\\
88.28	1.42734135167802\\
88.34	1.43885774577586\\
88.4	1.45205688131568\\
88.46	1.46688933346115\\
88.52	1.48329977212711\\
88.58	1.50122719627586\\
88.64	1.52060518738597\\
88.7	1.54136218050576\\
88.77	1.5672193635163\\
88.84	1.59472015801589\\
88.91	1.62372764882025\\
88.99	1.65853902797141\\
89.0700000000001	1.6949051804944\\
89.16	1.73738361927212\\
89.26	1.78612179001163\\
89.39	1.85112611024931\\
89.75	2.03217257072788\\
89.85	2.08047848219007\\
89.9400000000001	2.12245654930973\\
90.02	2.15829776946248\\
90.1	2.19251745309145\\
90.17	2.22095981648249\\
90.24	2.24785841153027\\
90.3100000000001	2.27308358814992\\
90.37	2.2932808690307\\
90.4300000000001	2.31208768835984\\
90.49	2.3294374092012\\
90.55	2.34526852963211\\
90.61	2.3595248950619\\
90.67	2.37215589270431\\
90.73	2.38311662751562\\
90.79	2.39236807896725\\
90.84	2.39874792143837\\
90.89	2.40390187435935\\
90.9400000000001	2.40781707707947\\
90.99	2.41048369651571\\
91.04	2.41189495233903\\
91.09	2.41204713497041\\
91.14	2.41093961633374\\
91.1900000000001	2.4085748533272\\
91.24	2.40495838399568\\
91.29	2.40009881640231\\
91.34	2.39400781021561\\
91.39	2.38670005104473\\
91.45	2.37634972609328\\
91.51	2.36430904328131\\
91.5700000000001	2.35062015944311\\
91.63	2.33533109562961\\
91.6900000000001	2.31849557743374\\
91.75	2.30017285559131\\
91.8100000000001	2.28042750742236\\
91.87	2.25932921974118\\
91.9400000000001	2.23310431765412\\
92.01	2.2052659048162\\
92.08	2.17594827493951\\
92.16	2.14081314859754\\
92.24	2.1041533028307\\
92.33	2.06137787022305\\
92.4400000000001	2.00737751612428\\
92.58	1.93688548035243\\
92.88	1.78527887692451\\
92.99	1.73159793528237\\
93.08	1.68918552413982\\
93.16	1.65292911390657\\
93.24	1.61827713895195\\
93.3100000000001	1.58945059142013\\
93.38	1.56216962543817\\
93.45	1.53657086551402\\
93.51	1.5160655245096\\
93.5700000000001	1.49696620304758\\
93.63	1.47934341086739\\
93.6900000000001	1.46326223389701\\
93.75	1.44878206694068\\
93.8100000000001	1.43595636894645\\
93.87	1.42483244257551\\
93.92	1.41689220797662\\
93.97	1.41018256098675\\
94.02	1.40472054843167\\
94.0700000000001	1.40051996931447\\
94.12	1.39759133786629\\
94.17	1.3959418567589\\
94.22	1.3955754005616\\
94.27	1.39649250945342\\
94.3200000000001	1.39869039314192\\
94.37	1.40216294487209\\
94.42	1.40690076535464\\
94.47	1.41289119638543\\
94.52	1.42011836387803\\
94.5700000000001	1.42856322999148\\
94.63	1.4402730429432\\
94.6900000000001	1.4536602879673\\
94.75	1.4686748583689\\
94.8100000000001	1.48526076779956\\
94.87	1.50335638681167\\
94.9300000000001	1.52289469840366\\
94.99	1.54380357097205\\
95.0600000000001	1.56982656886873\\
95.13	1.59748017894287\\
95.2	1.62662676804666\\
95.28	1.66157949287356\\
95.36	1.69806738176885\\
95.45	1.7406584408277\\
95.5600000000001	1.79444331696141\\
95.7	1.86467621147438\\
96.01	2.0207707125096\\
96.12	2.07420018730977\\
96.21	2.11640918469413\\
96.29	2.15249623923933\\
96.37	2.18699830323851\\
96.4400000000001	2.21571632320536\\
96.51	2.24291584975697\\
96.58	2.26846578033576\\
96.64	2.28895920021421\\
96.7	2.30807746813264\\
96.76	2.32575284887616\\
96.8200000000001	2.34192269326627\\
96.88	2.35652965430336\\
96.9400000000001	2.36952188562134\\
97	2.38085322155575\\
97.0600000000001	2.39048333817857\\
97.11	2.39718393492137\\
97.16	2.40266253411232\\
97.21	2.40690548180646\\
97.26	2.40990214379462\\
97.3100000000001	2.41164493267559\\
97.36	2.41212932775386\\
97.41	2.41135388770681\\
97.46	2.40932025597874\\
97.51	2.40603315887927\\
97.5600000000001	2.40150039637911\\
97.61	2.39573282561526\\
97.66	2.38874433713511\\
97.72	2.37877053407044\\
97.78	2.36709790913415\\
97.84	2.35376731106646\\
97.9	2.33882548521774\\
97.96	2.32232491827961\\
98.02	2.30432366317382\\
98.08	2.28488514465175\\
98.14	2.26407794622071\\
98.21	2.23817135621414\\
98.28	2.21062683452965\\
98.35	2.18157721828129\\
98.4300000000001	2.14671499750295\\
98.51	2.11029072414919\\
98.6	2.06773374667478\\
98.7	2.01888806383636\\
98.83	1.95370951952566\\
99.2	1.76712303842271\\
99.3	1.71880081956056\\
99.39	1.67686859346725\\
99.47	1.6411241580056\\
99.55	1.60706103028849\\
99.62	1.57880990564854\\
99.6900000000001	1.55215762639125\\
99.75	1.53068682767469\\
99.8100000000001	1.51056810282057\\
99.87	1.49187568822526\\
99.9300000000001	1.47467860182678\\
99.99	1.45904036066565\\
100.05	1.44501871971966\\
100.11	1.43266543381435\\
100.17	1.42202604429269\\
100.22	1.41449754713653\\
100.27	1.40820573008784\\
100.32	1.40316655249694\\
100.37	1.39939271233914\\
100.42	1.39689361266971\\
100.47	1.39567533827608\\
100.52	1.39574064258522\\
100.57	1.39708894481726\\
100.62	1.39971633731307\\
100.67	1.40361560290137\\
100.72	1.40877624211362\\
100.77	1.41518451000286\\
100.82	1.42282346227194\\
100.88	1.43358620605966\\
100.94	1.44605149023084\\
101	1.46017255419849\\
101.06	1.47589663562701\\
101.12	1.49316519579691\\
101.18	1.51191416484335\\
101.24	1.53207420527553\\
101.3	1.55357099220078\\
101.37	1.58023441255853\\
101.44	1.60847659305841\\
101.51	1.638157141379\\
101.59	1.67365006721525\\
101.68	1.71530986605399\\
101.78	1.76334880311538\\
101.9	1.82277012175098\\
102.09	1.91881893348022\\
102.27	2.00930549019392\\
102.38	2.06308903279762\\
102.47	2.10568653250868\\
102.56	2.1466516312496\\
102.64	2.18143016995339\\
102.71	2.21041893260565\\
102.78	2.23791473739493\\
102.85	2.26378505094613\\
102.91	2.28457110341844\\
102.97	2.30399754794462\\
103.03	2.32199556229034\\
103.09	2.33850136046181\\
103.15	2.35345641263677\\
103.21	2.36680764756841\\
103.27	2.37850763674987\\
103.33	2.38851475968556\\
103.38	2.39553495335213\\
103.43	2.40133724912209\\
103.48	2.40590720213254\\
103.53	2.40923337893162\\
103.58	2.41130738642983\\
103.63	2.41212389369616\\
103.68	2.41168064653664\\
103.73	2.40997847480992\\
103.78	2.40702129244983\\
103.83	2.40281609018746\\
103.88	2.3973729209763\\
103.93	2.39070487814752\\
103.99	2.38110927881098\\
104.05	2.36980668494903\\
104.11	2.35683663068892\\
104.17	2.34224457818095\\
104.23	2.32608176675649\\
104.29	2.30840504213279\\
104.35	2.28927666620029\\
104.41	2.26876410799741\\
104.48	2.24318025767968\\
104.55	2.21593434197268\\
104.62	2.18715771958603\\
104.7	2.15257439136224\\
104.78	2.11639195744624\\
104.87	2.07406077252415\\
104.97	2.02540627146823\\
105.1	1.96037912317752\\
105.49	1.76378158381499\\
105.59	1.71556926455855\\
105.68	1.67376396162081\\
105.76	1.63815382039695\\
105.83	1.60838234893936\\
105.9	1.58006177593984\\
105.97	1.55333378015712\\
106.04	1.52833228504551\\
106.1	1.50837191588755\\
106.16	1.48984596407058\\
106.22	1.47282283658717\\
106.28	1.45736540876385\\
106.34	1.44353076562913\\
106.4	1.43136996655244\\
106.46	1.42092783482724\\
106.51	1.4135668320514\\
106.56	1.40744487501411\\
106.61	1.40257748090494\\
106.66	1.39897690036969\\
106.71	1.39665208535007\\
106.76	1.39560866713146\\
106.81	1.39584894464861\\
106.86	1.39737188303172\\
106.91	1.40017312231123\\
106.96	1.40424499614039\\
107.01	1.40957656033402\\
107.06	1.41615363097446\\
107.11	1.42395883178415\\
107.17	1.43491710620447\\
107.23	1.4475729187983\\
107.29	1.4618788166315\\
107.35	1.4777813695672\\
107.41	1.4952213979675\\
107.47	1.51413422008886\\
107.53	1.53444991757738\\
107.6	1.55982449313069\\
107.67	1.58687957319376\\
107.74	1.61548034023076\\
107.82	1.64987705916349\\
107.9	1.68588444599288\\
107.99	1.72802872598652\\
108.09	1.77648471637781\\
108.22	1.84126627592116\\
108.62	2.04216897807646\\
108.72	2.09015193279402\\
108.81	2.13175772799843\\
108.89	2.16720565679623\\
108.97	2.20097594115282\\
109.04	2.22898128840689\\
109.11	2.2554042031303\\
109.18	2.28011732959817\\
109.24	2.29984862624076\\
109.3	2.31816619297297\\
109.36	2.33500511761008\\
109.42	2.35030569728451\\
109.48	2.36401364476433\\
109.54	2.37608027668477\\
109.6	2.38646268302386\\
109.66	2.3951238772122\\
109.71	2.4010042230243\\
109.76	2.40565305683663\\
109.81	2.4090587524131\\
109.86	2.41121272224837\\
109.91	2.41210943982173\\
109.96	2.41174645463718\\
110.01	2.41012440000213\\
110.06	2.40724699351586\\
110.11	2.40312103025622\\
110.16	2.39775636866898\\
110.21	2.39116590918559\\
110.27	2.38166192129552\\
110.33	2.37044900837111\\
110.39	2.35756638600299\\
110.45	2.34305920524434\\
110.51	2.32697840284447\\
110.57	2.30938053149828\\
110.63	2.29032757065067\\
110.69	2.26988671845334\\
110.76	2.24438149330854\\
110.83	2.21720841606918\\
110.9	2.18849848505045\\
110.98	2.15398342402739\\
111.06	2.11786034870352\\
111.15	2.0755848065495\\
111.25	2.02697775327204\\
111.37	1.96703846012974\\
111.8	1.75069740296101\\
111.9	1.70293947352377\\
111.99	1.66165266880557\\
112.07	1.62658723148411\\
112.14	1.59735434762388\\
112.21	1.56962750327011\\
112.28	1.54354549462801\\
112.34	1.52259799159128\\
112.4	1.50303240243682\\
112.46	1.48492094340656\\
112.52	1.46833049863233\\
112.58	1.45332234585419\\
112.64	1.43995190413341\\
112.7	1.42826850532049\\
112.75	1.41985229856425\\
112.8	1.41265913839015\\
112.85	1.40670732967624\\
112.9	1.40201194666588\\
112.95	1.39858479207805\\
113	1.3964343663331\\
113.05	1.39556584699687\\
113.1	1.39598107848519\\
113.15	1.3976785719999\\
113.2	1.40065351560975\\
113.25	1.40489779432255\\
113.3	1.41040001994497\\
113.35	1.41714557046919\\
113.4	1.42511663868356\\
113.46	1.43626991116696\\
113.52	1.44911563982089\\
113.58	1.46360568202874\\
113.64	1.47968594279098\\
113.7	1.49729660474475\\
113.76	1.51637237769421\\
113.82	1.53684276606191\\
113.89	1.5623866505199\\
113.96	1.58959825302475\\
114.03	1.61834201880549\\
114.11	1.6528847524711\\
114.19	1.68901874077255\\
114.28	1.73128130934981\\
114.38	1.7798377423868\\
114.51	1.84469973647253\\
114.9	2.04061519596462\\
115	2.088649774077\\
115.09	2.13031470258341\\
115.17	2.16582487229857\\
115.25	2.19966609422261\\
115.32	2.2277402933239\\
115.39	2.25423804151251\\
115.46	2.27903162223765\\
115.52	2.29883606066051\\
115.58	2.31723035667608\\
115.64	2.33414932764799\\
115.7	2.34953298881192\\
115.76	2.36332676053428\\
115.82	2.37548165752173\\
115.88	2.38595445930832\\
115.94	2.39470786140703\\
115.99	2.40066619785114\\
116.04	2.40539386527064\\
116.09	2.40887904476483\\
116.14	2.41111295450287\\
116.19	2.41208987243556\\
116.24	2.41180715179598\\
116.29	2.41026522934271\\
116.34	2.40746762631272\\
116.39	2.40342094207324\\
116.44	2.39813484047579\\
116.49	2.39162202893567\\
116.55	2.38220974594913\\
116.61	2.37108662451737\\
116.67	2.35829156132911\\
116.73	2.343869395919\\
116.79	2.3278707619753\\
116.85	2.31035191863725\\
116.91	2.29137456231763\\
116.97	2.27100561964403\\
117.04	2.24557927397962\\
117.11	2.21847930656384\\
117.18	2.18983635406312\\
117.26	2.15538990604182\\
117.34	2.11932655189821\\
117.43	2.07710707773174\\
117.53	2.02854796231384\\
117.65	1.9686455538066\\
118.08	1.75224614647641\\
118.18	1.70443241384055\\
118.27	1.66308243164156\\
118.35	1.62795093793727\\
118.42	1.59865294548808\\
118.49	1.57085449752117\\
118.56	1.5446947384512\\
118.62	1.52367598819296\\
118.68	1.50403517446409\\
118.74	1.48584478851922\\
118.8	1.46917200464327\\
118.86	1.45407840475411\\
118.92	1.44061972490226\\
118.98	1.42884562543554\\
119.03	1.42035219773368\\
119.08	1.41308054215051\\
119.13	1.40704916775724\\
119.18	1.4022733559342\\
119.23	1.39876511884188\\
119.28	1.39653316799877\\
119.33	1.39558289307274\\
119.38	1.3959163509312\\
119.43	1.39753226492837\\
119.48	1.40042603434313\\
119.53	1.40458975382023\\
119.58	1.4100122426139\\
119.63	1.41667908337638\\
119.68	1.4245726701904\\
119.74	1.43563486402581\\
119.8	1.44839189936283\\
119.86	1.46279595562078\\
119.92	1.47879324820099\\
119.98	1.49632425742516\\
120.04	1.51532397707058\\
120.1	1.53572218090994\\
120.17	1.5611870776188\\
120.24	1.58832567833758\\
120.31	1.61700277206046\\
120.39	1.6514774572704\\
120.47	1.68755247988213\\
120.56	1.72976000327901\\
120.66	1.77826976828828\\
120.79	1.84309453952142\\
121.18	2.03906001897781\\
121.28	2.08714573961402\\
121.37	2.12886938476481\\
121.45	2.16444144054708\\
121.53	2.19835326203031\\
121.6	2.2264960326512\\
121.67	2.25306834974651\\
121.74	2.27794213717141\\
121.8	2.2978195195916\\
121.86	2.31629036112827\\
121.92	2.33328920932638\\
121.98	2.34875579810898\\
122.04	2.36263525597462\\
122.1	2.37487829618192\\
122.16	2.3854413882467\\
122.22	2.39428691013507\\
122.27	2.4003231770273\\
122.32	2.40512963007723\\
122.37	2.40869425784081\\
122.42	2.41100808425369\\
122.47	2.41206519180082\\
122.52	2.4118627374786\\
122.57	2.41040096150016\\
122.62	2.40768318871449\\
122.67	2.40371582272269\\
122.72	2.39850833269702\\
122.77	2.39207323292271\\
122.82	2.38442605510079\\
122.88	2.37367577428176\\
122.94	2.36124448968133\\
123	2.34717574690399\\
123.06	2.33151892011654\\
123.12	2.31432904769929\\
123.18	2.29566664829929\\
123.24	2.27559751786691\\
123.3	2.25419250831681\\
123.37	2.22763280061304\\
123.44	2.19948596043878\\
123.51	2.16988781187763\\
123.59	2.13446805758633\\
123.68	2.0928578555687\\
123.78	2.04482718630095\\
123.89	1.99035987781167\\
124.05	1.90939614469994\\
124.27	1.79816140942864\\
124.38	1.74408816546088\\
124.48	1.69657454453136\\
124.56	1.66002656898388\\
124.64	1.62503683878845\\
124.71	1.59587850942376\\
124.78	1.56823360168414\\
124.85	1.54224051312849\\
124.91	1.52137445564654\\
124.97	1.501894826588\\
125.03	1.48387352782959\\
125.09	1.46737711195578\\
125.15	1.45246650925492\\
125.21	1.43919677682095\\
125.27	1.42761687151176\\
125.32	1.41928875768713\\
125.37	1.41218512685259\\
125.42	1.4063240509746\\
125.47	1.40172036807928\\
125.52	1.39838564209265\\
125.57	1.39632813280514\\
125.62	1.39555277605996\\
125.67	1.39606117420192\\
125.72	1.39785159675375\\
125.77	1.40091899122785\\
125.82	1.40525500391641\\
125.87	1.41084801045236\\
125.92	1.41768315587592\\
125.97	1.42574240390252\\
126.03	1.43699930841228\\
126.09	1.44994593004162\\
126.15	1.46453375995964\\
126.21	1.4807083502825\\
126.27	1.49840954531885\\
126.33	1.51757173222882\\
126.39	1.53812410950945\\
126.46	1.56375767137217\\
126.53	1.59105211088047\\
126.6	1.61987148335515\\
126.68	1.65449132069057\\
126.76	1.69069204520883\\
126.85	1.73301680827183\\
126.95	1.78162581459731\\
127.08	1.84652942109972\\
127.46	2.03750346269601\\
127.56	2.08563984445357\\
127.65	2.12742178899077\\
127.73	2.16305537536346\\
127.81	2.1970374576872\\
127.88	2.22524851881303\\
127.95	2.25189513951148\\
128.02	2.27684888527892\\
128.08	2.29679901318809\\
128.14	2.31534621572291\\
128.2	2.33242477124531\\
128.26	2.34797413295325\\
128.32	2.36193913801299\\
128.38	2.37427019871882\\
128.44	2.38492347499766\\
128.5	2.39386102764126\\
128.55	2.39997516402491\\
128.6	2.40486035394702\\
128.65	2.40850439354278\\
128.7	2.41089811260906\\
128.75	2.4120353982297\\
128.8	2.41191321119913\\
128.85	2.4105315951914\\
128.9	2.40789367864318\\
128.95	2.40400566933636\\
129	2.39887684168082\\
129.05	2.39251951671906\\
129.1	2.3849490348889\\
129.16	2.37428909954394\\
129.22	2.36194601442878\\
129.28	2.34796301150709\\
129.34	2.33238915947163\\
129.4	2.31527920045141\\
129.46	2.29669336709105\\
129.52	2.27669718058121\\
129.58	2.25536123027803\\
129.65	2.22887684989269\\
129.72	2.20079933873308\\
129.79	2.1712641767233\\
129.87	2.13590823843242\\
129.95	2.09905861638117\\
130.04	2.05610834777826\\
130.15	2.00195196994127\\
130.3	1.92627449334759\\
130.57	1.78979793180497\\
130.68	1.73597494688465\\
130.77	1.69340638764982\\
130.85	1.65698201912335\\
130.93	1.62213570717859\\
131	1.59311842263855\\
131.07	1.56562836738226\\
131.14	1.53980318502602\\
131.2	1.51909081340921\\
131.26	1.49977329686726\\
131.32	1.48192194411456\\
131.38	1.46560268251051\\
131.44	1.45087578747621\\
131.5	1.43779563421822\\
131.56	1.42641047350276\\
131.61	1.41824806849434\\
131.66	1.41131279818978\\
131.71	1.40562229651937\\
131.76	1.40119095740909\\
131.81	1.39802989599229\\
131.86	1.39614691996303\\
131.91	1.39554651116305\\
131.96	1.39622981742662\\
132.01	1.39819465464643\\
132.06	1.40143551895471\\
132.11	1.40594360885939\\
132.16	1.41170685711666\\
132.21	1.4187099720707\\
132.26	1.42693448814953\\
132.32	1.43838555669583\\
132.38	1.4515211386298\\
132.44	1.46629203958389\\
132.5	1.4826431513743\\
132.56	1.50051368553136\\
132.62	1.51983742606342\\
132.68	1.5405429998666\\
132.75	1.56634401233589\\
132.82	1.59379300165654\\
132.89	1.6227532961808\\
132.97	1.65751666111646\\
133.05	1.69384139432793\\
133.14	1.73628142376185\\
133.24	1.78498741260648\\
133.37	1.84996684919224\\
133.73	2.03104589885743\\
133.83	2.07938685589215\\
133.92	2.12140567444385\\
134	2.15729016669627\\
134.08	2.19155946945398\\
134.15	2.22005020926815\\
134.22	2.24700156521783\\
134.29	2.27228363261986\\
134.35	2.29253275699557\\
134.41	2.31139407008891\\
134.47	2.328800742819\\
134.53	2.34469107264488\\
134.59	2.35900869655256\\
134.65	2.37170278622409\\
134.71	2.38272822469685\\
134.77	2.39204576388136\\
134.82	2.39848156917583\\
134.87	2.40369214801854\\
134.92	2.40766450138528\\
134.97	2.41038865649068\\
135.02	2.41185769230344\\
135.07	2.41206775787396\\
135.12	2.41101808342091\\
135.17	2.4087109841372\\
135.22	2.40515185669915\\
135.27	2.40034916847173\\
135.32	2.3943144394309\\
135.37	2.38706221683037\\
135.43	2.37677736588284\\
135.49	2.36480066157083\\
135.55	2.35117403331049\\
135.61	2.33594528044807\\
135.67	2.31916791335232\\
135.73	2.30090097475977\\
135.79	2.28120884193811\\
135.85	2.26016101029415\\
135.92	2.23399124373907\\
135.99	2.20620369132212\\
136.06	2.17693239456605\\
136.14	2.14184438114205\\
136.22	2.10522512422085\\
136.31	2.0624872213848\\
136.42	2.00852059878514\\
136.56	1.93805154755103\\
136.86	1.78641725924194\\
136.97	1.73270008250336\\
137.06	1.69024796841813\\
137.14	1.65394892589654\\
137.22	1.61924768047334\\
137.29	1.59037281605333\\
137.36	1.56303891838877\\
137.43	1.53738287009594\\
137.49	1.5168251702213\\
137.55	1.49767068638823\\
137.61	1.47999013039203\\
137.67	1.46384880087533\\
137.73	1.44930631518639\\
137.79	1.43641636375082\\
137.85	1.42522648867953\\
137.9	1.41723017942468\\
137.95	1.41046359729239\\
138	1.40494393727045\\
138.05	1.40068514846371\\
138.1	1.39769789668048\\
138.15	1.39598953717677\\
138.2	1.39556409764077\\
138.25	1.39642227143554\\
138.3	1.39856142104964\\
138.35	1.40197559164699\\
138.4	1.40665553454369\\
138.45	1.41258874038738\\
138.5	1.41975948176503\\
138.55	1.42814886491931\\
138.61	1.43979354172416\\
138.67	1.45311744912897\\
138.73	1.468070709975\\
138.79	1.48459755879253\\
138.85	1.50263657759615\\
138.91	1.5221209507323\\
138.97	1.54297873719349\\
139.04	1.56894597818905\\
139.11	1.59654822145274\\
139.18	1.62564807509898\\
139.26	1.66055333683732\\
139.34	1.69700038018141\\
139.43	1.73955369780697\\
139.54	1.79330463371195\\
139.68	1.86351423371173\\
139.99	2.01963749171068\\
140.1	2.0731033154409\\
140.19	2.11535180671058\\
140.27	2.15148105964977\\
140.35	2.18603171737357\\
140.42	2.21479726105133\\
140.49	2.24204874149996\\
140.56	2.26765480531981\\
140.62	2.28819946142482\\
140.68	2.30737165686435\\
140.74	2.32510346622757\\
140.8	2.3413320415234\\
140.86	2.35599982898509\\
140.92	2.36905476821619\\
140.98	2.38045047297373\\
141.04	2.39014639294396\\
141.09	2.39690275479302\\
141.14	2.40243781841593\\
141.19	2.40673779189922\\
141.24	2.40979190165001\\
141.29	2.41159241979642\\
141.34	2.41213468441617\\
141.39	2.41141711253726\\
141.44	2.4094412058663\\
141.49	2.4062115492228\\
141.54	2.40173580167016\\
141.59	2.39602468035514\\
141.64	2.38909193708503\\
141.7	2.37918390568666\\
141.76	2.36757560757769\\
141.82	2.35430766292848\\
141.88	2.33942659406307\\
141.94	2.3229846709603\\
142	2.30503973689179\\
142.06	2.28565501474975\\
142.12	2.26489889467575\\
142.19	2.23904821561007\\
142.26	2.21155537950756\\
142.33	2.18255296747566\\
142.41	2.14773890620518\\
142.49	2.11135631663092\\
142.58	2.06883815017716\\
142.68	2.02002516883488\\
142.81	1.95487218879248\\
143.18	1.76825082329071\\
143.28	1.71989207006254\\
143.37	1.67791750475203\\
143.45	1.64212818058684\\
143.53	1.60801362384609\\
143.6	1.57971238560378\\
143.67	1.55300547394484\\
143.73	1.53148445286774\\
143.79	1.51131256374629\\
143.85	1.49256423688792\\
143.91	1.47530869535296\\
143.97	1.45960967173767\\
144.03	1.44552514616112\\
144.09	1.43310710725973\\
144.15	1.42240133788027\\
144.2	1.41481646029672\\
144.25	1.40846745191527\\
144.3	1.40337042095189\\
144.35	1.39953821603183\\
144.4	1.39698039217899\\
144.45	1.39570318699737\\
144.5	1.39570950710697\\
144.55	1.39699892482838\\
144.6	1.39956768504464\\
144.65	1.40340872211118\\
144.7	1.40851168662391\\
144.75	1.41486298180143\\
144.8	1.4224458091943\\
144.86	1.43314252357686\\
144.92	1.44554344649509\\
144.98	1.45960205133861\\
145.04	1.47526580153658\\
145.1	1.49247637512997\\
145.16	1.51116990927869\\
145.22	1.53127726311016\\
145.28	1.55272429733213\\
145.35	1.57933361249809\\
145.42	1.60752617307844\\
145.49	1.63716181898587\\
145.57	1.6726094701595\\
145.66	1.71422635965155\\
145.76	1.76222795555202\\
145.88	1.82161927308584\\
146.07	1.91765438438244\\
146.25	2.00816632239992\\
146.36	2.06198339401669\\
146.46	2.10926122291403\\
146.54	2.14562904877505\\
146.62	2.1804551473997\\
146.69	2.20949057287635\\
146.76	2.23703751565233\\
146.83	2.26296319530684\\
146.89	2.28379986799507\\
146.95	2.30327966461005\\
147.01	2.32133357470082\\
147.07	2.33789761529886\\
147.13	2.35291305150486\\
147.19	2.36632659957672\\
147.25	2.37809061180599\\
147.31	2.38816324252241\\
147.36	2.39523899410142\\
147.41	2.40109758321626\\
147.46	2.40572442746247\\
147.51	2.40910795434604\\
147.56	2.41123963056157\\
147.61	2.41211398411838\\
147.66	2.41172861925224\\
147.71	2.41008422407435\\
147.76	2.40718457093112\\
147.81	2.40303650945964\\
147.86	2.3976499523493\\
147.91	2.39103785382918\\
147.97	2.38150831254939\\
148.03	2.37027038279939\\
148.09	2.35736336902391\\
148.15	2.34283250906185\\
148.21	2.32672882407928\\
148.27	2.30910894852821\\
148.33	2.29003494066671\\
148.39	2.26957407424186\\
148.46	2.24404690049334\\
148.53	2.21685348644144\\
148.6	2.18812493101609\\
148.68	2.15359080030044\\
148.76	2.11745113758082\\
148.85	2.07516003781564\\
148.95	2.02653970541212\\
149.08	1.96154008701342\\
149.48	1.76001238559559\\
149.58	1.71192701695657\\
149.67	1.67026755113386\\
149.75	1.63481123223426\\
149.82	1.60519225883263\\
149.89	1.57704013084276\\
149.96	1.55049571033931\\
150.02	1.5291240164953\\
150.08	1.50911016098053\\
150.14	1.49052799755793\\
150.2	1.47344613956784\\
150.26	1.4579276790256\\
150.32	1.44402992713231\\
150.38	1.43180417799294\\
150.44	1.4212954972138\\
150.49	1.41387799480447\\
150.54	1.40769874739601\\
150.59	1.40277342131378\\
150.64	1.39911441806112\\
150.69	1.39673084169146\\
150.74	1.3956284763857\\
150.79	1.39580977428682\\
150.84	1.39727385357639\\
150.89	1.40001650671547\\
150.94	1.40403021871089\\
150.99	1.40930419520816\\
151.04	1.41582440016407\\
151.09	1.42357360280062\\
151.15	1.43446602526274\\
151.21	1.4470576810121\\
151.27	1.46130135020042\\
151.33	1.47714382747154\\
151.39	1.49452614887798\\
151.45	1.5133838385517\\
151.51	1.53364717353486\\
151.58	1.5589644056497\\
151.65	1.58596643547378\\
151.72	1.61451869548773\\
151.8	1.64886583040573\\
151.88	1.68483016144285\\
151.97	1.72693412456636\\
152.07	1.77535574913782\\
152.19	1.83507774453915\\
152.62	2.05077823655733\\
152.72	2.09846554820194\\
152.81	2.13973513606186\\
152.89	2.1748307138987\\
152.96	2.20413105268142\\
153.03	2.23196874496398\\
153.1	2.25820960522879\\
153.17	2.28272715538867\\
153.23	2.30228076434753\\
153.29	2.32041202609787\\
153.35	2.33705668507423\\
153.41	2.35215572250331\\
153.47	2.36565556043911\\
153.53	2.37750824762315\\
153.59	2.38767162650652\\
153.64	2.39482435519801\\
153.69	2.40076095158781\\
153.74	2.40546664267913\\
153.79	2.40892966327976\\
153.84	2.41114128573327\\
153.89	2.41209584250328\\
153.94	2.4117907415457\\
153.99	2.4102264744223\\
154.04	2.40740661712425\\
154.09	2.40333782359448\\
154.14	2.39802981195146\\
154.19	2.39149534344074\\
154.25	2.38205748109806\\
154.31	2.37090931210514\\
154.37	2.35808982210619\\
154.43	2.3436439375389\\
154.49	2.32762237664156\\
154.55	2.31008148045873\\
154.61	2.29108302437987\\
154.67	2.27069401080519\\
154.74	2.24524564570947\\
154.81	2.2181252658944\\
154.88	2.18946360899065\\
154.96	2.15499799492875\\
155.04	2.11891795235204\\
155.13	2.07668280207076\\
155.23	2.02811027093026\\
155.35	1.96819751699149\\
155.78	1.75181415765826\\
155.88	1.70401593521342\\
155.97	1.66268352592999\\
156.05	1.62757041421855\\
156.12	1.59829054548652\\
156.19	1.57051203375374\\
156.26	1.54437392649993\\
156.32	1.52337502011278\\
156.38	1.503755160683\\
156.44	1.48558676286689\\
156.5	1.46893692012441\\
156.56	1.45386712963125\\
156.62	1.44043303911712\\
156.68	1.4286842173932\\
156.73	1.4202123123365\\
156.78	1.41296253605333\\
156.83	1.40695334070062\\
156.88	1.40219994991969\\
156.93	1.39871431748543\\
156.98	1.39650509606452\\
157.03	1.39557761618869\\
157.08	1.39593387548803\\
157.13	1.39757253815844\\
157.18	1.40048894457914\\
157.23	1.40467513093006\\
157.28	1.41011985860689\\
157.33	1.41680865317676\\
157.38	1.4247238525727\\
157.44	1.43581145364885\\
157.5	1.44859323287449\\
157.56	1.46302127981699\\
157.62	1.47904172326366\\
157.68	1.49659496046263\\
157.74	1.51561590593531\\
157.8	1.53603425827146\\
157.87	1.56152120562365\\
157.94	1.58868018957014\\
158.01	1.61737590310645\\
158.09	1.65186959779192\\
158.17	1.6879610988633\\
158.26	1.73018401372713\\
158.36	1.77870684069478\\
158.49	1.84354205670888\\
158.88	2.03949378720949\\
158.98	2.08756529619063\\
159.07	2.12927261134769\\
159.15	2.16482744719565\\
159.23	2.19871961747924\\
159.3	2.2268432965767\\
159.37	2.25339484831932\\
159.44	2.2782462967034\\
159.5	2.29810336012838\\
159.56	2.31655287705189\\
159.62	2.33352947018841\\
159.68	2.34897295184032\\
159.74	2.36282853183366\\
159.8	2.37504700743125\\
159.86	2.38558493454786\\
159.92	2.39440477965377\\
159.97	2.40041932335043\\
160.02	2.40520381352815\\
160.07	2.40874629241716\\
160.12	2.41103783810195\\
160.17	2.41207258756253\\
160.22	2.41184775250827\\
160.27	2.41036362795455\\
160.32	2.4076235935114\\
160.37	2.40363410737098\\
160.42	2.39840469299611\\
160.47	2.39194791853356\\
160.52	2.38427936898927\\
160.58	2.37350391605241\\
160.64	2.36104806070159\\
160.7	2.34695543592136\\
160.76	2.33127550097095\\
160.82	2.31406337674184\\
160.88	2.29537966152509\\
160.94	2.27529022777128\\
161	2.25386600048364\\
161.07	2.22728533654436\\
161.14	2.19911921554171\\
161.21	2.16950355728875\\
161.29	2.13406607253125\\
161.38	2.09243896994326\\
161.48	2.04439347081961\\
161.59	1.98991483007217\\
161.76	1.90385548521567\\
161.97	1.79771889367521\\
162.08	1.74365848274817\\
162.17	1.70082560361607\\
162.26	1.65962912949635\\
162.34	1.62465799731956\\
162.41	1.59551797211668\\
162.48	1.5678931720397\\
162.55	1.54192189678758\\
162.61	1.52107581301277\\
162.67	1.50161725961118\\
162.73	1.48361806136688\\
162.79	1.46714468957794\\
162.85	1.4522579893669\\
162.91	1.43901292912278\\
162.97	1.4274583738254\\
163.02	1.41915183457104\\
163.07	1.41207012725943\\
163.12	1.40623126681999\\
163.17	1.40165003344134\\
163.22	1.39833793258947\\
163.27	1.39630316515365\\
163.32	1.39555060781652\\
163.37	1.39608180368555\\
163.42	1.39789496314995\\
163.47	1.40098497487133\\
163.52	1.40534342674994\\
163.57	1.41095863665578\\
163.62	1.41781569266209\\
163.67	1.42589650247385\\
163.73	1.43717874350034\\
163.79	1.45015002793605\\
163.85	1.46476175744999\\
163.91	1.480959397932\\
163.97	1.49868271103662\\
164.03	1.51786600511878\\
164.09	1.53843840397008\\
164.16	1.56409385861355\\
164.23	1.59140851375048\\
164.3	1.62024632957502\\
164.38	1.65488496502041\\
164.46	1.691101947628\\
164.55	1.73344184525911\\
164.65	1.78206361938476\\
164.78	1.84697727917307\\
165.16	2.0379376139482\\
165.26	2.08605991833304\\
165.35	2.12782564928034\\
165.43	2.16344211489877\\
165.51	2.19740464053893\\
165.58	2.22559668856525\\
165.65	2.25222261796011\\
165.72	2.2771540940164\\
165.78	2.29708395835314\\
165.84	2.31560988780143\\
165.9	2.33266623571558\\
165.96	2.3481925335085\\
166.02	2.36213369952452\\
166.08	2.37444022992668\\
166.14	2.38506837092109\\
166.2	2.39398027169932\\
166.25	2.40007270196168\\
166.3	2.40493594268526\\
166.35	2.40855784364567\\
166.4	2.41092928876139\\
166.45	2.41204421959355\\
166.5	2.41189965163949\\
166.55	2.41049568337348\\
166.6	2.40783549800017\\
166.65	2.4039253579067\\
166.7	2.39877459181673\\
166.75	2.39239557466556\\
166.8	2.3848037002349\\
166.86	2.37411856332847\\
166.92	2.36175087332219\\
166.98	2.34774394967269\\
167.04	2.3321469462943\\
167.1	2.3150146879716\\
167.16	2.29640748715235\\
167.22	2.27639094170081\\
167.28	2.25503571424974\\
167.35	2.22853030379531\\
167.42	2.20043343342957\\
167.49	2.17088067916904\\
167.57	2.135506911432\\
167.65	2.09864199967262\\
167.74	2.05567769213542\\
167.85	2.00150886880419\\
168	1.92582304380994\\
168.26	1.79432629743121\\
168.37	1.74036578489779\\
168.46	1.69764466002687\\
168.54	1.66105540640535\\
168.62	1.62601770424749\\
168.69	1.59681214145121\\
168.76	1.56911533019195\\
168.83	1.54306592057799\\
168.89	1.5221482808987\\
168.95	1.50261421439575\\
169.01	1.48453582204252\\
169.07	1.46797986638614\\
169.13	1.45300749773492\\
169.19	1.43967400238023\\
169.25	1.42802857461027\\
169.3	1.41964469095933\\
169.35	1.41248438309935\\
169.4	1.40656587044475\\
169.45	1.40190414055564\\
169.5	1.39851090851619\\
169.55	1.39639458643103\\
169.6	1.39556026314358\\
169.65	1.39600969421235\\
169.7	1.39774130212015\\
169.75	1.40075018662208\\
169.8	1.40502814508272\\
169.85	1.41056370259207\\
169.9	1.41734215160295\\
169.95	1.42534560078286\\
170.01	1.4365369313067\\
170.07	1.44941971519745\\
170.13	1.4639456753232\\
170.19	1.48006058705369\\
170.25	1.49770450872973\\
170.31	1.51681203160877\\
170.37	1.53731254769673\\
170.44	1.5628893899069\\
170.51	1.59013144172252\\
170.58	1.61890300502853\\
170.66	1.65347409453716\\
170.74	1.68963263538183\\
170.83	1.731918098606\\
170.93	1.78049390406113\\
171.06	1.84537127177066\\
171.44	2.03638007263658\\
171.54	2.084552690642\\
171.63	2.12637641969127\\
171.71	2.16205415915351\\
171.79	2.19608670092111\\
171.86	2.224346836368\\
171.93	2.25104687757596\\
172	2.27605813237244\\
172.06	2.2960605985902\\
172.12	2.31466275549292\\
172.18	2.33179868771208\\
172.24	2.34740764636001\\
172.3	2.36143425883745\\
172.36	2.37382872069338\\
172.42	2.38454696885628\\
172.48	2.39355083561441\\
172.53	2.39972109092867\\
172.58	2.40466303287656\\
172.63	2.40836431890295\\
172.68	2.41081563885621\\
172.73	2.41201073894433\\
172.78	2.41194643848951\\
172.83	2.41062263943206\\
172.88	2.4080423285485\\
172.93	2.40421157236926\\
172.98	2.39913950479672\\
173.03	2.39283830744375\\
173.08	2.3853231827278\\
173.14	2.37472846712342\\
173.2	2.36244906458603\\
173.26	2.34852798064026\\
173.32	2.3330140633941\\
173.38	2.31596184100874\\
173.44	2.29743133951854\\
173.5	2.27748788157976\\
173.56	2.25620186678236\\
173.63	2.2297719743334\\
173.7	2.20174463544322\\
173.77	2.17225508103115\\
173.85	2.13694538505808\\
173.93	2.10013544214519\\
174.02	2.05722164008\\
174.13	2.00309764866654\\
174.28	1.92744204099949\\
174.55	1.79093869705991\\
174.66	1.73708061448281\\
174.75	1.69447325433214\\
174.83	1.65800702704189\\
174.91	1.62311218606021\\
174.98	1.59404720303735\\
175.05	1.56650480271117\\
175.12	1.54062288363275\\
175.18	1.51985859586364\\
175.24	1.50048632996436\\
175.3	1.48257759501837\\
175.36	1.46619852953268\\
175.42	1.45140963003576\\
175.48	1.43826550191534\\
175.54	1.42681463424105\\
175.59	1.41859632717012\\
175.64	1.41160426756085\\
175.69	1.40585623710251\\
175.74	1.40136677950386\\
175.79	1.39814716124147\\
175.84	1.39620534244523\\
175.89	1.39554595801326\\
175.94	1.39617030898705\\
175.99	1.39807636414821\\
176.04	1.40125877173909\\
176.09	1.4057088811453\\
176.14	1.41141477432677\\
176.19	1.4183613067288\\
176.24	1.42653015736505\\
176.3	1.43791583721315\\
176.36	1.4509877934114\\
176.42	1.46569706237324\\
176.48	1.48198875815854\\
176.54	1.49980230523647\\
176.6	1.51907169054175\\
176.66	1.53972573323836\\
176.73	1.56547043630894\\
176.8	1.59286747320868\\
176.87	1.62178041659104\\
176.95	1.65649558201233\\
177.03	1.69277870291319\\
177.12	1.73518009823249\\
177.22	1.78385364807139\\
177.35	1.84880785920836\\
177.72	2.03482117887893\\
177.82	2.08304362819842\\
177.91	2.12492493706782\\
177.99	2.16066359382648\\
178.07	2.19476581178753\\
178.14	2.22309375246402\\
178.21	2.24986763890547\\
178.28	2.27495842271514\\
178.34	2.29503329106069\\
178.4	2.31371148958999\\
178.46	2.33092683485131\\
178.52	2.3466182982479\\
178.58	2.36073021677817\\
178.64	2.37321248586522\\
178.7	2.38402073359384\\
178.76	2.39311647572742\\
178.81	2.39936449380809\\
178.86	2.40438508687782\\
178.91	2.40816572017707\\
178.96	2.41069688958146\\
179.01	2.41197214601357\\
179.06	2.4119881126594\\
179.11	2.41074449493397\\
179.16	2.40824408316519\\
179.21	2.40449274797641\\
179.26	2.39949942836927\\
179.31	2.39327611252452\\
179.36	2.38583781135719\\
179.42	2.37533362142165\\
179.48	2.36314262759254\\
179.54	2.34930752106118\\
179.6	2.33387684367142\\
179.66	2.31690482644706\\
179.72	2.29845120844163\\
179.78	2.2785810364843\\
179.84	2.25736444645258\\
179.91	2.23101033575813\\
179.98	2.20305280846708\\
180.05	2.1736267491051\\
180.13	2.13838147897081\\
180.21	2.10162687472473\\
180.3	2.05876401018168\\
180.41	2.00468539700944\\
180.55	1.93414073851272\\
180.84	1.78755625123813\\
180.95	1.73380312590768\\
181.04	1.69131153599915\\
181.12	1.65497005588361\\
181.2	1.62021972653952\\
181.27	1.59129670076572\\
181.34	1.5639100188979\\
181.41	1.53819682086248\\
181.47	1.51758687331744\\
181.53	1.4983773307996\\
181.59	1.48063910673659\\
181.65	1.46443771209204\\
181.71	1.44983298639852\\
181.77	1.43687885123416\\
181.83	1.42562308787285\\
181.88	1.41757074701889\\
181.93	1.41074726604813\\
181.98	1.40516998801002\\
182.03	1.40085301203226\\
182.08	1.39780715544327\\
182.13	1.3960399260468\\
182.18	1.39555550463615\\
182.23	1.39635473776502\\
182.28	1.39843514073232\\
182.33	1.40179091067023\\
182.38	1.40641294957027\\
182.43	1.41228889702211\\
182.48	1.41940317239482\\
182.53	1.42773702614284\\
182.59	1.4393165026147\\
182.65	1.45257699926481\\
182.71	1.46746886878623\\
182.77	1.48393656693372\\
182.83	1.50191888755774\\
182.89	1.52134921675224\\
182.95	1.54215580452853\\
183.02	1.56806714891195\\
183.09	1.59561787734242\\
183.16	1.62467083996478\\
183.24	1.65952845260665\\
183.32	1.69593445679686\\
183.41	1.73844980766808\\
183.52	1.79216651970535\\
183.66	1.86235245610533\\
183.97	2.01850365474309\\
184.08	2.07200554889084\\
184.17	2.11429331423915\\
184.25	2.15046457775486\\
184.33	2.18506364969357\\
184.4	2.21387656768263\\
184.47	2.24117986051715\\
184.54	2.26684192461414\\
184.6	2.28743771025052\\
184.66	2.30666373361771\\
184.72	2.32445187945177\\
184.78	2.34073910126676\\
184.84	2.35546763882121\\
184.9	2.36858521795295\\
184.96	2.38004523207803\\
185.02	2.38980690470498\\
185.07	2.39661899624377\\
185.12	2.40221049518163\\
185.17	2.40656747170908\\
185.22	2.40967901290765\\
185.27	2.41153725047741\\
185.32	2.41213738129682\\
185.37	2.41147768075643\\
185.42	2.40955950882199\\
185.47	2.40638730880403\\
185.52	2.40196859882451\\
185.57	2.39631395599076\\
185.62	2.38943699330525\\
185.68	2.3795947842807\\
185.74	2.36805087255698\\
185.8	2.35484564953811\\
185.86	2.34002541429538\\
185.92	2.3236422198388\\
185.98	2.30575369950623\\
186.04	2.28642287401931\\
186.1	2.26571793981611\\
186.17	2.23992330578665\\
186.24	2.21248229810067\\
186.31	2.18352724119802\\
186.39	2.14876152089914\\
186.47	2.11242080510078\\
186.56	2.06994167216601\\
186.66	2.02116164837889\\
186.79	1.95603457543689\\
187.17	1.76447193487797\\
187.27	1.71623670701342\\
187.36	1.6744049999063\\
187.44	1.6387669540693\\
187.51	1.60896778249901\\
187.58	1.58061658319866\\
187.65	1.55385518331684\\
187.72	1.52881766970881\\
187.78	1.5088244810255\\
187.84	1.49026403902087\\
187.9	1.47320487730281\\
187.96	1.45771000415255\\
188.02	1.44383664336613\\
188.08	1.43163599832837\\
188.14	1.42115304099127\\
188.19	1.41375737856265\\
188.24	1.40760027766817\\
188.29	1.40269734698268\\
188.34	1.39906092969102\\
188.39	1.39670007104041\\
188.44	1.39562049610038\\
188.49	1.39582459777853\\
188.54	1.39731143507947\\
188.59	1.4000767415248\\
188.64	1.40411294359581\\
188.69	1.40940918899889\\
188.74	1.41595138450543\\
188.79	1.4237222430686\\
188.85	1.43464013330492\\
188.91	1.44725660251538\\
188.97	1.46152434069677\\
189.03	1.47739005554536\\
189.09	1.49479469967775\\
189.15	1.51367371758101\\
189.21	1.53395731070157\\
189.28	1.55929672994091\\
189.35	1.58631928800912\\
189.42	1.61489032063218\\
189.5	1.64925664816815\\
189.58	1.68523764873578\\
189.67	1.72735722621269\\
189.77	1.77579216812467\\
189.89	1.83552438440177\\
190.32	2.05120896981987\\
190.42	2.0988810598185\\
190.51	2.14013344342243\\
190.59	2.17521105746187\\
190.66	2.20449370878555\\
190.73	2.23231196534823\\
190.8	2.25853173558573\\
190.87	2.28302664306455\\
190.93	2.30255969058362\\
190.99	2.32066940260609\\
191.05	2.33729159951213\\
191.11	2.35236734162299\\
191.17	2.36584313297271\\
191.23	2.37767110689435\\
191.29	2.38780919275803\\
191.34	2.39494046518553\\
191.39	2.40085531685884\\
191.44	2.40553902790896\\
191.49	2.40897988686163\\
191.54	2.41116922024185\\
191.59	2.41210141503109\\
191.64	2.41177393391047\\
191.69	2.4101873232454\\
191.74	2.40734521377942\\
191.79	2.40325431402607\\
191.84	2.39792439636494\\
191.89	2.39136827586242\\
191.95	2.38190484137806\\
192.01	2.37073163336868\\
192.07	2.35788772640603\\
192.13	2.34341813379774\\
192.19	2.32737365829541\\
192.25	2.30981072280781\\
192.31	2.29079118165509\\
192.37	2.27038211296122\\
192.44	2.24491174816046\\
192.51	2.21777097700101\\
192.58	2.18909063798014\\
192.66	2.1546058847224\\
192.74	2.11850918186701\\
192.83	2.07625838849663\\
192.93	2.02767247970598\\
193.05	1.96774942743446\\
193.48	1.75138228756464\\
193.58	1.70359961349698\\
193.67	1.66228481024461\\
193.75	1.62719010872763\\
193.82	1.59792838727719\\
193.89	1.57016983417293\\
193.96	1.54405339983907\\
194.02	1.52307435429759\\
194.08	1.5034754650394\\
194.14	1.48532907005858\\
194.2	1.46870218192919\\
194.26	1.4536562130296\\
194.32	1.44024672271848\\
194.38	1.42852318822509\\
194.43	1.42007281264\\
194.48	1.41284492148031\\
194.53	1.40685790997281\\
194.58	1.40212694400668\\
194.63	1.39866391896112\\
194.68	1.3964774286444\\
194.73	1.39557274444928\\
194.78	1.39595180476772\\
194.83	1.39761321464073\\
194.88	1.40055225555375\\
194.93	1.40476090523123\\
194.98	1.41022786722283\\
195.03	1.41693861002591\\
195.08	1.42487541544131\\
195.14	1.43598841460835\\
195.2	1.44879492722089\\
195.26	1.46324695303963\\
195.32	1.47929053428834\\
195.38	1.49686598519577\\
195.44	1.51590814108636\\
195.5	1.53634662542868\\
195.57	1.56185560290612\\
195.64	1.58903494828849\\
195.71	1.61774925868644\\
195.79	1.65226193534716\\
195.87	1.68836988619728\\
195.96	1.73060815908343\\
196.06	1.77914400970224\\
196.19	1.84398961949648\\
196.58	2.03992744786876\\
196.68	2.08798470777947\\
196.77	2.12967566051566\\
196.85	2.16521324880591\\
196.93	2.19908574157137\\
197	2.22719030731253\\
197.07	2.25372107309227\\
197.14	2.27855016314436\\
197.2	2.2983868921566\\
197.26	2.31681507013741\\
197.32	2.33376939502034\\
197.38	2.3491897575326\\
197.44	2.36302144886952\\
197.5	2.37521535033511\\
197.56	2.38572810427695\\
197.62	2.39452226569801\\
197.67	2.40051508147678\\
197.72	2.40527760500856\\
197.77	2.40879793220734\\
197.82	2.41106719531365\\
197.87	2.41207958580753\\
197.92	2.41183237011433\\
197.97	2.41032589805184\\
198.02	2.4075636039895\\
198.07	2.40355200070576\\
198.12	2.39830066594789\\
198.17	2.39182222171564\\
198.22	2.38413230630852\\
198.28	2.37333168950852\\
198.34	2.36085127297076\\
198.4	2.34673477702802\\
198.46	2.33103174599592\\
198.52	2.31379738323676\\
198.58	2.29509236664126\\
198.64	2.27498264511109\\
198.7	2.25353921668625\\
198.77	2.22693761713663\\
198.84	2.19875223719498\\
198.91	2.16911909230248\\
198.99	2.13366390471026\\
199.08	2.09201993407578\\
199.18	2.04395964272339\\
199.29	1.98946971250041\\
199.46	1.9034035065032\\
199.67	1.79727646008257\\
199.78	1.74322892526754\\
199.87	1.70041049692702\\
199.96	1.65923188248576\\
200.04	1.62427937642053\\
200.11	1.59515767883533\\
200.18	1.5675530086952\\
200.25	1.54160356771865\\
200.31	1.52077747450346\\
200.37	1.50134001250228\\
200.43	1.48336292934209\\
200.49	1.46691261497483\\
200.55	1.45204982930227\\
200.61	1.43882945195878\\
200.67	1.42730025600213\\
200.72	1.41901529800873\\
200.77	1.41195551990552\\
200.82	1.40613887956943\\
200.87	1.4015800993385\\
200.92	1.39829062620959\\
200.97	1.39627860216433\\
201.02	1.39554884472216\\
201.07	1.39610283775323\\
201.12	1.39793873251688\\
201.17	1.40105135883073\\
201.22	1.40543224621217\\
201.27	1.41106965478127\\
201.32	1.41794861566029\\
201.37	1.42605098056185\\
201.43	1.43735854879935\\
201.49	1.45035448538897\\
201.55	1.46499010254536\\
201.61	1.48121077998246\\
201.67	1.49895619675635\\
201.73	1.51816058247528\\
201.79	1.53875298628805\\
201.86	1.56443031306537\\
201.93	1.59176516192088\\
202	1.62062139803697\\
202.08	1.65527880398417\\
202.16	1.69151201590842\\
202.25	1.73386701457855\\
202.35	1.78250151812779\\
202.48	1.84742518014946\\
202.86	2.03837165884011\\
202.96	2.08647984839558\\
203.05	2.12822933327959\\
203.13	2.16382865047194\\
203.21	2.19777159305477\\
203.28	2.2259446060956\\
203.35	2.25254982351908\\
203.42	2.27745901051071\\
203.48	2.29736859580112\\
203.54	2.31587323777455\\
203.6	2.33290736482684\\
203.66	2.34841058663187\\
203.72	2.3623279027538\\
203.78	2.37460989326235\\
203.84	2.38521289067614\\
203.9	2.39409913261579\\
203.95	2.4001698519744\\
204	2.40501113966502\\
204.05	2.40861089911289\\
204.1	2.41096006836608\\
204.15	2.41205264346775\\
204.2	2.41188569462122\\
204.25	2.4104593751016\\
204.3	2.40777692287941\\
204.35	2.40384465494333\\
204.4	2.39867195432419\\
204.45	2.39227124984166\\
204.5	2.38465798861068\\
204.56	2.3739476583271\\
204.62	2.36155537292427\\
204.68	2.3475245393206\\
204.74	2.33190439661576\\
204.8	2.31474985220962\\
204.86	2.29612129830912\\
204.92	2.27608440940378\\
204.98	2.25470992135047\\
205.05	2.22818350139221\\
205.12	2.20006729365434\\
205.19	2.17049697014477\\
205.27	2.13510540054142\\
205.36	2.09352207668246\\
205.46	2.04551501101707\\
205.57	1.99106576804058\\
205.73	1.91011308360078\\
205.95	1.79886359467514\\
206.06	1.74477008045199\\
206.16	1.69723078792344\\
206.24	1.66065747057041\\
206.32	1.6256382937047\\
206.39	1.59645097433747\\
206.46	1.56877421305762\\
206.53	1.54274656242478\\
206.59	1.52184885279087\\
206.65	1.50233582114743\\
206.71	1.48427949154143\\
206.77	1.46774654538888\\
206.83	1.45279804797428\\
206.89	1.43948919701324\\
206.95	1.42786909503036\\
207	1.41950676856266\\
207.05	1.41236836943688\\
207.1	1.40647206007156\\
207.15	1.40183277022197\\
207.2	1.39846215653699\\
207.25	1.3963685722365\\
207.3	1.39555704701104\\
207.35	1.39602927718158\\
207.4	1.39778362608854\\
207.45	1.40081513461962\\
207.5	1.40511554172213\\
207.55	1.41067331469071\\
207.6	1.41747368897143\\
207.65	1.42549871717347\\
207.71	1.43671540818775\\
207.77	1.44962288234592\\
207.83	1.46417277289709\\
207.89	1.48031076885331\\
207.95	1.49797684575969\\
208.01	1.51710551591611\\
208.07	1.53762609646185\\
208.14	1.56322488477679\\
208.21	1.59048720881776\\
208.28	1.61927727504894\\
208.36	1.65386723400854\\
208.44	1.69004210730566\\
208.53	1.73234279176768\\
208.63	1.78093146423964\\
208.76	1.84581901724755\\
209.14	2.03681449741271\\
209.24	2.08497313497696\\
209.33	2.12678073448637\\
209.41	2.16244142482799\\
209.49	2.19645447819619\\
209.56	2.22469565721906\\
209.63	2.25137506065391\\
209.7	2.27636409587535\\
209.76	2.29634633861508\\
209.82	2.31492725972225\\
209.88	2.33204101869183\\
209.94	2.34762694473272\\
210	2.36162974631509\\
210.06	2.37399970275885\\
210.12	2.38469283718473\\
210.18	2.39367107020496\\
210.23	2.39981963184482\\
210.28	2.40473963459056\\
210.33	2.40841878950175\\
210.38	2.41084784052964\\
210.43	2.41202058834551\\
210.48	2.41193390696731\\
210.53	2.41058775313365\\
210.58	2.40798516839334\\
210.63	2.4041322738924\\
210.68	2.39903825786337\\
210.73	2.39271535583396\\
210.78	2.38517882359372\\
210.84	2.37455888535032\\
210.9	2.36225485345358\\
210.96	2.34830982100186\\
211.02	2.33277272141743\\
211.08	2.31569816562023\\
211.14	2.2971462595624\\
211.2	2.27718240269849\\
211.26	2.25587706802992\\
211.33	2.22942609239863\\
211.4	2.20137933790204\\
211.47	2.17187213181319\\
211.55	2.13654453512811\\
211.63	2.09971922808359\\
211.72	2.05679130015142\\
211.83	2.00265475333651\\
211.98	1.9269906431241\\
212.25	1.79049756838094\\
212.36	1.73665302171719\\
212.45	1.69406063631811\\
212.53	1.65761056988458\\
212.61	1.62273446966617\\
212.68	1.59368790996371\\
212.75	1.56616573043163\\
212.82	1.54030573114937\\
212.88	1.51956150264107\\
212.94	1.50021039230057\\
213	1.48232383179243\\
213.06	1.46596787803401\\
213.12	1.45120294210926\\
213.18	1.43808354044916\\
213.24	1.42665807002152\\
213.29	1.41846137136849\\
213.34	1.4114912640141\\
213.39	1.4057654725309\\
213.44	1.40129848272647\\
213.49	1.39810150256994\\
213.54	1.39618243325913\\
213.59	1.39554585051746\\
213.64	1.3961929961506\\
213.69	1.39812177982526\\
213.74	1.40132679096735\\
213.79	1.40579932061996\\
213.84	1.4115273930455\\
213.89	1.41849580680241\\
213.94	1.4266861849876\\
214	1.43809715381076\\
214.06	1.45119371842816\\
214.12	1.46592682598873\\
214.18	1.48224150458464\\
214.24	1.50007709631177\\
214.3	1.51936750959965\\
214.36	1.54004148922513\\
214.43	1.56580797988408\\
214.5	1.5932251208111\\
214.57	1.6221563901139\\
214.65	1.65689021307446\\
214.73	1.69318944559154\\
214.82	1.73560580482308\\
214.92	1.78429192716987\\
215.05	1.84925593185119\\
215.42	2.0352559791869\\
215.52	2.08346458259871\\
215.61	2.12532987861698\\
215.69	2.16105158573305\\
215.77	2.19513441014897\\
215.84	2.223443473153\\
215.91	2.25019679622585\\
215.98	2.27526543017143\\
216.04	2.29532013080859\\
216.1	2.31397714543266\\
216.16	2.33117036527676\\
216.22	2.3468388396758\\
216.28	2.36092698654613\\
216.34	2.37338478494553\\
216.4	2.38416794902969\\
216.46	2.39323808278016\\
216.51	2.39946442463099\\
216.56	2.40446309254719\\
216.61	2.40822160534833\\
216.66	2.41073051298542\\
216.71	2.41198342082566\\
216.76	2.41197700673933\\
216.81	2.41071103093748\\
216.86	2.40818833852575\\
216.91	2.40441485475685\\
216.96	2.39939957298452\\
217.01	2.39315453533504\\
217.06	2.38569480613342\\
217.12	2.37516536454939\\
217.18	2.36294970764482\\
217.24	2.34909061429664\\
217.3	2.33363671178995\\
217.36	2.31664231405045\\
217.42	2.29816724020748\\
217.48	2.27827661406081\\
217.54	2.25704064508591\\
217.61	2.23066537774594\\
217.68	2.20268835681384\\
217.75	2.17324456353015\\
217.83	2.13798129402471\\
217.91	2.10121122258909\\
218	2.05833411176559\\
218.11	2.00424279091146\\
218.25	1.93368968325581\\
218.54	1.78711580602692\\
218.65	1.73337654567001\\
218.74	1.69090019152338\\
218.82	1.6545750961352\\
218.9	1.61984372217933\\
218.97	1.59093929877542\\
219.04	1.5635730075827\\
219.11	1.53788188913745\\
219.17	1.5172921291271\\
219.23	1.49810386186834\\
219.29	1.48038792288094\\
219.35	1.46420974108457\\
219.41	1.44962907015076\\
219.47	1.43669974232466\\
219.53	1.42546944644573\\
219.58	1.41743876420105\\
219.63	1.41063727794437\\
219.68	1.40508227349153\\
219.73	1.4007877919754\\
219.78	1.39776459214863\\
219.83	1.39602012283899\\
219.88	1.39555850564602\\
219.93	1.39638052789371\\
219.98	1.39848364579609\\
220.03	1.40186199772324\\
220.08	1.40650642740218\\
220.13	1.41240451682597\\
220.18	1.41954062859963\\
220.23	1.42789595740533\\
220.29	1.43950065014667\\
220.35	1.45278567221567\\
220.41	1.46770128739979\\
220.47	1.48419186587989\\
220.53	1.50219611955902\\
220.59	1.52164735648148\\
220.65	1.54247375275406\\
220.72	1.56840672522912\\
220.79	1.5959773885927\\
220.86	1.62504849932134\\
220.94	1.65992455677576\\
221.02	1.69634645105134\\
221.11	1.73887650787515\\
221.22	1.79260648565344\\
221.36	1.86280161496916\\
221.67	2.01894210760679\\
221.78	2.07243008873354\\
221.87	2.11470269545555\\
221.95	2.15085773852888\\
222.03	2.18543811317647\\
222.1	2.21423273236587\\
222.17	2.2415160095552\\
222.24	2.2671564378129\\
222.3	2.28773246769049\\
222.36	2.30693769116533\\
222.42	2.32470406633638\\
222.48	2.34096862342494\\
222.54	2.35567368198508\\
222.6	2.36876705047212\\
222.66	2.38020220746557\\
222.72	2.3899384638969\\
222.77	2.39672901264782\\
222.82	2.40229869523239\\
222.87	2.40663363514739\\
222.92	2.40972297333576\\
222.97	2.4115588957867\\
223.02	2.41213665396799\\
223.07	2.41145457803032\\
223.12	2.40951408274179\\
223.17	2.40631966612739\\
223.22	2.40187890080563\\
223.27	2.39620241803402\\
223.32	2.3893038844891\\
223.38	2.37943622029093\\
223.44	2.3678674075461\\
223.5	2.35463792613064\\
223.56	2.33979416145996\\
223.62	2.32338825046168\\
223.68	2.30547790767503\\
223.74	2.28612623202434\\
223.8	2.26540149488039\\
223.87	2.23958517604012\\
223.94	2.21212411279544\\
224.01	2.18315072890073\\
224.09	2.14836629682725\\
224.17	2.11200936867976\\
224.26	2.0695151176817\\
224.36	2.02072232102569\\
224.49	1.95558519087103\\
224.86	1.76894291789495\\
224.96	1.72056188347005\\
225.05	1.67856145992153\\
225.13	1.6427446976013\\
225.21	1.60859868684804\\
225.28	1.58026678609849\\
225.35	1.55352643611457\\
225.42	1.52851162078628\\
225.48	1.50853911510603\\
225.54	1.49000040954138\\
225.6	1.47296395790636\\
225.66	1.45749268469115\\
225.72	1.443643726235\\
225.78	1.4314681951563\\
225.84	1.42101096971226\\
225.89	1.41363715320779\\
225.94	1.40750220375344\\
225.99	1.40262167236006\\
226.04	1.39900784388396\\
226.09	1.39666970475923\\
226.14	1.39561292093993\\
226.19	1.39583982609793\\
226.24	1.39734942006362\\
226.29	1.40013737742493\\
226.34	1.40419606614626\\
226.39	1.40951457600704\\
226.44	1.41607875660827\\
226.49	1.42387126465167\\
226.55	1.43481461364843\\
226.61	1.44745588594958\\
226.67	1.4617476814426\\
226.73	1.47763662092609\\
226.79	1.49506357363418\\
226.85	1.5139639044678\\
226.91	1.53426773933916\\
226.98	1.55962932529781\\
227.05	1.58667238992189\\
227.12	1.61526217229584\\
227.2	1.64964766504431\\
227.28	1.68564530654282\\
227.37	1.72778046500298\\
227.47	1.77622868601009\\
227.6	1.84100397460202\\
228	2.04191501187483\\
228.1	2.08990644050778\\
228.19	2.13152193319445\\
228.27	2.16698006337924\\
228.35	2.20076196997547\\
228.42	2.22877859448511\\
228.49	2.25521376345034\\
228.56	2.27994006206279\\
228.62	2.29968333177032\\
228.68	2.3180134572076\\
228.74	2.33486548192434\\
228.8	2.35017965691986\\
228.86	2.3639016471144\\
228.92	2.37598271974161\\
228.98	2.386379913989\\
229.04	2.39505619127874\\
229.09	2.40094929358997\\
229.14	2.40561102090294\\
229.19	2.40902971547018\\
229.24	2.41119675800576\\
229.29	2.41210659001342\\
229.34	2.41175672890222\\
229.39	2.41014777584132\\
229.44	2.40728341632428\\
229.49	2.40317041343144\\
229.54	2.39781859379639\\
229.59	2.39124082629758\\
229.65	2.38175182690611\\
229.71	2.37055358844452\\
229.77	2.35768527438404\\
229.83	2.34319198486969\\
229.89	2.32712460712912\\
229.95	2.30953964589378\\
230.01	2.29049903436942\\
230.07	2.27006992635381\\
230.14	2.24457758159178\\
230.21	2.2174164401589\\
230.28	2.18871744132196\\
230.36	2.15421357572836\\
230.44	2.11810024076271\\
230.53	2.07583383734163\\
230.63	2.02723458898458\\
230.75	1.96730128548847\\
231.18	1.75095053654036\\
231.28	1.70318344902455\\
231.37	1.66188628490534\\
231.45	1.62681002177044\\
231.52	1.59756647115194\\
231.59	1.5698278990551\\
231.66	1.54373315872795\\
231.72	1.52277399099057\\
231.78	1.50319608775999\\
231.84	1.48507171030292\\
231.9	1.46846779024781\\
231.96	1.45344565512005\\
232.02	1.44006077585686\\
232.08	1.42836253806138\\
232.13	1.41993369875649\\
232.18	1.41272769852583\\
232.23	1.40676287564986\\
232.28	1.40205433825258\\
232.33	1.39861392330806\\
232.38	1.39645016575923\\
232.43	1.39556827785623\\
232.48	1.39597013875346\\
232.53	1.39765429433953\\
232.58	1.40061596721296\\
232.63	1.40484707665166\\
232.68	1.41033626837157\\
232.73	1.41706895381571\\
232.78	1.42502735867083\\
232.84	1.43616574675889\\
232.9	1.44899698223674\\
232.96	1.46347297510431\\
233.02	1.47953968107231\\
233.08	1.49713733140459\\
233.14	1.51620068228715\\
233.2	1.53665928212968\\
233.27	1.56219026919746\\
233.34	1.58938995420863\\
233.41	1.61812283850213\\
233.49	1.65265446962383\\
233.57	1.68877884156007\\
233.66	1.73103243901255\\
233.76	1.77958127496618\\
233.89	1.84443722753281\\
234.28	2.04036100061819\\
234.38	2.08840397405424\\
234.47	2.13007853195552\\
234.55	2.16559884507842\\
234.63	2.19945163402247\\
234.7	2.22753706458934\\
234.77	2.2540470238124\\
234.84	2.27885373625827\\
234.9	2.29867011545593\\
234.96	2.31707694018121\\
235.02	2.33400898363584\\
235.08	2.34940621501732\\
235.14	2.36321400693168\\
235.2	2.37538332476231\\
235.26	2.38587089732209\\
235.32	2.39463936817594\\
235.37	2.4006104513312\\
235.42	2.40535100445993\\
235.47	2.40884917717005\\
235.52	2.41109615586458\\
235.57	2.41208618652911\\
235.62	2.41181659030724\\
235.67	2.41028777181975\\
235.72	2.40750322019346\\
235.77	2.40346950278911\\
235.82	2.3981962516317\\
235.87	2.39169614256491\\
235.92	2.38398486717097\\
235.98	2.37315909478218\\
236.04	2.36065412664004\\
236.1	2.34651377039381\\
236.16	2.33078765537937\\
236.22	2.31353106738959\\
236.28	2.29480476386993\\
236.34	2.27467477012476\\
236.4	2.25321215717804\\
236.47	2.22658964266009\\
236.54	2.19838502568416\\
236.61	2.16873441721839\\
236.69	2.13326155443735\\
236.78	2.0916007482939\\
236.88	2.04352570235255\\
236.99	1.98902452544667\\
237.16	1.90295152616261\\
237.37	1.79683410900236\\
237.48	1.74279949336164\\
237.57	1.69999555003403\\
237.66	1.65883482827076\\
237.74	1.62390097639604\\
237.81	1.59479762987007\\
237.88	1.56721311192518\\
237.95	1.54128552617885\\
238.01	1.52047944036008\\
238.07	1.50106308548573\\
238.13	1.48310813196179\\
238.19	1.46668088833439\\
238.25	1.4518420292294\\
238.31	1.43864634547742\\
238.37	1.42714251816949\\
238.42	1.41887914811002\\
238.47	1.41184130488284\\
238.52	1.40604688929636\\
238.57	1.4015105658259\\
238.62	1.39824372298949\\
238.67	1.39625444385513\\
238.72	1.39554748677608\\
238.77	1.39612427638554\\
238.82	1.39798290481656\\
238.87	1.4011181430493\\
238.92	1.40552146222831\\
238.97	1.4111810647363\\
239.02	1.41808192476014\\
239.07	1.42620583803853\\
239.13	1.43753872416164\\
239.19	1.45055930223282\\
239.25	1.46521879505906\\
239.31	1.48146249622937\\
239.37	1.49923000225624\\
239.43	1.51845546406014\\
239.49	1.53906785620961\\
239.56	1.56476703445719\\
239.63	1.59212205510642\\
239.7	1.62099668844132\\
239.78	1.65567283726853\\
239.86	1.69192224972494\\
239.95	1.73429231589409\\
240.05	1.78293951048124\\
240.18	1.84787312367757\\
240.55	2.03391366689414\\
240.65	2.08216488376922\\
240.74	2.12407949736451\\
240.82	2.1598534288388\\
240.9	2.19399602466774\\
240.97	2.22236328134363\\
241.04	2.24918000475304\\
241.11	2.27431693983613\\
241.17	2.29443383636783\\
241.23	2.31315618677661\\
241.29	2.33041765194753\\
241.35	2.34615704083444\\
241.41	2.3603185217421\\
241.47	2.37285181571963\\
241.53	2.38371237138097\\
241.59	2.39286152052466\\
241.64	2.39915474860391\\
241.69	2.40422107408051\\
241.74	2.40804785043747\\
241.79	2.41062546075057\\
241.84	2.41194734236672\\
241.89	2.4120100043865\\
241.94	2.41081303790008\\
241.99	2.40835911894169\\
242.04	2.40465400414189\\
242.09	2.39970651908175\\
242.14	2.39352853936236\\
242.19	2.38613496442781\\
242.25	2.37568348601008\\
242.31	2.36354397991522\\
242.37	2.34975895428556\\
242.43	2.33437677258416\\
242.49	2.31745149273843\\
242.55	2.29904268658913\\
242.61	2.27921524021724\\
242.67	2.25803913577738\\
242.74	2.23172923262246\\
242.81	2.20381244725354\\
242.88	2.17442346208441\\
242.96	2.13921583471608\\
243.04	2.10249359399791\\
243.13	2.05966056123646\\
243.24	2.00560859829477\\
243.38	1.93508174715896\\
243.67	1.78847549680199\\
243.78	1.73469358125169\\
243.87	1.69217031250798\\
243.95	1.65579474073263\\
244.03	1.62100495233949\\
244.1	1.59204318913487\\
244.17	1.56461403481126\\
244.24	1.53885483628039\\
244.3	1.51820282265544\\
244.36	1.49894894099691\\
244.42	1.481164267076\\
244.48	1.46491448284496\\
244.54	1.45025960680516\\
244.6	1.43725374676376\\
244.66	1.4259448767134\\
244.71	1.41784736771217\\
244.76	1.41097801408955\\
244.81	1.40535427826023\\
244.86	1.40099038031474\\
244.91	1.39789725976686\\
244.96	1.3960825474519\\
245.01	1.3955505476589\\
245.06	1.39630223052291\\
245.11	1.3983352346321\\
245.16	1.4016438797446\\
245.21	1.40621918944942\\
245.26	1.41204892355029\\
245.31	1.41911761990207\\
245.36	1.42740664538451\\
245.42	1.43893347932737\\
245.48	1.4521427705414\\
245.54	1.4669850573664\\
245.6	1.48340497426636\\
245.66	1.50134148624784\\
245.72	1.52072814244138\\
245.78	1.54149334725719\\
245.85	1.56735949918482\\
245.92	1.59486856379249\\
245.99	1.62388358702492\\
246.07	1.65870262657063\\
246.15	1.69507538423375\\
246.24	1.73755994390376\\
246.34	1.78630323675225\\
246.47	1.8513115042374\\
246.83	2.03235266579316\\
246.93	2.08065295003314\\
247.02	2.12262448062722\\
247.1	2.15845876416711\\
247.18	2.19267049706593\\
247.25	2.22110511122753\\
247.32	2.24799525670085\\
247.39	2.27321132417217\\
247.45	2.29340030540061\\
247.51	2.31219840195877\\
247.57	2.32953900766643\\
247.63	2.34536065270913\\
247.69	2.35960721585025\\
247.75	2.37222811879144\\
247.81	2.38317850199576\\
247.87	2.39241938134103\\
247.92	2.39879027209179\\
247.97	2.40393516784764\\
248.02	2.40784123009053\\
248.07	2.41049864808099\\
248.12	2.41190066399213\\
248.17	2.41204359085282\\
248.22	2.41092682324654\\
248.27	2.40855284072984\\
248.32	2.40492720395071\\
248.37	2.4000585434668\\
248.42	2.39395854127849\\
248.47	2.38664190511213\\
248.53	2.37628111559593\\
248.59	2.36423020817074\\
248.65	2.35053137601687\\
248.71	2.33523267561463\\
248.77	2.31838786694755\\
248.83	2.30005623398426\\
248.89	2.28030238600411\\
248.95	2.25919604039598\\
249.02	2.23296233459882\\
249.09	2.20511580245022\\
249.16	2.17579077792618\\
249.24	2.14064813508219\\
249.32	2.10398181680171\\
249.41	2.06120040384076\\
249.52	2.00719468225975\\
249.66	1.93669900561792\\
249.96	1.78509690359147\\
250.07	1.73142178259343\\
250.16	1.68901574110475\\
250.24	1.65276616592769\\
250.32	1.61812208673439\\
250.39	1.58930327960786\\
250.46	1.56203079120075\\
250.53	1.53644120467436\\
250.59	1.51594424628627\\
250.65	1.49685375502997\\
250.71	1.47924020829635\\
250.77	1.46316865796371\\
250.83	1.44869846321717\\
250.89	1.43588304596108\\
250.95	1.42476967054142\\
251	1.41683840640201\\
251.05	1.41013786683925\\
251.1	1.40468507497803\\
251.15	1.40049380581263\\
251.2	1.39757454933113\\
251.25	1.39593448380367\\
251.3	1.39557745931393\\
251.35	1.39650399154743\\
251.4	1.39871126578407\\
251.45	1.40219315098125\\
251.5	1.4069402237742\\
251.55	1.41293980216528\\
251.6	1.42017598862503\\
251.65	1.42862972228465\\
251.71	1.44034994470451\\
251.77	1.45374731077845\\
251.83	1.46877167713717\\
251.89	1.4853670221454\\
251.95	1.50347168257679\\
252.01	1.52301860927093\\
252.07	1.54393564018653\\
252.14	1.56996754078523\\
252.21	1.59762935080482\\
252.28	1.62678339859053\\
252.36	1.66174369562611\\
252.44	1.69823809786647\\
252.53	1.74083517097301\\
252.64	1.79462544792455\\
252.78	1.86486203305651\\
253.09	2.02095186008114\\
253.2	2.07437549677309\\
253.29	2.11657815860769\\
253.37	2.15265844811256\\
253.45	2.18715272521342\\
253.52	2.21586313217188\\
253.59	2.24305433804943\\
253.66	2.26859528045998\\
253.72	2.2890804976505\\
253.78	2.30819013319513\\
253.84	2.32585648232373\\
253.9	2.34201692767795\\
253.96	2.35661415534753\\
254.02	2.36959635321523\\
254.08	2.38091739090942\\
254.14	2.39053698072109\\
254.19	2.39722865720762\\
254.24	2.40269822490268\\
254.29	2.4069320519294\\
254.34	2.40991952637216\\
254.39	2.41165308329482\\
254.44	2.41212822458726\\
254.49	2.41134353157781\\
254.54	2.40930067037482\\
254.59	2.40600438991078\\
254.64	2.40146251268459\\
254.69	2.39568591821342\\
254.74	2.38868851922348\\
254.8	2.37870420381705\\
254.86	2.36702129839307\\
254.92	2.3536806882222\\
254.98	2.33872915429617\\
255.04	2.32221921793598\\
255.1	2.30420896556052\\
255.16	2.28476185417014\\
255.22	2.26394649816029\\
255.29	2.2380309802985\\
255.36	2.21047820721412\\
255.43	2.18142105689594\\
255.51	2.1465511521277\\
255.59	2.11012023105957\\
255.68	2.06755706824606\\
255.78	2.0187061801081\\
255.91	1.95352357980448\\
256.27	1.77185689911335\\
256.37	1.7233832094978\\
256.46	1.68127494739883\\
256.54	1.64534356669913\\
256.62	1.61106601082815\\
256.69	1.58260576656414\\
256.76	1.55572536304635\\
256.83	1.53055946901202\\
256.89	1.51044925536905\\
256.95	1.49176579068762\\
257.01	1.47457806006787\\
257.07	1.45894954604648\\
257.13	1.44493796756853\\
257.19	1.4325950420432\\
257.25	1.42196627217095\\
257.3	1.4144467941594\\
257.35	1.40816412529136\\
257.4	1.40313420110465\\
257.45	1.39936969547853\\
257.5	1.39687998716352\\
257.55	1.39567113650867\\
257.6	1.39574587244454\\
257.65	1.39710358971138\\
257.7	1.39974035626153\\
257.75	1.40364893069932\\
257.8	1.40881878956804\\
257.85	1.4152361642374\\
257.9	1.42288408709965\\
257.96	1.43365738366128\\
258.02	1.44613295302008\\
258.08	1.46026399720358\\
258.14	1.47599771780619\\
258.2	1.49327554148113\\
258.26	1.51203336529579\\
258.32	1.53220182035773\\
258.38	1.55370655213608\\
258.45	1.58037861078105\\
258.52	1.60862871161919\\
258.59	1.638316425266\\
258.67	1.67381657312899\\
258.76	1.71548321279784\\
258.86	1.76352809726313\\
258.98	1.82295418413003\\
259.17	1.91900513987582\\
259.35	2.00948759421283\\
259.46	2.06326574944262\\
259.55	2.10585726967986\\
259.64	2.146815026647\\
259.72	2.18158594362683\\
259.79	2.21056723079846\\
259.86	2.2380548452378\\
259.93	2.26391629313468\\
259.99	2.28469424128082\\
260.05	2.30411214529931\\
260.11	2.32210121308412\\
260.17	2.3385976901684\\
260.23	2.35354307954992\\
260.29	2.36688434398513\\
260.35	2.37857409004118\\
260.41	2.38857073324766\\
260.46	2.39558203963634\\
260.51	2.40137533111329\\
260.56	2.4059361848158\\
260.61	2.409253189531\\
260.66	2.41131797459445\\
260.71	2.41212523163392\\
260.76	2.41167272909456\\
260.81	2.40996131950044\\
260.86	2.40699493942464\\
260.91	2.40278060215633\\
260.96	2.3973283830735\\
261.01	2.39065139774448\\
261.07	2.38104524008963\\
261.13	2.36973231162858\\
261.19	2.3567521831983\\
261.25	2.34215035279601\\
261.31	2.32597809461561\\
261.37	2.30829228813002\\
261.43	2.28915522776299\\
261.49	2.2686344137494\\
261.56	2.24304151299191\\
261.63	2.2157872152452\\
261.7	2.18700292069798\\
261.78	2.15241174236564\\
261.86	2.116222486732\\
261.95	2.07388491261668\\
262.05	2.02522497155815\\
262.18	1.96019345288107\\
262.57	1.76360165638152\\
262.67	1.71539532525264\\
262.76	1.67359691965021\\
262.84	1.63799406490125\\
262.91	1.60822982468846\\
262.98	1.57991724531689\\
263.05	1.55319796680999\\
263.11	1.53166557490817\\
263.17	1.51148164693814\\
263.23	1.49272065711136\\
263.29	1.47545187493836\\
263.35	1.45973908183532\\
263.41	1.44564030891888\\
263.47	1.43320759779442\\
263.53	1.42248678602675\\
263.58	1.41488913088472\\
263.63	1.40852716014274\\
263.68	1.40341701575619\\
263.73	1.39957158049788\\
263.78	1.39700044384028\\
263.83	1.39570987803211\\
263.88	1.39570282442628\\
263.93	1.39697889005777\\
263.98	1.39953435440088\\
264.03	1.40336218617495\\
264.08	1.40845207001075\\
264.13	1.41479044273433\\
264.18	1.42236053898046\\
264.24	1.43304227418082\\
264.3	1.44542859487308\\
264.36	1.45947302753814\\
264.42	1.47512308683895\\
264.48	1.49232050001308\\
264.54	1.51100145121279\\
264.6	1.53109684420224\\
264.66	1.55253258183097\\
264.73	1.57912960974886\\
264.8	1.60731089891931\\
264.87	1.63693634201798\\
264.95	1.67237370174837\\
265.04	1.71398083162489\\
265.14	1.76197392580468\\
265.26	1.82135839762418\\
265.45	1.91739033254248\\
265.63	2.0079079595522\\
265.74	2.06173259426032\\
265.84	2.10901989783724\\
265.92	2.145397020009\\
266	2.18023387681126\\
266.07	2.20927986125764\\
266.14	2.23683837874376\\
266.21	2.2627765929285\\
266.27	2.28362472777712\\
266.33	2.30311660693144\\
266.39	2.32118317731431\\
266.45	2.33776041134161\\
266.51	2.35278952765805\\
266.57	2.36621719437994\\
266.63	2.37799571413245\\
266.69	2.38808319022132\\
266.74	2.39517153338704\\
266.79	2.40104288170744\\
266.84	2.40568262160389\\
266.89	2.40907914906575\\
266.94	2.41122389900227\\
266.99	2.41211136744482\\
267.04	2.41173912653278\\
267.09	2.41010783223896\\
267.14	2.4072212248052\\
267.19	2.40308612187414\\
267.24	2.3977124043264\\
267.29	2.39111299484375\\
267.35	2.3815984377992\\
267.41	2.37037517746933\\
267.47	2.35748246619585\\
267.53	2.3429654909288\\
267.59	2.3268752233347\\
267.65	2.30926824992605\\
267.71	2.29020658274874\\
267.77	2.26975745122479\\
267.84	2.24424314626265\\
267.91	2.21706165564365\\
267.98	2.18834401930667\\
268.06	2.15382106825268\\
268.14	2.11769112935849\\
268.23	2.07540914893809\\
268.33	2.02679659910996\\
268.45	1.96685309150655\\
268.87	1.75538559788333\\
268.97	1.70746041834957\\
269.06	1.66598386354167\\
269.14	1.63071977669324\\
269.21	1.60129092697036\\
269.28	1.573348429254\\
269.35	1.54703212800587\\
269.41	1.52586983601577\\
269.47	1.50607738672556\\
269.53	1.48772782548872\\
269.59	1.47088891150918\\
269.65	1.45562284019843\\
269.71	1.44198598723665\\
269.77	1.4300286761129\\
269.83	1.41979497079785\\
269.88	1.41261086728389\\
269.93	1.40666823780759\\
269.98	1.40198213271492\\
270.03	1.3985643305648\\
270.08	1.39642330742879\\
270.13	1.395564216411\\
270.18	1.39598887742784\\
270.23	1.39769577721904\\
270.28	1.40068007950242\\
270.33	1.40493364511872\\
270.38	1.4104450619626\\
270.43	1.41719968443795\\
270.48	1.42517968213565\\
270.54	1.43634344995428\\
270.6	1.44919939775627\\
270.66	1.46369934582651\\
270.72	1.47978916341287\\
270.78	1.49740899886922\\
270.84	1.51649352930133\\
270.9	1.53697222812241\\
270.97	1.56252520422879\\
271.04	1.58974520704601\\
271.11	1.61849664225542\\
271.19	1.6530472003094\\
271.27	1.68918796462708\\
271.36	1.73145685317911\\
271.46	1.7800186361419\\
271.59	1.84488488046645\\
271.98	2.04079444511979\\
272.08	2.08882309468891\\
272.17	2.13048122535417\\
272.25	2.16598423571349\\
272.33	2.19981729454844\\
272.4	2.22788356813805\\
272.47	2.25437270022644\\
272.54	2.27915701580946\\
272.6	2.29895302980651\\
272.66	2.31733848697979\\
272.72	2.33424823584846\\
272.78	2.34962232412602\\
272.84	2.36340620587055\\
272.9	2.37555093058177\\
272.96	2.38601331357154\\
273.02	2.39475608699559\\
273.07	2.40070543283844\\
273.12	2.40542401182438\\
273.17	2.40890002726405\\
273.22	2.41112471973099\\
273.27	2.41209238972067\\
273.32	2.41180041309792\\
273.37	2.41024924928649\\
273.42	2.40744244216876\\
273.47	2.40338661368355\\
273.52	2.3980914501268\\
273.57	2.39156968117766\\
273.63	2.38214681830618\\
273.69	2.37101333676583\\
273.75	2.35820817003867\\
273.81	2.34377619360441\\
273.87	2.32776807612333\\
273.93	2.31024011061413\\
273.99	2.29125402615773\\
274.05	2.27087678072564\\
274.12	2.24544132595884\\
274.19	2.21833291390965\\
274.26	2.1896822230126\\
274.34	2.15522784511984\\
274.42	2.1191575856252\\
274.51	2.07693162418775\\
274.61	2.02836695573092\\
274.73	1.96846026288915\\
275.16	1.75206747183404\\
275.26	1.70426014921179\\
275.35	1.66291743073475\\
275.43	1.62779353596329\\
275.5	1.5985030361926\\
275.57	1.57071283065977\\
275.64	1.54456202370397\\
275.7	1.52355147833794\\
275.76	1.50391932888124\\
275.82	1.48573803491729\\
275.88	1.46907473731096\\
275.94	1.45399098293944\\
276	1.44054247133204\\
276.06	1.42877882498476\\
276.11	1.42029429770639\\
276.16	1.41303169017226\\
276.21	1.40700948791721\\
276.26	1.40224294844347\\
276.31	1.39874405976605\\
276.36	1.39652150906431\\
276.41	1.3955806615495\\
276.46	1.39592354958972\\
276.51	1.39754887207266\\
276.56	1.40045200391648\\
276.61	1.40462501558545\\
276.66	1.41005670240338\\
276.71	1.41673262341158\\
276.76	1.42463514946849\\
276.82	1.43570785224063\\
276.88	1.44847512233184\\
276.94	1.46288910199519\\
277	1.47889597080439\\
277.06	1.49643617471736\\
277.12	1.51544467472615\\
277.18	1.5358512135017\\
277.25	1.56132523231759\\
277.32	1.58847226569446\\
277.39	1.61715706291034\\
277.47	1.65163961331962\\
277.55	1.68772145450635\\
277.64	1.72993534750162\\
277.74	1.77845051926988\\
277.87	1.84327961639951\\
278.26	2.03923942819119\\
278.36	2.08731927576389\\
278.45	2.12903617115205\\
278.53	2.16460110853109\\
278.61	2.19850480593959\\
278.68	2.22663968341044\\
278.75	2.25320341495171\\
278.82	2.27806796582286\\
278.88	2.29793694666216\\
278.94	2.31639897058631\\
279	2.33338861622281\\
279.06	2.34884564990489\\
279.12	2.36271523376138\\
279.18	2.37494811578813\\
279.24	2.38550080122968\\
279.3	2.39433570465167\\
279.35	2.40036298792234\\
279.4	2.40516035811117\\
279.45	2.40871582597129\\
279.5	2.41102043783212\\
279.55	2.41206829871601\\
279.6	2.41185658824691\\
279.65	2.41038556930278\\
279.7	2.40765858938073\\
279.75	2.40368207465986\\
279.8	2.39846551676669\\
279.85	2.39202145226307\\
279.9	2.38436543489729\\
279.96	2.37360474249124\\
280.02	2.36116329485617\\
280.08	2.347084673739\\
280.14	2.33141828850285\\
280.2	2.31421921165759\\
280.26	2.29554799479467\\
280.32	2.27547046550899\\
280.38	2.25405750594916\\
280.45	2.22748912874636\\
280.52	2.19933431182812\\
280.59	2.16972891888167\\
280.67	2.13430182834281\\
280.76	2.09268463270951\\
280.86	2.04464782560513\\
280.97	1.99017582517683\\
281.14	1.90412053541706\\
281.35	1.79797838553145\\
281.46	1.74391044377944\\
281.55	1.70106910628078\\
281.64	1.65986217417503\\
281.72	1.62488013226869\\
281.79	1.59572937022324\\
281.86	1.56809277583102\\
281.93	1.54210870619295\\
281.99	1.52125090731499\\
282.05	1.50177999273501\\
282.11	1.48376783245396\\
282.17	1.46728094544528\\
282.23	1.45238022678143\\
282.29	1.43912069687644\\
282.35	1.42755127459463\\
282.4	1.41923208268497\\
282.45	1.41213751820578\\
282.5	1.40628562953623\\
282.55	1.40169123078374\\
282.6	1.39836586169804\\
282.65	1.39631775770988\\
282.7	1.39555183019559\\
282.75	1.39606965700079\\
282.8	1.39786948319158\\
282.85	1.40094623194022\\
282.9	1.40529152538829\\
282.95	1.41089371527778\\
283	1.41773792308686\\
283.05	1.42580608936419\\
283.11	1.43707347357974\\
283.17	1.45003029644795\\
283.23	1.4646280121168\\
283.29	1.48081213703551\\
283.35	1.4985224813222\\
283.41	1.51769339953785\\
283.47	1.53825405927546\\
283.54	1.56389667797259\\
283.61	1.59119948083844\\
283.68	1.62002648383782\\
283.76	1.65465409897001\\
283.84	1.69086155093441\\
283.93	1.73319257735886\\
284.03	1.781806868795\\
284.16	1.84671463928703\\
284.54	2.03768303017057\\
284.64	2.08581359440552\\
284.73	2.12758883732761\\
284.81	2.16321534632141\\
284.89	2.19718934366665\\
284.96	2.22539254408321\\
285.03	2.2520306098595\\
285.1	2.27697514775389\\
285.16	2.29691689701042\\
285.22	2.31545530325013\\
285.28	2.33252467584396\\
285.34	2.34806450033216\\
285.4	2.36201964744919\\
285.46	2.37434056417089\\
285.52	2.38498344610309\\
285.58	2.3939103905941\\
285.63	2.400015550425\\
285.68	2.40489166314842\\
285.73	2.40852654708294\\
285.78	2.41091105440762\\
285.83	2.41203909473654\\
285.88	2.41190765148747\\
285.93	2.41051679099826\\
285.98	2.40786966435678\\
286.03	2.40397250192882\\
286.08	2.39883460058775\\
286.13	2.39246830366608\\
286.18	2.38488897366449\\
286.24	2.37421861456392\\
286.3	2.36186535230263\\
286.36	2.34787245503344\\
286.42	2.33228902669907\\
286.48	2.31516984361747\\
286.54	2.29657517144346\\
286.6	2.27657056308419\\
286.66	2.2552266382072\\
286.73	2.22873355779416\\
286.8	2.20064803748221\\
286.87	2.17110559694891\\
286.95	2.13574228148093\\
287.03	2.09888633247999\\
287.12	2.05593025363112\\
287.23	2.00176872348004\\
287.38	1.92608778695865\\
287.65	1.78961557509081\\
287.76	1.73579822900035\\
287.85	1.69323589525675\\
287.93	1.6568182381784\\
288.01	1.62197970353236\\
288.08	1.5929700606066\\
288.15	1.56548838922777\\
288.22	1.53967229217233\\
288.28	1.51896823248399\\
288.34	1.49965948021577\\
288.4	1.48181731200293\\
288.46	1.46550762140532\\
288.52	1.45079064845413\\
288.58	1.43772073151911\\
288.64	1.42634608323385\\
288.69	1.418192621201\\
288.74	1.41126643511973\\
288.79	1.40558513528379\\
288.84	1.40116309166081\\
288.89	1.39801139517817\\
288.94	1.3961378291516\\
288.99	1.39554685094686\\
289.04	1.39623958390075\\
289.09	1.39821381946058\\
289.14	1.40146402944026\\
289.19	1.40598138822816\\
289.24	1.41175380473055\\
289.29	1.41876596377938\\
289.34	1.42699937669488\\
289.4	1.43846089522265\\
289.46	1.45160664440232\\
289.52	1.46638739299271\\
289.58	1.48274799730439\\
289.64	1.50062763485244\\
289.7	1.51996005723379\\
289.76	1.54067386063912\\
289.83	1.56648386426264\\
289.9	1.59394114726695\\
289.97	1.62290899901075\\
290.05	1.65768005400025\\
290.13	1.69401142323898\\
290.22	1.73645760953173\\
290.32	1.78516876162053\\
290.45	1.85015220012872\\
290.81	2.03122610228627\\
290.91	2.07956147234336\\
291	2.12157378930635\\
291.08	2.1574513747554\\
291.16	2.19171275523149\\
291.23	2.22019576945661\\
291.3	2.24713869818845\\
291.37	2.27241167741101\\
291.43	2.29265251892843\\
291.49	2.31150512489592\\
291.55	2.32890269693416\\
291.61	2.34478356456077\\
291.67	2.35909139807006\\
291.73	2.37177540359062\\
291.79	2.38279049962989\\
291.85	2.39209747447239\\
291.9	2.39852433342082\\
291.95	2.40372585946159\\
292	2.40768907569225\\
292.05	2.41040403166267\\
292.1	2.41186382883757\\
292.15	2.41206463887147\\
292.2	2.41100571464131\\
292.25	2.40868939399991\\
292.3	2.40512109623\\
292.35	2.40030931119747\\
292.4	2.39426558121886\\
292.45	2.38700447567589\\
292.51	2.37670915171225\\
292.57	2.36472221292775\\
292.63	2.35108562511675\\
292.69	2.33584722309263\\
292.75	2.31906055165666\\
292.81	2.30078468682439\\
292.87	2.28108403787382\\
292.93	2.26002813084165\\
293	2.23384953883794\\
293.07	2.20605384399607\\
293.14	2.1767751282091\\
293.22	2.14167956900769\\
293.3	2.1050538089662\\
293.39	2.06230988998607\\
293.5	2.00833785459986\\
293.64	1.93786510314658\\
293.94	1.78623518774589\\
294.05	1.73252378585744\\
294.14	1.69007800512964\\
294.22	1.65378576655417\\
294.3	1.61909238708802\\
294.37	1.59022523822819\\
294.44	1.56289979458347\\
294.51	1.53725289755164\\
294.57	1.51670356253953\\
294.63	1.49755789236133\\
294.69	1.47988656653172\\
294.75	1.46375484970577\\
294.81	1.44922232367071\\
294.87	1.43634264185994\\
294.93	1.4251633081152\\
294.98	1.41717596246463\\
295.03	1.41041848198461\\
295.08	1.40490803797775\\
295.13	1.40065855555281\\
295.18	1.39768067628415\\
295.23	1.39598173103161\\
295.28	1.39556572300035\\
295.33	1.39643332105811\\
295.38	1.39858186326148\\
295.43	1.40200537047883\\
295.48	1.4066945699393\\
295.53	1.41263692848281\\
295.58	1.41981669523523\\
295.63	1.42821495339138\\
295.69	1.43987004996166\\
295.75	1.45320409014323\\
295.81	1.46816716005276\\
295.87	1.48470345887813\\
295.93	1.50275153479538\\
295.99	1.52224453992812\\
296.05	1.54311050276362\\
296.12	1.56908666882919\\
296.19	1.59669713573294\\
296.26	1.62580447295966\\
296.34	1.66071733667309\\
296.42	1.69717092433962\\
296.51	1.73973029206059\\
296.62	1.79348667415479\\
296.76	1.86370002380272\\
297.07	2.01981873831051\\
297.18	2.07327876845056\\
297.27	2.11552095929983\\
297.35	2.15164347721145\\
297.43	2.18618637671841\\
297.5	2.21494433125497\\
297.57	2.24218751363333\\
297.64	2.26778461052004\\
297.7	2.28832108097401\\
297.76	2.30748465993986\\
297.82	2.32520745239663\\
297.88	2.34142664212243\\
297.94	2.35608470839384\\
298	2.36912962502061\\
298.06	2.38051504101497\\
298.12	2.39020044224856\\
298.17	2.39694788947827\\
298.22	2.40247392623473\\
298.27	2.40676478266073\\
298.32	2.40980970744772\\
298.37	2.41160099518254\\
298.42	2.4121340065235\\
298.47	2.41140718114787\\
298.52	2.40942204342707\\
298.57	2.40618320080614\\
298.62	2.40169833488244\\
298.67	2.39597818519098\\
298.72	2.3890365257281\\
298.78	2.37911797384857\\
298.84	2.36749938569756\\
298.9	2.35422141800791\\
298.96	2.33933062878145\\
299.02	2.32287932266706\\
299.08	2.30492537647899\\
299.14	2.28553204540833\\
299.2	2.26476775053925\\
299.27	2.23890812214904\\
299.34	2.21140701178194\\
299.41	2.18239704152575\\
299.49	2.14757526722508\\
299.57	2.11118599953488\\
299.66	2.06866161214418\\
299.76	2.0198433845411\\
299.89	1.95468629367224\\
300.26	1.76807043984365\\
300.36	1.7197175112226\\
300.45	1.67774970097685\\
300.53	1.64196754173872\\
300.61	1.60786119631723\\
300.68	1.57956796113581\\
300.75	1.55286977566834\\
300.81	1.53135677747537\\
300.87	1.51119338214028\\
300.93	1.49245398899347\\
300.99	1.47520778832347\\
301.05	1.45951847828451\\
301.11	1.44544400301834\\
301.17	1.43303631379547\\
301.23	1.42234115486406\\
301.28	1.4147652899303\\
301.33	1.40842542432085\\
301.38	1.40333764245372\\
301.43	1.39951476886972\\
301.48	1.39696633429571\\
301.53	1.395698551902\\
301.58	1.39571430381307\\
301.63	1.39701313786713\\
301.68	1.39959127455302\\
301.73	1.40344162399288\\
301.78	1.40855381278152\\
301.83	1.4149142204393\\
301.88	1.4225060251872\\
301.94	1.43321330182903\\
302	1.44562452087621\\
302.06	1.45969311828469\\
302.12	1.47536652136102\\
302.18	1.49258637346168\\
302.24	1.51128877861674\\
302.3	1.53140456448614\\
302.36	1.55285956207092\\
302.43	1.5794775384137\\
302.5	1.60767804350178\\
302.57	1.63732088006077\\
302.65	1.67277578345454\\
302.74	1.71439954910227\\
302.84	1.76240713300615\\
302.96	1.82180326881644\\
303.15	1.91784060468581\\
303.33	2.00834851591844\\
303.44	2.06216024498701\\
303.54	2.10943138424977\\
303.62	2.14579264803137\\
303.7	2.18061115384444\\
303.77	2.20963912793297\\
303.84	2.23717790320836\\
303.91	2.26309473870867\\
303.97	2.2839233243493\\
304.03	2.30339459661081\\
304.09	2.32143957511505\\
304.15	2.33799430836882\\
304.21	2.35300009424509\\
304.27	2.36640368296219\\
304.33	2.37815746184617\\
304.39	2.38821962121858\\
304.44	2.39528649141982\\
304.49	2.40113608113757\\
304.54	2.40575382995542\\
304.59	2.40912818760842\\
304.64	2.41125064320909\\
304.69	2.41211574732029\\
304.74	2.4117211268142\\
304.79	2.41006749246799\\
304.84	2.40715863926903\\
304.89	2.40300143941795\\
304.94	2.39760582803581\\
304.99	2.39098478159838\\
305.05	2.38144467417499\\
305.11	2.37019640057986\\
305.17	2.35727930199755\\
305.23	2.34273865214971\\
305.29	2.3266255071045\\
305.35	2.30899653511426\\
305.41	2.28991382701918\\
305.47	2.26944468781619\\
305.54	2.24390844243248\\
305.61	2.21670662373083\\
305.68	2.18797037222464\\
305.76	2.1534283626014\\
305.84	2.11728184797391\\
305.93	2.07498432361865\\
306.03	2.02635851042567\\
306.16	1.96135446695439\\
306.56	1.75983285543009\\
306.66	1.71175361279734\\
306.75	1.67010116415827\\
306.83	1.63465223403102\\
306.9	1.60504057753974\\
306.97	1.57689652477768\\
307.04	1.55036089864529\\
307.1	1.52899728266959\\
307.16	1.50899197250112\\
307.22	1.49041879071581\\
307.28	1.47334631768638\\
307.34	1.45783761080429\\
307.4	1.44394994512857\\
307.46	1.43173457724981\\
307.52	1.42123653404633\\
307.57	1.41382806341005\\
307.62	1.40765797467282\\
307.67	1.4027419103187\\
307.72	1.39909224773317\\
307.77	1.39671806664978\\
307.82	1.39562512680266\\
307.87	1.39581585583676\\
307.92	1.39728934745881\\
307.97	1.40004136975358\\
308.02	1.40406438352181\\
308.07	1.40934757044533\\
308.12	1.41587687082881\\
308.17	1.4236350306204\\
308.23	1.43453798703797\\
308.29	1.44713990629907\\
308.35	1.46139353126398\\
308.41	1.47724562061103\\
308.47	1.49463717587901\\
308.53	1.51350368825365\\
308.59	1.53377540350527\\
308.66	1.55910181415868\\
308.73	1.58611233660383\\
308.8	1.6146723632919\\
308.88	1.64902743914115\\
308.96	1.68499866776563\\
309.05	1.72710909265913\\
309.15	1.77553622960215\\
309.27	1.83526245781309\\
309.7	2.05095639168633\\
309.8	2.09863741252025\\
309.89	2.13989988899982\\
309.97	2.17498804074387\\
310.04	2.20428106717372\\
310.11	2.23211072392598\\
310.18	2.2583428643278\\
310.25	2.28285105232214\\
310.31	2.30239615940036\\
310.37	2.32051851040433\\
310.43	2.33715388117207\\
310.49	2.35224328563652\\
310.55	2.36573317975149\\
310.61	2.37757564723927\\
310.67	2.38772856649473\\
310.72	2.39487242206553\\
310.77	2.4008000259239\\
310.82	2.40549662704404\\
310.87	2.40895048244886\\
310.92	2.41115288688945\\
310.97	2.41209819537596\\
311.02	2.41178383849717\\
311.07	2.41021033048025\\
311.12	2.40738126996098\\
311.17	2.40330333345162\\
311.22	2.39798626151287\\
311.27	2.3914428376504\\
311.33	2.38199439840412\\
311.39	2.37083587283405\\
311.45	2.35800628336642\\
311.51	2.34355059236998\\
311.57	2.32751955304025\\
311.63	2.30996954028399\\
311.69	2.29096236213991\\
311.75	2.27056505233179\\
311.82	2.24510758628992\\
311.89	2.21797877054723\\
311.96	2.18930938446226\\
312.04	2.1548358516294\\
312.12	2.1187489153441\\
312.21	2.07650729144882\\
312.31	2.02792922301387\\
312.43	1.96801220421833\\
312.86	1.75163553207574\\
312.96	1.70384373543868\\
313.05	1.66251860357465\\
313.13	1.62741310246122\\
313.2	1.59814073615507\\
313.27	1.57037047612005\\
313.34	1.54424132971053\\
313.4	1.52325063523779\\
313.46	1.50363944664673\\
313.52	1.48548014689595\\
313.58	1.46883979600011\\
313.64	1.45377985607161\\
313.7	1.44035593829801\\
313.76	1.42861757361993\\
313.81	1.42015457181219\\
313.86	1.41291384598867\\
313.91	1.40691382476336\\
313.96	1.40216970789436\\
314.01	1.39869342500651\\
314.06	1.3964936044249\\
314.11	1.39557555222336\\
314.16	1.39594124153234\\
314.21	1.39758931208235\\
314.26	1.40051507989483\\
314.31	1.40471055697276\\
314.36	1.41016448078665\\
314.41	1.41686235329917\\
314.46	1.42478648922599\\
314.52	1.4358845954572\\
314.58	1.44867660509613\\
314.64	1.46311457056265\\
314.7	1.4791445848374\\
314.76	1.49670701082709\\
314.82	1.51573673029213\\
314.88	1.53616341074633\\
314.95	1.56165947172178\\
315.02	1.58882687931566\\
315.09	1.61753028685428\\
315.17	1.65203183536744\\
315.25	1.68813014315344\\
315.34	1.73035941378521\\
315.44	1.77888763167005\\
315.57	1.84372715248867\\
315.96	2.03967315197451\\
316.06	2.08773877241663\\
316.15	2.12943932439839\\
316.23	2.16498703041702\\
316.31	2.19887106573935\\
316.38	2.22698684265538\\
316.45	2.25352980031812\\
316.52	2.27837200416798\\
316.58	2.29822065963378\\
316.64	2.31666135301646\\
316.7	2.33362873813337\\
316.76	2.34906265971608\\
316.82	2.36290836123783\\
316.88	2.37511667471449\\
316.94	2.38564419180318\\
317	2.39445341558564\\
317.05	2.40045897370578\\
317.1	2.40523437945944\\
317.15	2.40876769727856\\
317.2	2.41105002764391\\
317.25	2.41207553007507\\
317.3	2.41184143891041\\
317.35	2.41034807182996\\
317.4	2.40759883109126\\
317.45	2.40360019746265\\
317.5	2.39836171685852\\
317.55	2.39189597969892\\
317.6	2.38421859303207\\
317.66	2.37343273191971\\
317.72	2.36096671748726\\
317.78	2.34686421884817\\
317.84	2.33117473044342\\
317.9	2.31395340727727\\
317.96	2.29526088056684\\
318.02	2.27516305438678\\
318.08	2.25373088395304\\
318.15	2.22714155904282\\
318.22	2.19896747034727\\
318.29	2.16934457724119\\
318.37	2.13389976766211\\
318.46	2.09226568490772\\
318.56	2.04421406350764\\
318.67	1.98973074851392\\
318.84	1.90366855782543\\
319.05	1.79753590371513\\
319.16	1.74348081281812\\
319.25	1.70065390603816\\
319.34	1.65946481425271\\
319.42	1.62450138198528\\
319.49	1.59536893380414\\
319.56	1.56775245628853\\
319.63	1.54179020862966\\
319.69	1.52095239043058\\
319.75	1.50150255802077\\
319.81	1.48351250428175\\
319.87	1.46704866687594\\
319.93	1.45217185568742\\
319.99	1.43893700240437\\
320.05	1.42739293399507\\
320.1	1.41909531942486\\
320.15	1.41202268082213\\
320.2	1.40619300952267\\
320.25	1.40162106179093\\
320.3	1.39831831891252\\
320.35	1.39629295741474\\
320.4	1.39554982951222\\
320.45	1.39609045381303\\
320.5	1.39791301625144\\
320.55	1.40101238115165\\
320.6	1.40538011226704\\
320.65	1.41100450358203\\
320.7	1.41787061961452\\
320.75	1.42596034490998\\
320.81	1.43725306179624\\
320.87	1.45023454306749\\
320.93	1.464856153391\\
320.99	1.48106332301006\\
321.05	1.49879577941203\\
321.11	1.51798779837679\\
321.17	1.5385684728177\\
321.24	1.5642329757585\\
321.31	1.59155598519339\\
321.38	1.62040142200806\\
321.46	1.6550478238338\\
321.54	1.69127152198928\\
321.63	1.73361766911626\\
321.73	1.78224471248211\\
321.86	1.84716251514669\\
322.24	2.03811713747564\\
322.34	2.08623360884542\\
322.43	2.12799262474573\\
322.51	2.16360200153929\\
322.59	2.19755643129145\\
322.66	2.22574060955526\\
322.73	2.25235797547828\\
322.8	2.27728023565521\\
322.86	2.29720171493784\\
322.92	2.31571884213838\\
322.98	2.33276600164049\\
323.04	2.3482827572185\\
323.1	2.3622140608021\\
323.16	2.37451044325167\\
323.22	2.38512818646598\\
323.28	2.39402947620533\\
323.33	2.40011292793497\\
323.38	2.404967089872\\
323.43	2.40857983397905\\
323.48	2.41094206656044\\
323.53	2.41204775170911\\
323.58	2.41189392754723\\
323.63	2.41048071521334\\
323.68	2.4078113205619\\
323.73	2.40389202856272\\
323.78	2.39873219040032\\
323.83	2.39234420329637\\
323.88	2.38474348309114\\
323.94	2.37404792581151\\
324	2.36167006258358\\
324.06	2.34765324904004\\
324.12	2.33204667433017\\
324.18	2.31490519741112\\
324.24	2.29628916372246\\
324.3	2.2762642028249\\
324.36	2.25490100764102\\
324.43	2.22838690566221\\
324.5	2.20028203517222\\
324.57	2.17072201189944\\
324.65	2.13534087839002\\
324.73	2.09846965158908\\
324.82	2.05549954771413\\
324.93	2.00132558964981\\
325.08	1.92563632938118\\
325.34	1.79414357270559\\
325.45	1.74018851676362\\
325.54	1.6974734727354\\
325.62	1.66089080641905\\
325.7	1.62586076246794\\
325.77	1.59666274186884\\
325.84	1.56897422009558\\
325.91	1.54293380692741\\
325.97	1.52202440778967\\
326.03	1.50249903888721\\
326.09	1.48442976938622\\
326.15	1.46788332828714\\
326.21	1.45292083074139\\
326.27	1.43959752641342\\
326.33	1.42796257164559\\
326.38	1.41958760271325\\
326.43	1.4124363550867\\
326.48	1.40652702461011\\
326.53	1.40187457493857\\
326.58	1.39849069698994\\
326.63	1.39638377851634\\
326.68	1.39555888389725\\
326.73	1.39601774419191\\
326.78	1.39775875742293\\
326.83	1.40077699899848\\
326.88	1.40506424212197\\
326.93	1.41060898797923\\
326.98	1.41739650544423\\
327.03	1.42540887999814\\
327.09	1.4366107001365\\
327.15	1.44950369661706\\
327.21	1.46403955523817\\
327.27	1.48016401564792\\
327.33	1.49781710193815\\
327.39	1.51693337270422\\
327.45	1.53744218898146\\
327.52	1.56302811007436\\
327.59	1.59027854864974\\
327.66	1.61905776711501\\
327.74	1.65363666392091\\
327.82	1.68980196296286\\
327.91	1.73209372538963\\
328.01	1.78067485698614\\
328.14	1.84555644328054\\
328.52	2.03655975312802\\
328.62	2.08472659370295\\
328.71	2.12654365590231\\
328.79	2.16221434761576\\
328.87	2.19623883265035\\
328.94	2.22449113083223\\
329.01	2.25118263926208\\
329.08	2.27618470692585\\
329.14	2.29617881107799\\
329.2	2.31477218711348\\
329.26	2.33189895061946\\
329.32	2.34749838500136\\
329.38	2.36151515118343\\
329.44	2.37389947935583\\
329.5	2.38460734208957\\
329.56	2.39360060819843\\
329.61	2.39976189211291\\
329.66	2.40469476100168\\
329.71	2.40838689448231\\
329.76	2.41082900477772\\
329.81	2.41201486062016\\
329.86	2.41194130395218\\
329.91	2.41060825937757\\
329.96	2.40801873632518\\
330.01	2.40417882391375\\
330.06	2.39909767851611\\
330.11	2.39278750404412\\
330.16	2.38526352498991\\
330.22	2.37465837691889\\
330.28	2.36236878712191\\
330.34	2.34843779734615\\
330.4	2.33291429098779\\
330.46	2.31585283043978\\
330.52	2.29731347479401\\
330.58	2.27736157847448\\
330.64	2.25606757143862\\
330.71	2.22962895700107\\
330.78	2.20159358563751\\
330.85	2.17209672812919\\
330.93	2.13677962550969\\
331.01	2.09996332487128\\
331.1	2.05704367661065\\
331.21	2.00291448743133\\
331.36	1.92725535608861\\
331.63	1.79075624612699\\
331.74	1.73690375647539\\
331.83	1.69430258539433\\
331.91	1.65784303830492\\
331.99	1.62295594465684\\
332.06	1.59389857824328\\
332.13	1.56636453806266\\
332.2	1.54049168195525\\
332.26	1.519735688183\\
332.32	1.50037216981821\\
332.38	1.48247260393373\\
332.44	1.4661030952999\\
332.5	1.45132410511428\\
332.56	1.43819020198021\\
332.62	1.42674983688119\\
332.67	1.41854046573485\\
332.72	1.41155748437484\\
332.77	1.4058186508704\\
332.82	1.40133848498522\\
332.87	1.39812822899967\\
332.92	1.39619581867146\\
332.97	1.3955458644258\\
333.02	1.39617964280558\\
333.07	1.39809509814347\\
333.12	1.40128685435593\\
333.17	1.40574623669829\\
333.22	1.41146130326649\\
333.27	1.41841688597708\\
333.32	1.42659464071528\\
333.38	1.43799078061966\\
333.44	1.45107291557554\\
333.5	1.46579204507293\\
333.56	1.48209324761149\\
333.62	1.49991591358594\\
333.68	1.519193997456\\
333.74	1.53985628761325\\
333.81	1.56561000402348\\
333.88	1.59301535813449\\
333.95	1.62193588348418\\
334.03	1.65665876857406\\
334.11	1.69294855635064\\
334.2	1.73535614445893\\
334.3	1.7840348986457\\
334.43	1.84899316635347\\
334.8	2.03500101453415\\
334.9	2.08321774206797\\
334.99	2.12509243235263\\
335.07	2.16082408250998\\
335.15	2.19491828297419\\
335.22	2.22323841896184\\
335.29	2.25000380340407\\
335.36	2.2750854289194\\
335.42	2.29515195827105\\
335.48	2.31382139740072\\
335.54	2.33102759373867\\
335.6	2.34670955091281\\
335.66	2.3608116393824\\
335.72	2.37328378915527\\
335.78	2.38408166390889\\
335.84	2.39316681588798\\
335.89	2.39940586979071\\
335.94	2.40441739561879\\
335.99	2.40818888077069\\
336.04	2.41071084348505\\
336.09	2.41197685720113\\
336.14	2.41198356772043\\
336.19	2.41073070312041\\
336.24	2.40822107638371\\
336.29	2.40446058072757\\
336.34	2.39945817763316\\
336.39	2.39322587759295\\
336.44	2.38577871361213\\
336.5	2.37526407922076\\
336.56	2.36306288419632\\
336.62	2.34921785599863\\
336.68	2.33377757181233\\
336.74	2.31679629695213\\
336.8	2.29833380359446\\
336.86	2.27845517040737\\
336.92	2.25723056371316\\
336.99	2.2308677006547\\
337.06	2.20290210862379\\
337.13	2.17346871215727\\
337.21	2.13821599457981\\
337.29	2.10145498999134\\
337.38	2.05858622945777\\
337.49	2.00450235554501\\
337.63	1.93395419594174\\
337.92	1.78737408264465\\
338.03	1.73362668634036\\
338.12	1.69114139345947\\
338.2	1.65480668614373\\
338.28	1.62006419291049\\
338.35	1.59114885780991\\
338.42	1.56377060636112\\
338.49	1.53806653740003\\
338.55	1.51746493691769\\
338.61	1.49826419145541\\
338.67	1.48053518222764\\
338.73	1.46434338627375\\
338.79	1.44974860762272\\
338.85	1.43680473091263\\
338.91	1.42555949919392\\
338.96	1.41751611503889\\
339.01	1.4107017298943\\
339.06	1.40513366314099\\
339.11	1.40082598992296\\
339.16	1.39778950334392\\
339.21	1.39603168681742\\
339.26	1.3955566966556\\
339.31	1.3963653549165\\
339.36	1.39845515246202\\
339.41	1.40182026212119\\
339.46	1.40645156178721\\
339.51	1.41233666722769\\
339.56	1.41945997433334\\
339.61	1.42780271049037\\
339.67	1.43939261696801\\
339.73	1.45266325806699\\
339.79	1.46756494970532\\
339.85	1.48404211224033\\
339.91	1.50203350562424\\
339.97	1.52147248366407\\
340.03	1.54228726579868\\
340.1	1.56820755757315\\
340.17	1.59576653329577\\
340.24	1.62482700435828\\
340.32	1.65969224870298\\
340.4	1.69610482815983\\
340.49	1.73862626514403\\
340.6	1.79234846871452\\
340.74	1.8625382137742\\
341.05	2.01868499946659\\
341.16	2.07218114457248\\
341.25	2.11446264466247\\
341.33	2.15062720319816\\
341.41	2.18521854564119\\
341.48	2.21402389839534\\
341.55	2.24131891580578\\
341.62	2.26697203425056\\
341.68	2.28755965131461\\
341.74	2.30677707415214\\
341.8	2.32455621783424\\
341.86	2.34083406759339\\
341.92	2.35555289618435\\
341.98	2.36866046360888\\
342.04	2.38011019850012\\
342.1	2.38986136051903\\
342.15	2.39666454312101\\
342.2	2.4022470198679\\
342.25	2.40659488299491\\
342.3	2.40969724185845\\
342.35	2.4115462506104\\
342.4	2.41213712870558\\
342.45	2.41146817418166\\
342.5	2.40954076966966\\
342.55	2.40635938110881\\
342.6	2.40193154916028\\
342.65	2.39626787332747\\
342.7	2.38938198881215\\
342.76	2.37952925122113\\
342.82	2.36797503995456\\
342.88	2.35475978301008\\
342.94	2.33992981517281\\
343	2.32353722416383\\
343.06	2.30563967690898\\
343.12	2.28630022647837\\
343.18	2.26558710030633\\
343.25	2.23978349553022\\
343.32	2.21233419075861\\
343.39	2.18337155151755\\
343.47	2.14859808918948\\
343.55	2.11225066490965\\
343.64	2.06976527547454\\
343.74	2.0209799644947\\
343.87	1.95584872591724\\
344.24	1.76919881867434\\
344.34	1.72080957256946\\
344.43	1.6787996119001\\
344.51	1.64297272533292\\
344.59	1.60881510504953\\
344.66	1.58047188440014\\
344.73	1.55371918763603\\
344.8	1.52869105904256\\
344.86	1.50870642239568\\
344.92	1.49015496824325\\
344.98	1.47310519719986\\
345.04	1.45762008289967\\
345.1	1.44375681297493\\
345.16	1.43156655327721\\
345.22	1.42109423701345\\
345.27	1.41370760881807\\
345.32	1.40755966863435\\
345.37	1.40266600129019\\
345.42	1.39903892584857\\
345.47	1.39668746323366\\
345.52	1.39561731406684\\
345.57	1.39583084675724\\
345.62	1.39732709583609\\
345.67	1.40010177045076\\
345.72	1.40414727288021\\
345.77	1.40945272687202\\
345.82	1.41600401555183\\
345.87	1.42378382860613\\
345.93	1.4347122490725\\
345.99	1.44733897750814\\
346.05	1.46161666663716\\
346.11	1.47749198821123\\
346.17	1.49490586035506\\
346.23	1.51379369463393\\
346.29	1.53408566124779\\
346.36	1.55943425058865\\
346.43	1.58646529230998\\
346.5	1.61504408215524\\
346.58	1.64941833929004\\
346.66	1.68540622561841\\
346.75	1.72753225106555\\
346.85	1.77597268953275\\
346.97	1.83570911918139\\
347.4	2.05138707672722\\
347.5	2.09905286057278\\
347.59	2.14029811953299\\
347.67	2.17536829620872\\
347.74	2.20464362577434\\
347.81	2.23245383787366\\
347.88	2.25866487982898\\
347.94	2.27976269328212\\
348	2.29951793078294\\
348.06	2.31786061002902\\
348.12	2.33472573032202\\
348.18	2.35005349654296\\
348.24	2.36378952577911\\
348.3	2.37588503587494\\
348.36	2.38629701523905\\
348.42	2.39498837329461\\
348.47	2.40089423051313\\
348.52	2.40556885006129\\
348.57	2.409000542684\\
348.62	2.41118065731666\\
348.67	2.41210360348919\\
348.72	2.41176686651659\\
348.77	2.4101710154298\\
348.82	2.40731970361583\\
348.87	2.40321966215652\\
348.92	2.39788068587006\\
348.97	2.39131561207978\\
349.03	2.38184160368144\\
349.09	2.37065804263455\\
349.15	2.35780404028117\\
349.21	2.34332464584668\\
349.27	2.32727069702446\\
349.33	2.30969865056807\\
349.39	2.29067039342863\\
349.45	2.27025303503285\\
349.52	2.24477357744934\\
349.59	2.21762437907478\\
349.66	2.18893632009406\\
349.74	2.1544436591721\\
349.82	2.11834007425625\\
349.91	2.07608282093418\\
350.01	2.02749139059824\\
350.13	1.96756409295176\\
350.56	1.75120371118464\\
350.66	1.70342747871427\\
350.75	1.66211996657307\\
350.83	1.62703288731359\\
350.9	1.59777867803052\\
350.97	1.5700283858813\\
351.04	1.54392092111493\\
351.1	1.52295009450324\\
351.16	1.50335988264351\\
351.22	1.48522259180493\\
351.28	1.46860520109169\\
351.34	1.45356908779581\\
351.4	1.44016977471279\\
351.46	1.42845670118322\\
351.51	1.42001523166505\\
351.56	1.41279639336835\\
351.61	1.40681855796993\\
351.66	1.4020968674705\\
351.71	1.39864319309538\\
351.76	1.39646610430839\\
351.81	1.39557084804267\\
351.86	1.39595933819089\\
351.91	1.39763015532969\\
351.96	1.40057855658961\\
352.01	1.40479649552185\\
352.06	1.4102726517558\\
352.11	1.41699247019085\\
352.16	1.42493820941797\\
352.22	1.43606170995008\\
352.28	1.44887844862683\\
352.34	1.46334038808038\\
352.4	1.47939353474862\\
352.46	1.49697816854166\\
352.52	1.51602909204678\\
352.58	1.53647589768252\\
352.65	1.56199398029241\\
352.72	1.58918174030532\\
352.79	1.61790373520898\\
352.87	1.65242425431984\\
352.95	1.68853900001955\\
353.04	1.73078361483829\\
353.14	1.77932484052872\\
353.27	1.84417473403266\\
353.66	2.0401067680458\\
353.76	2.08815812394664\\
353.85	2.12984230010022\\
353.93	2.16537274714074\\
354.01	2.19923709406464\\
354.08	2.22733374859922\\
354.15	2.25385591178008\\
354.22	2.27867574932441\\
354.28	2.29850406400567\\
354.34	2.31692341252437\\
354.4	2.33386852393687\\
354.46	2.34927932141841\\
354.52	2.36310112982892\\
354.58	2.37528486524104\\
354.64	2.38578720575822\\
354.7	2.39457074300719\\
354.75	2.40055457126118\\
354.8	2.40530800881311\\
354.85	2.40881917378238\\
354.9	2.41107922080914\\
354.95	2.41208236391469\\
355	2.41182589215452\\
355.05	2.41031017801151\\
355.1	2.40753867850151\\
355.15	2.40351792897764\\
355.2	2.39825752963588\\
355.25	2.39177012474568\\
355.3	2.38407137464412\\
355.36	2.37326035308831\\
355.42	2.36076978142967\\
355.48	2.34664341611688\\
355.54	2.33093083663221\\
355.6	2.31368728043435\\
355.66	2.29497345832112\\
355.72	2.27485535079859\\
355.78	2.25340398609751\\
355.85	2.22679373411199\\
355.92	2.19860039553475\\
355.99	2.16896002532712\\
356.07	2.13349752434533\\
356.16	2.09184658699951\\
356.26	2.04378018893613\\
356.37	1.98928560216359\\
356.54	1.90321657839627\\
356.75	1.79709350420489\\
356.86	1.74305130723064\\
356.95	1.70023886539661\\
357.04	1.65906764693909\\
357.12	1.62412285239782\\
357.19	1.59500874153093\\
357.26	1.56741240315966\\
357.33	1.54147199844476\\
357.39	1.52065417777044\\
357.45	1.50122544326712\\
357.51	1.48325751063294\\
357.57	1.46681673615922\\
357.63	1.45196384448639\\
357.69	1.43875367852786\\
357.75	1.42723497331144\\
357.8	1.41895894276411\\
357.85	1.41190823571606\\
357.9	1.40610078644363\\
357.95	1.40155129335596\\
358	1.39827117926552\\
358.05	1.39626856178938\\
358.1	1.39554823397759\\
358.15	1.39611165520137\\
358.2	1.39795695226644\\
358.25	1.40107893065556\\
358.3	1.40546909574357\\
358.35	1.41111568377028\\
358.4	1.41800370230862\\
358.45	1.42611497991959\\
358.51	1.43743302016253\\
358.57	1.4504391491763\\
358.63	1.46508464219289\\
358.69	1.48131484330099\\
358.75	1.49906939741209\\
358.81	1.51828250158371\\
358.87	1.53888317411236\\
358.94	1.56456954064311\\
359.01	1.59191273473084\\
359.08	1.62077658229634\\
359.16	1.65544174320189\\
359.24	1.6916816587709\\
359.33	1.734042893067\\
359.43	1.78268264998189\\
359.56	1.84761043376409\\
359.93	2.03365851464082\\
360.03	2.08191778767957\\
360.12	2.12384173658018\\
360.2	2.15962556081661\\
360.28	2.19377948473789\\
360.35	2.22215777457063\\
360.42	2.24898652170941\\
360.49	2.27413641308408\\
360.55	2.29426511009683\\
360.61	2.31299985873113\\
360.67	2.33027427615946\\
360.73	2.34602712571291\\
360.79	2.3602025283152\\
360.85	2.37275015603495\\
360.91	2.38362540706953\\
360.97	2.39278956153419\\
361.02	2.39909549276695\\
361.07	2.40417466896997\\
361.12	2.40801441222288\\
361.17	2.41060507390341\\
361.22	2.41194005944044\\
361.27	2.41201584587122\\
361.32	2.41083199215416\\
361.37	2.40839114219796\\
361.42	2.4046990205909\\
361.47	2.39976442103045\\
361.52	2.39359918746902\\
361.57	2.38621818801164\\
361.63	2.37578153131551\\
361.69	2.36365650400728\\
361.75	2.34988556275641\\
361.81	2.33451702086143\\
361.87	2.31760488756697\\
361.93	2.29920868768181\\
361.99	2.27939326206831\\
362.05	2.25822854963405\\
362.12	2.23193108773989\\
362.19	2.20402577056552\\
362.26	2.17464722363911\\
362.34	2.13945019790606\\
362.42	2.10273707597332\\
362.51	2.0599124542033\\
362.62	2.00586801499196\\
362.76	1.93534621243009\\
363.05	1.78873393623053\\
363.16	1.73494396231081\\
363.25	1.69241181635221\\
363.33	1.65602668540259\\
363.41	1.62122582829466\\
363.48	1.59225319556435\\
363.55	1.56481212098595\\
363.62	1.53904000955424\\
363.68	1.51837618564321\\
363.74	1.49910985394035\\
363.8	1.48131213579632\\
363.86	1.46504876117626\\
363.92	1.45037979884103\\
363.98	1.43735940890247\\
364.04	1.42603561948602\\
364.09	1.41792542033386\\
364.14	1.41104317775728\\
364.19	1.40540638770915\\
364.24	1.4010293042686\\
364.29	1.39792290128514\\
364.34	1.39609484416951\\
364.39	1.39554947191937\\
364.44	1.39628778940516\\
364.49	1.39830746987059\\
364.54	1.40160286754553\\
364.59	1.40616504020409\\
364.64	1.41198178144828\\
364.69	1.41903766244809\\
364.74	1.42731408282145\\
364.8	1.43882611325887\\
364.86	1.4520210038354\\
364.92	1.46684934510688\\
364.98	1.48325582180678\\
365.04	1.50117944709143\\
365.1	1.52055381596188\\
365.16	1.54130737627452\\
365.23	1.56716080980277\\
365.3	1.59465814681323\\
365.37	1.62366248837304\\
365.45	1.65847066456638\\
365.53	1.69483405510107\\
365.62	1.73730993403285\\
365.72	1.78604596210698\\
365.85	1.85104863005051\\
366.21	2.0320972979265\\
366.31	2.0804055592846\\
366.4	2.12238635658196\\
366.48	2.15823047436663\\
366.56	2.19245347952688\\
366.63	2.22089908046382\\
366.7	2.24780120581693\\
366.77	2.27303018846635\\
366.83	2.2932309372593\\
366.89	2.31204140139096\\
366.95	2.32939493107381\\
367.01	2.34523001096841\\
367.07	2.35949047254667\\
367.13	2.37212568861048\\
367.19	2.38309074927815\\
367.25	2.39234661880732\\
367.3	2.39873020225446\\
367.35	2.40388794026842\\
367.4	2.40780696294917\\
367.45	2.41047742787578\\
367.5	2.4118925453148\\
367.55	2.41204859623917\\
367.6	2.41094494310255\\
367.65	2.40858403333311\\
367.7	2.40497139552917\\
367.75	2.40011562835241\\
367.8	2.39402838213732\\
367.85	2.38672433324928\\
367.91	2.37637838219916\\
367.97	2.36434197307108\\
368.03	2.35065724750768\\
368.09	2.33537221175095\\
368.15	2.31854057701878\\
368.21	2.30022158015583\\
368.27	2.28047978512268\\
368.33	2.25938486595282\\
368.4	2.23316364426785\\
368.47	2.2053286258631\\
368.54	2.17601408761789\\
368.62	2.14088210406624\\
368.7	2.10422496483397\\
368.79	2.06145203331528\\
368.9	2.00745392461579\\
369.04	1.93696341329667\\
369.34	1.78535493465586\\
369.45	1.73167156253169\\
369.54	1.68925649100754\\
369.62	1.65299722563941\\
369.7	1.61834195218307\\
369.77	1.58951217084314\\
369.84	1.56222766290364\\
369.91	1.53662507014599\\
369.97	1.51611622659584\\
370.03	1.49701321546786\\
370.09	1.47938656001804\\
370.15	1.46330136040206\\
370.21	1.44881702630755\\
370.27	1.43598703216219\\
370.33	1.42485869663813\\
370.38	1.41691471329739\\
370.43	1.41020126027104\\
370.48	1.40473539428933\\
370.53	1.40053092438916\\
370.58	1.39759837493295\\
370.63	1.39594495879078\\
370.68	1.39557456076489\\
370.73	1.39648773127158\\
370.78	1.39868169022725\\
370.83	1.402150341028\\
370.88	1.4068842944472\\
370.93	1.41287090222556\\
370.98	1.42009430007511\\
371.03	1.42853545977982\\
371.09	1.44024092176539\\
371.15	1.4536239362958\\
371.21	1.46863441200571\\
371.27	1.48521637729709\\
371.33	1.50330821684247\\
371.39	1.52284292708362\\
371.45	1.54374838914111\\
371.52	1.56976766522951\\
371.59	1.59741784713867\\
371.66	1.62656131782035\\
371.74	1.66151087654737\\
371.82	1.6979960418214\\
371.91	1.74058458569198\\
372.02	1.79436720248543\\
372.16	1.8645985517619\\
372.47	2.02069500003881\\
372.58	2.07412691267541\\
372.67	2.11633855623927\\
372.75	2.15242843670558\\
372.83	2.18693375375892\\
372.9	2.21565495433333\\
372.97	2.24285795731043\\
373.04	2.26841164334849\\
373.1	2.28890849060599\\
373.16	2.30803036553777\\
373.22	2.32570952020785\\
373.28	2.34188329214146\\
373.34	2.35649432051162\\
373.4	2.36949074464098\\
373.46	2.3808263841164\\
373.52	2.39046089987437\\
373.57	2.39716522443302\\
373.62	2.40264759797867\\
373.67	2.40689435734339\\
373.72	2.40989485900172\\
373.77	2.41164150616351\\
373.82	2.41212976869429\\
373.87	2.41135819580495\\
373.92	2.40932842146776\\
373.97	2.40604516253723\\
374.02	2.40151620956851\\
374.07	2.39575241034481\\
374.12	2.38876764614361\\
374.18	2.37879823693515\\
374.24	2.36712990902242\\
374.3	2.35380349587649\\
374.36	2.33886572795052\\
374.42	2.32236907746119\\
374.48	2.30437158332859\\
374.54	2.2849366568239\\
374.6	2.26413286854245\\
374.67	2.23823001081189\\
374.74	2.21068893875554\\
374.81	2.1816424723994\\
374.89	2.14678346440155\\
374.97	2.11036197079738\\
375.06	2.06780758007619\\
375.16	2.01896407465267\\
375.29	1.95378722807868\\
375.66	1.76719838484905\\
375.76	1.71887371639025\\
375.85	1.67693865381193\\
375.93	1.64119121250417\\
376.01	1.60712464212713\\
376.08	1.57887016370137\\
376.15	1.55221422893362\\
376.21	1.53074007029238\\
376.27	1.51061778913413\\
376.33	1.49192163482758\\
376.39	1.47472063903194\\
376.45	1.45907833320496\\
376.51	1.4450524873813\\
376.57	1.43269487202167\\
376.63	1.42205104461686\\
376.68	1.41451877835561\\
376.73	1.40822313822184\\
376.78	1.40318009351722\\
376.83	1.39940235228698\\
376.88	1.39689932774377\\
376.93	1.39567711488849\\
376.98	1.3957384773862\\
377.03	1.39708284468793\\
377.08	1.39970631932749\\
377.13	1.40360169425833\\
377.18	1.40875848003827\\
377.23	1.41516294161886\\
377.28	1.42279814444623\\
377.34	1.4335564774151\\
377.4	1.44601746253204\\
377.46	1.46013435483701\\
377.52	1.47585440707178\\
377.58	1.49311909499147\\
377.64	1.51186436255443\\
377.7	1.53202088539695\\
377.76	1.55351435101613\\
377.83	1.58017416005009\\
377.9	1.60841302922142\\
377.97	1.6380905817042\\
378.05	1.67358048777498\\
378.14	1.71523742592035\\
378.24	1.76327387543199\\
378.36	1.82269319888746\\
378.55	1.91874111074071\\
378.73	2.00922937839744\\
378.84	2.06301517044699\\
378.93	2.10561516750658\\
379.02	2.14658333301406\\
379.1	2.18136505572977\\
379.17	2.21035694150214\\
379.24	2.23785616823909\\
379.31	2.26373018603499\\
379.37	2.28451962476663\\
379.43	2.30394963790081\\
379.49	2.321951390614\\
379.55	2.33846108373882\\
379.61	2.35342017373875\\
379.67	2.36677557515748\\
379.73	2.37847984483187\\
379.79	2.38849134721124\\
379.84	2.39551525489878\\
379.89	2.40132131364214\\
379.94	2.4058950693842\\
379.99	2.40922507937898\\
380.04	2.41130294116522\\
380.09	2.41212331438408\\
380.14	2.4116839353801\\
380.19	2.4099856245391\\
380.24	2.40703228633322\\
380.29	2.40283090206549\\
380.34	2.39739151531705\\
380.39	2.39072721012485\\
380.45	2.38113602384533\\
380.51	2.36983774960754\\
380.57	2.35687190619547\\
380.63	2.34228394077559\\
380.69	2.32612507810757\\
380.75	2.30845214979854\\
380.81	2.28932740414007\\
380.87	2.26881829712977\\
380.94	2.24323823030795\\
381.01	2.21599581881628\\
381.08	2.18722240402417\\
381.16	2.15264235799657\\
381.24	2.11646277654256\\
381.33	2.0741342635622\\
381.43	2.02548203800393\\
381.56	1.96045671883974\\
381.95	1.76385678723068\\
382.05	1.71564196727979\\
382.14	1.67383378340412\\
382.22	1.63822059835957\\
382.29	1.60844610592903\\
382.36	1.58012219327304\\
382.43	1.55339055533341\\
382.5	1.52838513338179\\
382.56	1.50842118642129\\
382.62	1.48989147491648\\
382.68	1.47286441966264\\
382.74	1.45740291047946\\
382.8	1.44356404752079\\
382.86	1.43139890585303\\
382.92	1.42095232497138\\
382.97	1.41358754515295\\
383.02	1.40746175844117\\
383.07	1.40259049199506\\
383.12	1.39898600654408\\
383.17	1.39665726419696\\
383.22	1.39560990645759\\
383.27	1.3958462424996\\
383.32	1.3973652476808\\
383.37	1.40016257221725\\
383.42	1.40423055987515\\
383.47	1.40955827647986\\
383.52	1.41613154799268\\
383.57	1.42393300785602\\
383.63	1.4348868833489\\
383.69	1.44753841058071\\
383.75	1.46184015218466\\
383.81	1.47773869303523\\
383.87	1.49517486789773\\
383.93	1.51408400877472\\
383.99	1.53439621035761\\
384.06	1.55976695797369\\
384.13	1.58681849727657\\
384.2	1.61541602741511\\
384.28	1.64980943842386\\
384.36	1.68581395385161\\
384.45	1.72795554647746\\
384.55	1.77640924821958\\
384.68	1.84118896122914\\
385.08	2.04209412576336\\
385.18	2.09007957949223\\
385.27	2.13168823417402\\
385.35	2.16713917080256\\
385.43	2.20091288173774\\
385.5	2.22892155372642\\
385.57	2.25534808110592\\
385.64	2.28006509073339\\
385.7	2.29979991697007\\
385.76	2.31812118587402\\
385.82	2.33496397221165\\
385.88	2.35026855951594\\
385.94	2.3639806464505\\
386	2.37605153508798\\
386.06	2.38643830043509\\
386.12	2.39510394059175\\
386.17	2.40098804653189\\
386.22	2.40564068081915\\
386.27	2.40905020792945\\
386.32	2.41120803098977\\
386.37	2.41210861405455\\
386.42	2.41174949716776\\
386.47	2.410131304164\\
386.52	2.40725774317957\\
386.57	2.40313559986134\\
386.62	2.39777472327864\\
386.67	2.39118800456299\\
386.73	2.38168843425512\\
386.79	2.37047984630385\\
386.85	2.35760144093842\\
386.91	2.34309835420845\\
386.97	2.32702150826776\\
387.03	2.30942744167567\\
387.09	2.29037812024978\\
387.15	2.26994072907041\\
387.22	2.2444392996963\\
387.29	2.21726973976752\\
387.36	2.18856303019834\\
387.44	2.15405126805376\\
387.52	2.11793106268124\\
387.61	2.07565821297612\\
387.71	2.02705345882782\\
387.83	1.96711592944212\\
388.26	1.75077200950523\\
388.36	1.70301137937133\\
388.45	1.66172152004981\\
388.53	1.62665289082611\\
388.6	1.59741686211066\\
388.67	1.56968656021968\\
388.74	1.54360079817593\\
388.8	1.52264985637737\\
388.86	1.50308063709792\\
388.92	1.48496536985294\\
388.98	1.46837095277579\\
389.04	1.4533586782826\\
389.1	1.43998398072699\\
389.16	1.42829620780458\\
389.21	1.4198762773774\\
389.26	1.41267933240545\\
389.31	1.40672368761284\\
389.36	1.40202442722943\\
389.41	1.39859336407153\\
389.46	1.39643900873489\\
389.51	1.39556654900889\\
389.56	1.39597783954832\\
389.61	1.39767140177878\\
389.66	1.40064243394659\\
389.71	1.40488283116008\\
389.76	1.41038121522035\\
389.81	1.41712297397839\\
389.86	1.42509030991903\\
389.92	1.43623919557365\\
389.98	1.44908065275843\\
390.04	1.46356655436387\\
390.1	1.47964282033547\\
390.16	1.49724964764096\\
390.22	1.5163217597534\\
390.28	1.53678867405824\\
390.35	1.56232875776084\\
390.42	1.589536848379\\
390.49	1.61827740767615\\
390.57	1.65281686986441\\
390.65	1.68894802478007\\
390.74	1.73120795032548\\
390.84	1.77976214550131\\
390.97	1.84462236067998\\
391.36	2.04054027606742\\
391.46	2.08857733002765\\
391.55	2.13024509794445\\
391.63	2.16575825840289\\
391.71	2.19960289063147\\
391.78	2.22768040097276\\
391.85	2.25418174908441\\
391.92	2.27897920105636\\
391.98	2.29878715955783\\
392.04	2.31718514890622\\
392.1	2.33410797344675\\
392.16	2.34949563484349\\
392.22	2.36329353938447\\
392.28	2.37545268723682\\
392.34	2.38592984298327\\
392.4	2.39468768682434\\
392.45	2.4006497805135\\
392.5	2.40538124611373\\
392.55	2.4088702554418\\
392.6	2.41110801730372\\
392.65	2.41208880022816\\
392.7	2.41180994799004\\
392.75	2.4102718878753\\
392.8	2.40747813165649\\
392.85	2.40343526926711\\
392.9	2.39815295517803\\
392.95	2.3916438874993\\
393.01	2.38223602657604\\
393.07	2.37111723542296\\
393.13	2.35832639534999\\
393.19	2.34390833086763\\
393.25	2.32791366104607\\
393.31	2.31039863086323\\
393.37	2.29142492307619\\
393.43	2.2710594512107\\
393.5	2.24563691355297\\
393.57	2.21854047650686\\
393.64	2.18990075927763\\
393.72	2.15545762678266\\
393.8	2.1193971600494\\
393.89	2.07718039881036\\
393.99	2.02862360612778\\
394.11	1.96872299057827\\
394.54	1.75232082676905\\
394.64	1.70450441710341\\
394.73	1.66315140082361\\
394.81	1.62801673269337\\
394.88	1.59871560999045\\
394.95	1.57091371836202\\
395.02	1.54475021896531\\
395.08	1.52372804046081\\
395.14	1.50408360643917\\
395.2	1.48588942138826\\
395.26	1.46921267355742\\
395.32	1.45411495950611\\
395.38	1.44065203054595\\
395.44	1.42887356284223\\
395.49	1.42037641569334\\
395.54	1.4131009789146\\
395.59	1.40706577141304\\
395.64	1.40228608454754\\
395.69	1.39877394056975\\
395.74	1.39653806116974\\
395.79	1.39558384623638\\
395.84	1.39591336287629\\
395.89	1.39752534466948\\
395.94	1.40041520107582\\
395.99	1.40457503684672\\
396.04	1.40999368123835\\
396.09	1.41665672677141\\
396.14	1.42454657723601\\
396.2	1.43560437856183\\
396.26	1.4483571359109\\
396.32	1.46275704423817\\
396.38	1.47875033392086\\
396.44	1.49627749964543\\
396.5	1.51527354889424\\
396.56	1.53566826844133\\
396.63	1.56112935166834\\
396.7	1.58826442698489\\
396.77	1.6169382999899\\
396.85	1.65140969666879\\
396.93	1.68748186811013\\
397.02	1.72968672773766\\
397.12	1.77819423113499\\
397.25	1.84301719184259\\
397.64	2.03898503224775\\
397.74	2.08707320554277\\
397.83	2.12879967000799\\
397.91	2.16437469941582\\
397.99	2.19828991489533\\
398.06	2.22643598322838\\
398.13	2.25301188747744\\
398.2	2.27788953419781\\
398.26	2.29777042714625\\
398.32	2.31624495314009\\
398.38	2.33324764673648\\
398.44	2.34871822831542\\
398.5	2.36260181232251\\
398.56	2.37484909750015\\
398.62	2.38541653843356\\
398.68	2.39426649779421\\
398.73	2.40030651901145\\
398.78	2.40511676791016\\
398.83	2.40868522376945\\
398.88	2.41100290116663\\
398.93	2.41206387316777\\
398.98	2.41186528731225\\
399.03	2.41040737434105\\
399.08	2.40769344963735\\
399.13	2.40372990736637\\
399.18	2.3985262073154\\
399.23	2.39209485445883\\
399.28	2.38445137128315\\
399.34	2.37370544224268\\
399.4	2.36127840560835\\
399.46	2.3472137918784\\
399.52	2.33156096050755\\
399.58	2.3143749356102\\
399.64	2.29571622206277\\
399.7	2.27565060258792\\
399.76	2.25424891646151\\
399.83	2.22769283308469\\
399.9	2.19954932777546\\
399.97	2.16995420806006\\
400.05	2.13453752123928\\
400.14	2.09293024374233\\
400.24	2.04490214159455\\
400.35	1.99043679619615\\
400.51	1.90947425908882\\
400.73	1.79823790557123\\
400.84	1.74416244780798\\
400.94	1.69664602520675\\
401.02	1.6600952849808\\
401.1	1.62510234300885\\
401.17	1.5959408521901\\
401.24	1.56829247114558\\
401.31	1.54229561433715\\
401.37	1.52142610615476\\
401.43	1.50194283581391\\
401.49	1.48391771851016\\
401.55	1.46741732087196\\
401.61	1.45250258790281\\
401.67	1.43922859202416\\
401.73	1.42764430597026\\
401.78	1.41931246370984\\
401.83	1.4122050440219\\
401.88	1.40634012873011\\
401.93	1.40173256585626\\
401.98	1.39839392943031\\
402.03	1.39633248942289\\
402.08	1.39555319190276\\
402.13	1.39605764945361\\
402.18	1.39784414181975\\
402.23	1.40090762668626\\
402.28	1.40523976043949\\
402.33	1.41082892869781\\
402.38	1.41766028634947\\
402.43	1.42571580679328\\
402.49	1.43696833100205\\
402.55	1.44991068864317\\
402.61	1.46449438636012\\
402.67	1.48066499117851\\
402.73	1.49836236169881\\
402.79	1.51752089870865\\
402.85	1.53806981362402\\
402.92	1.5636995892778\\
402.99	1.59099053234104\\
403.06	1.61980671458832\\
403.14	1.65442329991595\\
403.22	1.69062121134482\\
403.31	1.73294335503442\\
403.41	1.78155015058553\\
403.54	1.84645201422609\\
403.92	2.03742840988457\\
404.02	2.08556722108631\\
404.11	2.12735196481322\\
404.19	2.16298850766339\\
404.27	2.19697396764104\\
404.34	2.22518831291825\\
404.41	2.2518385079652\\
404.48	2.27679610103871\\
404.54	2.29674972989051\\
404.6	2.31530060797024\\
404.66	2.33238300068263\\
404.72	2.34793634771063\\
404.78	2.36190547219371\\
404.84	2.37424077193316\\
404.9	2.38489839194631\\
404.96	2.39384037774812\\
405.01	2.39995826549944\\
405.06	2.40484724890064\\
405.11	2.40849511481633\\
405.16	2.4108926836891\\
405.21	2.41203383318737\\
405.26	2.41191551465033\\
405.31	2.41053776228\\
405.36	2.40790369504657\\
405.41	2.40401951129297\\
405.46	2.3988944760406\\
405.51	2.39254090101554\\
405.56	2.38497411743424\\
405.62	2.37431853895009\\
405.68	2.36197970769524\\
405.74	2.34800084050744\\
405.8	2.33243099134563\\
405.86	2.31532488804771\\
405.92	2.29674274946012\\
405.98	2.27675008351571\\
406.04	2.25541746689964\\
406.11	2.22893672359714\\
406.18	2.20086256084426\\
406.25	2.17133044194532\\
406.33	2.13597758822823\\
406.41	2.09913061188615\\
406.5	2.05618277328915\\
406.61	2.00202855093607\\
406.76	1.92635252338619\\
407.03	1.78987414944595\\
407.14	1.7360488100386\\
407.23	1.69347765068142\\
407.31	1.65705047868914\\
407.39	1.62220091776214\\
407.46	1.59318044071188\\
407.53	1.56568688266782\\
407.6	1.53985790430806\\
407.66	1.51914205969865\\
407.72	1.49982088105662\\
407.78	1.48196569050037\\
407.84	1.46564242951251\\
407.9	1.45091138830162\\
407.96	1.43782695746745\\
408.02	1.42643740371068\\
408.07	1.41827126145745\\
408.12	1.41133219482492\\
408.17	1.40563784762094\\
408.22	1.40120262378389\\
408.27	1.3980376485631\\
408.32	1.396150739841\\
408.37	1.39554638968832\\
408.42	1.39622575617818\\
408.47	1.39818666541964\\
408.52	1.40142362370875\\
408.57	1.40592783963461\\
408.62	1.41168725592161\\
408.67	1.41868659074134\\
408.72	1.42690738818021\\
408.78	1.43835408884058\\
408.84	1.45148542098548\\
408.9	1.46625220566068\\
408.96	1.48259934952387\\
409.02	1.50046607832439\\
409.08	1.51978618961948\\
409.14	1.54048832314129\\
409.21	1.56628557684508\\
409.28	1.59373109883393\\
409.35	1.62268823376235\\
409.43	1.65744838335547\\
409.51	1.69377034168008\\
409.6	1.73620779624764\\
409.7	1.78491162524642\\
409.83	1.84988938670142\\
410.19	2.03097058051355\\
410.29	2.07931387063161\\
410.38	2.12133540476543\\
410.46	2.15722278219596\\
410.54	2.19149539459943\\
410.61	2.21998936208263\\
410.68	2.24694423899678\\
410.75	2.27223010366788\\
410.81	2.29248268893866\\
410.87	2.31134764029775\\
410.93	2.32875811583529\\
410.99	2.34465239961435\\
411.05	2.35897411470251\\
411.11	2.37167241838722\\
411.17	2.38270217888339\\
411.23	2.39202413290138\\
411.28	2.39846367692655\\
411.33	2.40367803903939\\
411.38	2.4076542109708\\
411.43	2.41038221060114\\
411.48	2.41185510749756\\
411.53	2.41206904126363\\
411.58	2.41102323264818\\
411.63	2.4087199873743\\
411.68	2.40516469266936\\
411.73	2.40036580649473\\
411.78	2.39433483948869\\
411.83	2.38708632965654\\
411.89	2.3768058561426\\
411.95	2.36483342963538\\
412.01	2.35121096434546\\
412.07	2.33598624479475\\
412.13	2.31921276695948\\
412.19	2.30094955966536\\
412.25	2.28126098679945\\
412.31	2.26021653096495\\
412.38	2.23405045389779\\
412.45	2.20626630557501\\
412.52	2.17699811064199\\
412.6	2.14191325224454\\
412.68	2.10529671465076\\
412.77	2.0625613278637\\
412.88	2.00859696959992\\
413.02	1.93812946762625\\
413.32	1.78649335781677\\
413.43	1.73277376973977\\
413.52	1.69031901044684\\
413.6	1.65401712579671\\
413.68	1.61931259433197\\
413.75	1.59043450649176\\
413.82	1.56309707671824\\
413.89	1.53743720484817\\
413.95	1.51687600985156\\
414.01	1.49771784327379\\
414.07	1.48003343039818\\
414.13	1.4638880840688\\
414.19	1.44934143649368\\
414.25	1.43644719355586\\
414.31	1.42525291335858\\
414.36	1.41725285823065\\
414.41	1.4104824724792\\
414.46	1.40495896098992\\
414.51	1.40069628289598\\
414.56	1.39770511413337\\
414.61	1.39599282015388\\
414.66	1.39556343887807\\
414.71	1.39641767390617\\
414.76	1.3985528979382\\
414.81	1.40196316629215\\
414.86	1.40663924035164\\
414.91	1.41256862071509\\
414.96	1.41973558977531\\
415.01	1.42812126340834\\
415.07	1.43976158494775\\
415.13	1.45308125696181\\
415.19	1.46803041764247\\
415.25	1.48455331629373\\
415.31	1.50258854907497\\
415.37	1.52206931380294\\
415.43	1.54292368222252\\
415.5	1.56888719206529\\
415.57	1.59648599726472\\
415.64	1.62558272208616\\
415.72	1.66048480528775\\
415.8	1.6969291120671\\
415.89	1.73947989944213\\
416	1.79322855704811\\
416.14	1.86343658714429\\
416.45	2.01956173784026\\
416.56	2.07302998080149\\
416.65	2.1152811035688\\
416.73	2.15141316988525\\
416.81	2.1859670686755\\
416.88	2.21473578298503\\
416.95	2.24199073041109\\
417.02	2.2676005408141\\
417.08	2.28814861717672\\
417.14	2.30732441298301\\
417.2	2.32505999012426\\
417.26	2.34129248733382\\
417.32	2.35596433703779\\
417.38	2.36902346454553\\
417.44	2.38042346888165\\
417.5	2.39012378461041\\
417.55	2.39688387191779\\
417.6	2.40242270795898\\
417.65	2.40672649160229\\
417.7	2.40978443994254\\
417.75	2.41158881572164\\
417.8	2.4121349475804\\
417.85	2.41142124308067\\
417.9	2.40944919445712\\
417.95	2.40622337707271\\
418	2.40175144057298\\
418.05	2.39604409274773\\
418.1	2.38911507613\\
418.16	2.37921144198765\\
418.22	2.36760744489311\\
418.28	2.35434368973483\\
418.34	2.33946668392412\\
418.4	2.32302868294789\\
418.46	2.30508751605703\\
418.52	2.28570639264274\\
418.58	2.26495368991209\\
418.65	2.23910675209345\\
418.72	2.21161737517366\\
418.79	2.18261812312755\\
418.87	2.14780728677295\\
418.95	2.11142748965312\\
419.04	2.06891192482897\\
419.14	2.02010113801998\\
419.27	1.95494987863094\\
419.64	1.76832621710503\\
419.74	1.71996503152866\\
419.83	1.67798764474639\\
419.91	1.64219532756658\\
419.99	1.60807734042271\\
420.06	1.57977275858116\\
420.13	1.55306220103819\\
420.19	1.53153782780259\\
420.25	1.51136238966183\\
420.31	1.49261032986635\\
420.37	1.47535088516997\\
420.43	1.45964780256043\\
420.49	1.44555907719018\\
420.55	1.43313671330998\\
420.61	1.42242650989601\\
420.66	1.41483786592437\\
420.71	1.408485036721\\
420.76	1.40338414044686\\
420.81	1.3995480357928\\
420.86	1.39698628793633\\
420.91	1.39570514469312\\
420.96	1.39570752292104\\
421.01	1.39699300517236\\
421.06	1.39955784652557\\
421.11	1.40339499146478\\
421.16	1.40849410061696\\
421.21	1.41484158710625\\
421.26	1.42242066223389\\
421.32	1.43311296183629\\
421.38	1.44550958113041\\
421.44	1.45956400915293\\
421.5	1.47522372443234\\
421.56	1.4924304195082\\
421.62	1.51112024538952\\
421.68	1.53122407435797\\
421.74	1.55266777954034\\
421.81	1.5792734738186\\
421.88	1.60746271297126\\
421.95	1.63709535245857\\
422.03	1.67253997124988\\
422.12	1.71415398528666\\
422.22	1.76215307667121\\
422.34	1.82154237811073\\
422.53	1.91757655586525\\
422.71	2.00809017323263\\
422.82	2.06190947556001\\
422.92	2.10919009842235\\
423	2.14556066537\\
423.08	2.18038993592154\\
423.15	2.20942847444758\\
423.22	2.23697882961983\\
423.29	2.26290820453141\\
423.35	2.28374825625588\\
423.41	2.30323161472541\\
423.47	2.32128925692336\\
423.53	2.33785718672902\\
423.59	2.35287665554858\\
423.65	2.36629436544888\\
423.71	2.37806265408108\\
423.77	2.38813966073451\\
423.82	2.39521912386658\\
423.87	2.4010814739064\\
423.92	2.40571211926067\\
423.97	2.40909947814532\\
424.02	2.41123500788626\\
424.07	2.41211322706692\\
424.12	2.41173173046263\\
424.17	2.41009119671219\\
424.22	2.40719538869882\\
424.27	2.40305114662988\\
424.32	2.3976683738191\\
424.37	2.39106001519735\\
424.43	2.38153489024262\\
424.49	2.37030128397862\\
424.55	2.35739848549406\\
424.61	2.34287171762946\\
424.67	2.32677198696251\\
424.73	2.3091559138162\\
424.79	2.2900855428295\\
424.85	2.26962813468651\\
424.92	2.24410475329012\\
424.99	2.21691485290114\\
425.06	2.18818951506557\\
425.14	2.15365867858031\\
425.22	2.1175218809384\\
425.31	2.0752334679072\\
425.41	2.02661542804617\\
425.54	1.96161766162811\\
425.94	1.76008742312683\\
426.04	1.71199949616448\\
426.13	1.67033709930968\\
426.21	1.63487769382982\\
426.28	1.60525566364674\\
426.35	1.57710016189048\\
426.42	1.55055206700206\\
426.48	1.52917699801378\\
426.54	1.50915957192467\\
426.6	1.49057365552835\\
426.66	1.47348787594058\\
426.72	1.45796533964403\\
426.78	1.44406337294265\\
426.84	1.43183328561713\\
426.9	1.42132015945776\\
426.95	1.41389888266121\\
427	1.40771580777891\\
427.05	1.4027866110996\\
427.1	1.39912370420575\\
427.15	1.39673620131452\\
427.2	1.39562989682383\\
427.25	1.39580725311532\\
427.3	1.39726739859918\\
427.35	1.40000613592497\\
427.4	1.40401596021616\\
427.45	1.40928608713432\\
427.5	1.41580249052186\\
427.55	1.42354794932862\\
427.61	1.43443596883185\\
427.67	1.44702333458133\\
427.73	1.46126284231627\\
427.79	1.47710130171447\\
427.85	1.49447976325564\\
427.91	1.51333376484376\\
427.97	1.53359359659419\\
428.04	1.55890699164809\\
428.11	1.58590547101471\\
428.18	1.61445448390998\\
428.26	1.64879829865072\\
428.34	1.68475974549938\\
428.43	1.72686100633587\\
428.53	1.77528032515943\\
428.65	1.83500054914202\\
429.08	2.05070377348989\\
429.18	2.09839371240048\\
429.27	2.13966627072557\\
429.35	2.17476495080098\\
429.42	2.20406834451501\\
429.49	2.23190939402753\\
429.56	2.25815389759123\\
429.63	2.28267535955831\\
429.69	2.30223252097687\\
429.75	2.32036750612133\\
429.81	2.33701604630483\\
429.87	2.35211910908686\\
429.93	2.36562310235547\\
429.99	2.37748006023446\\
430.05	2.38764781015459\\
430.1	2.39480424694534\\
430.15	2.40074460138783\\
430.2	2.40545409130345\\
430.25	2.40892094221567\\
430.3	2.41113641710399\\
430.35	2.41209483900889\\
430.4	2.41179360642775\\
430.45	2.4102332014495\\
430.5	2.40741719060145\\
430.55	2.40335221839337\\
430.6	2.39804799356443\\
430.65	2.3915172680563\\
430.71	2.38208382653193\\
430.77	2.37093998634259\\
430.83	2.35812471775887\\
430.89	2.34368293219984\\
430.95	2.32766533329186\\
431.01	2.31012824792572\\
431.07	2.29113343784275\\
431.13	2.27074789234996\\
431.2	2.24530333185317\\
431.27	2.21818647877024\\
431.34	2.18952805328718\\
431.42	2.15506575011318\\
431.5	2.11898859008181\\
431.59	2.07675614702089\\
431.69	2.02818593203619\\
431.81	1.96827496291496\\
432.24	1.75188881746442\\
432.34	1.70408791138834\\
432.43	1.66275246229873\\
432.51	1.6276361712853\\
432.58	1.59835316822523\\
432.65	1.57057120895831\\
432.72	1.54442935772829\\
432.78	1.52342702015937\\
432.84	1.50380353769151\\
432.9	1.48563133822563\\
432.96	1.46897752919631\\
433.02	1.45390362243086\\
433.08	1.44046528092838\\
433.14	1.42871208932536\\
433.19	1.42023646363998\\
433.24	1.41298290515283\\
433.29	1.40696987585955\\
433.34	1.40221260938233\\
433.39	1.39872306958864\\
433.44	1.39650991931796\\
433.49	1.39557849932407\\
433.54	1.39593081747591\\
433.59	1.39756554819462\\
433.64	1.40047804203948\\
433.69	1.4046603452955\\
433.74	1.41010122935802\\
433.79	1.41678622966037\\
433.84	1.42469769383933\\
433.9	1.43578090398523\\
433.96	1.44855840703633\\
434.02	1.46298230808713\\
434.08	1.47899875089274\\
434.14	1.49654814705616\\
434.2	1.51556542479409\\
434.26	1.53598029568684\\
434.33	1.56146343310184\\
434.4	1.58861889541117\\
434.47	1.61731139219546\\
434.55	1.65180180310188\\
434.63	1.68789045795893\\
434.72	1.73011071483324\\
434.82	1.77863128680929\\
434.95	1.84346470111245\\
435.34	2.0394188190387\\
435.44	2.08749278714708\\
435.53	2.12920292722481\\
435.61	2.1647607414742\\
435.69	2.19865631030484\\
435.76	2.22678329088978\\
435.83	2.25333843335011\\
435.9	2.27819374436615\\
435.96	2.29805432098567\\
436.02	2.31650752484484\\
436.08	2.33348796566156\\
436.14	2.34893544218733\\
436.2	2.36279515018805\\
436.26	2.37501787240376\\
436.32	2.38556014981293\\
436.38	2.3943844335862\\
436.43	2.40040273242585\\
436.48	2.40519101910627\\
436.53	2.40873732657951\\
436.58	2.4110327235702\\
436.63	2.41207133763851\\
436.68	2.41185037103662\\
436.73	2.41037010930756\\
436.78	2.40763392259601\\
436.83	2.40364825965855\\
436.88	2.39842263457433\\
436.93	2.39196960618131\\
436.98	2.38430475027212\\
437.04	2.37353364768887\\
437.1	2.36108203865331\\
437.16	2.3469935410485\\
437.22	2.3313175994283\\
437.28	2.31410932042513\\
437.34	2.29542928856722\\
437.4	2.27534336308543\\
437.46	2.25392245635373\\
437.53	2.22734541317811\\
437.6	2.19918262325837\\
437.67	2.16956998986825\\
437.75	2.13413556780665\\
437.84	2.09251138411912\\
437.94	2.04446844561289\\
438.05	1.98999176056236\\
438.22	1.90393360851579\\
438.43	1.79779537565219\\
438.54	1.74373274348397\\
438.63	1.70089737003491\\
438.72	1.65969781225647\\
438.8	1.62472346344578\\
438.87	1.59558027273306\\
438.94	1.5679519954997\\
439.01	1.54197694836807\\
439.07	1.52112741097824\\
439.13	1.50166521357141\\
439.19	1.48366219426157\\
439.25	1.46718483840107\\
439.31	1.45229400583719\\
439.37	1.43904468029507\\
439.43	1.4274857426384\\
439.48	1.41917547378989\\
439.53	1.41208997664035\\
439.58	1.40624727597901\\
439.63	1.40166216199236\\
439.68	1.398346150252\\
439.73	1.39630745182831\\
439.78	1.39555095363005\\
439.83	1.39607820900369\\
439.88	1.39788743855945\\
439.93	1.40097354113038\\
439.98	1.40532811470916\\
440.03	1.41093948714899\\
440.08	1.41779275636873\\
440.13	1.42586983975309\\
440.19	1.43714770208499\\
440.25	1.45011472437182\\
440.31	1.4647223237489\\
440.37	1.48091598100677\\
440.43	1.49863547208247\\
440.49	1.51781511894819\\
440.55	1.53838405830345\\
440.62	1.56403573030514\\
440.69	1.59134689278244\\
440.76	1.62018152236396\\
440.84	1.65481691057198\\
440.92	1.69103108506238\\
441.01	1.73336836911437\\
441.11	1.78198793909803\\
441.24	1.84689986484796\\
441.62	2.0378625794865\\
441.72	2.08598731979112\\
441.81	2.12775585554232\\
441.89	2.16337528242263\\
441.97	2.1973411902768\\
442.04	2.22553652623913\\
442.11	2.25216603355659\\
442.18	2.27710136026565\\
442.24	2.29703472822132\\
442.3	2.31556433570324\\
442.36	2.33262452309987\\
442.42	2.3481548083015\\
442.48	2.36210009561808\\
442.54	2.37441086671345\\
442.6	2.38504335287814\\
442.66	2.39395968802194\\
442.71	2.40005587048029\\
442.76	2.40492290534746\\
442.81	2.40854863312666\\
442.86	2.41092392838129\\
442.91	2.41204272325547\\
442.96	2.41190202379141\\
443.01	2.41050191899103\\
443.06	2.40784558259259\\
443.11	2.40393926754518\\
443.16	2.39879229318501\\
443.21	2.39241702513254\\
443.26	2.38482884795008\\
443.32	2.37414806649156\\
443.38	2.36178462870646\\
443.44	2.3477818389307\\
443.5	2.33218883635072\\
443.56	2.31506043146715\\
443.62	2.29645692293718\\
443.68	2.27644389537579\\
443.74	2.25509199875353\\
443.81	2.22859022182888\\
443.88	2.2004966960975\\
443.95	2.17094698097355\\
444.03	2.13557629304455\\
444.11	2.09871402201816\\
444.2	2.05575213867485\\
444.31	2.00158546348018\\
444.46	1.92590107722674\\
444.72	1.79440266869426\\
444.83	1.7404398778425\\
444.92	1.69771621330847\\
445	1.66112420811112\\
445.08	1.62608330675107\\
445.15	1.59687459300187\\
445.22	1.56917431841237\\
445.29	1.54312114993957\\
445.35	1.52220006711093\\
445.41	1.50266236638186\\
445.47	1.48458016201573\\
445.53	1.46802023057717\\
445.59	1.45304373706483\\
445.65	1.43970598307521\\
445.71	1.42805617875331\\
445.76	1.41966856967645\\
445.81	1.41250447552397\\
445.86	1.40658212556025\\
445.91	1.40191651733562\\
445.96	1.39851937603362\\
446.01	1.39639912393648\\
446.06	1.39556086011146\\
446.11	1.39600635035652\\
446.16	1.39773402737706\\
446.21	1.40073900110417\\
446.26	1.40501307900058\\
446.31	1.41054479614741\\
446.36	1.41731945485242\\
446.41	1.42531917347458\\
446.47	1.436506119559\\
446.53	1.44938463471999\\
446.59	1.46390645732095\\
446.65	1.48001737766333\\
446.71	1.49765746840444\\
446.77	1.51676133445562\\
446.83	1.53725838076934\\
446.9	1.56283142755808\\
446.97	1.59006997314998\\
447.04	1.61883833593492\\
447.12	1.65340616110814\\
447.2	1.68956187601316\\
447.29	1.73184470488616\\
447.39	1.78041828241976\\
447.52	1.84529388445117\\
447.9	2.03630497263578\\
448	2.08448000332817\\
448.09	2.1263065170358\\
448.17	2.16198720059037\\
448.25	2.19602310820494\\
448.32	2.22428651800317\\
448.39	2.25099012430292\\
448.46	2.27600521773491\\
448.52	2.29601117796096\\
448.58	2.31461700395869\\
448.64	2.33175676742451\\
448.7	2.34736970597635\\
448.76	2.36140043300679\\
448.82	2.37379912958909\\
448.88	2.38452171775668\\
448.94	2.39353001453469\\
448.99	2.39970401906078\\
449.04	2.4046497527554\\
449.09	2.40835486379729\\
449.14	2.41081003268403\\
449.19	2.41200899621026\\
449.24	2.41194856424454\\
449.29	2.41062862925526\\
449.34	2.40805216855165\\
449.39	2.40422523922348\\
449.44	2.39915696578191\\
449.49	2.39285952051955\\
449.54	2.38534809662769\\
449.6	2.3747577415221\\
449.66	2.36248259706929\\
449.72	2.34856565365396\\
449.78	2.33305574463429\\
449.84	2.31600738386237\\
449.9	2.2974805835546\\
449.96	2.27754065308807\\
450.02	2.25625797935834\\
450.09	2.22983173316845\\
450.16	2.20180775242954\\
450.23	2.17232125139628\\
450.31	2.13701465231122\\
450.39	2.10020736796821\\
450.48	2.05729601093208\\
450.59	2.00317419399676\\
450.74	1.92752006201511\\
451.01	1.79101495403222\\
451.12	1.73715453615432\\
451.21	1.69454459110455\\
451.29	1.65807557340952\\
451.37	1.62317749597082\\
451.44	1.59410933089021\\
451.51	1.56656343769657\\
451.58	1.54067773194936\\
451.64	1.51990997868393\\
451.7	1.50053405768278\\
451.76	1.48262149140464\\
451.82	1.46623843245311\\
451.88	1.45144539211992\\
451.94	1.43829699116395\\
452	1.42684173456973\\
452.05	1.41861969320325\\
452.1	1.41162383976507\\
452.15	1.40587196581544\\
452.2	1.40137862506958\\
452.25	1.39815509411619\\
452.3	1.39620934327093\\
452.35	1.39554601765985\\
452.4	1.39616642856299\\
452.45	1.39806855498068\\
452.5	1.40124705532196\\
452.55	1.40569328905792\\
452.6	1.41139534812248\\
452.65	1.41833809779553\\
452.7	1.42650322675752\\
452.76	1.4378845345118\\
452.82	1.45095223611247\\
452.88	1.46565738340678\\
452.94	1.48194510531926\\
453	1.49975484056256\\
453.06	1.51902058964708\\
453.12	1.53967118460048\\
453.19	1.56541211963588\\
453.26	1.59280567937265\\
453.33	1.62171545281808\\
453.41	1.65642739052157\\
453.49	1.69270772364462\\
453.58	1.73510652908237\\
453.68	1.78377790189813\\
453.81	1.84873041506557\\
454.18	2.03474601409141\\
454.28	2.08297085283994\\
454.37	2.12485492619373\\
454.45	2.16059650984516\\
454.53	2.19470207725237\\
454.6	2.22303327866291\\
454.67	2.24981071732964\\
454.74	2.27490532771913\\
454.8	2.29498368042778\\
454.86	2.31366553907685\\
454.92	2.33088470731082\\
454.98	2.34658014306717\\
455.04	2.36069616936209\\
455.1	2.37318266716647\\
455.16	2.38399524969145\\
455.22	2.39309541745524\\
455.27	2.39934718172628\\
455.32	2.40437156410849\\
455.37	2.40815602058194\\
455.42	2.4106910376762\\
455.47	2.41197015690409\\
455.52	2.41198999199946\\
455.57	2.41075023890642\\
455.62	2.40825367848436\\
455.67	2.40450617191357\\
455.72	2.39951664880061\\
455.77	2.39329708800108\\
455.82	2.38586249119692\\
455.88	2.37536266676716\\
455.94	2.3631759368435\\
456	2.3493449774578\\
456.06	2.3339183156819\\
456.12	2.31695016820629\\
456.18	2.29850026023917\\
456.24	2.27863362530047\\
456.3	2.2574203865413\\
456.37	2.23106993479769\\
456.44	2.20311577914038\\
456.51	2.17369278736805\\
456.59	2.13845063116935\\
456.67	2.10169870330196\\
456.76	2.05883830459675\\
456.87	2.00476189222002\\
457.01	1.93421869977169\\
457.3	1.78763239034731\\
457.41	1.73387687283127\\
457.5	1.69138265289996\\
457.58	1.65503834367462\\
457.66	1.62028474076476\\
457.73	1.59135850197379\\
457.8	1.56396829786252\\
457.87	1.53825128552489\\
457.93	1.51763785029891\\
457.99	1.49842463197615\\
458.05	1.48068255744363\\
458.11	1.46447715184001\\
458.17	1.44986826953357\\
458.23	1.43690984753823\\
458.29	1.42564968310091\\
458.34	1.4175935992622\\
458.39	1.41076631710939\\
458.44	1.40518518958334\\
458.49	1.40086432583473\\
458.54	1.39781455331547\\
458.59	1.39604339002301\\
458.64	1.39555502698181\\
458.69	1.3963503209834\\
458.74	1.39842679753974\\
458.79	1.40177866394072\\
458.84	1.40639683224958\\
458.89	1.41226895201305\\
458.94	1.4193794524133\\
458.99	1.42770959354664\\
459.05	1.43928471047604\\
459.11	1.4525409668596\\
459.17	1.46742873076266\\
459.23	1.48389247273644\\
459.29	1.50187100080132\\
459.35	1.52129771454815\\
459.41	1.5421008767687\\
459.48	1.56800848067257\\
459.55	1.59555576115588\\
459.62	1.6246055845653\\
459.7	1.6594600062482\\
459.78	1.69586326094259\\
459.87	1.73837606651171\\
459.98	1.79209048130008\\
460.12	1.86227482313438\\
460.44	2.02335935193969\\
460.55	2.07670467356468\\
460.64	2.11882254780255\\
460.72	2.15481241588566\\
460.8	2.18920270257991\\
460.87	2.2178115047991\\
460.94	2.24489171422226\\
461.01	2.27031280428196\\
461.07	2.29068867868341\\
461.13	2.30968327452786\\
461.19	2.32722929274519\\
461.25	2.34326453990934\\
461.31	2.35773214286223\\
461.37	2.37058074558604\\
461.43	2.38176468762936\\
461.49	2.3912441634485\\
461.54	2.39781712783872\\
461.59	2.40316651943135\\
461.64	2.40727900000149\\
461.69	2.4101442542393\\
461.74	2.41175501607086\\
461.79	2.41210708779965\\
461.84	2.41119935201084\\
461.89	2.40903377620009\\
461.94	2.4056154101047\\
461.99	2.4009523757328\\
462.04	2.39505585010386\\
462.09	2.38794004073247\\
462.15	2.37781605026487\\
462.21	2.36599657460681\\
462.27	2.35252298435285\\
462.33	2.33744253392172\\
462.39	2.32080820452927\\
462.45	2.30267852736631\\
462.51	2.28311738753814\\
462.57	2.26219380938721\\
462.64	2.2361598904954\\
462.71	2.20849773346686\\
462.78	2.17934075825849\\
462.86	2.14436910916913\\
462.94	2.10785024543247\\
463.03	2.06520536786934\\
463.14	2.0113227037516\\
463.28	1.94091161607298\\
463.59	1.78425513611285\\
463.7	1.73060704195677\\
463.79	1.68823054774589\\
463.87	1.65201266241536\\
463.95	1.61740517811768\\
464.02	1.58862223674805\\
464.09	1.56138902221471\\
464.16	1.53584192610913\\
464.22	1.51538379015426\\
464.28	1.49633418977498\\
464.34	1.47876345254872\\
464.4	1.46273647267708\\
464.46	1.44831244442162\\
464.52	1.43554461818076\\
464.58	1.42448008092538\\
464.63	1.41659033641724\\
464.68	1.40993194797113\\
464.73	1.40452182901822\\
464.78	1.40037364343982\\
464.83	1.39749776903591\\
464.88	1.39590127115991\\
464.93	1.39558788659974\\
464.98	1.39655801771369\\
465.03	1.39880873676827\\
465.08	1.40233380036159\\
465.13	1.40712367375716\\
465.18	1.41316556489778\\
465.23	1.42044346782109\\
465.28	1.42893821515543\\
465.34	1.44070657964562\\
465.4	1.45415075033213\\
465.46	1.46922041426387\\
465.52	1.48585938665178\\
465.58	1.50400584810393\\
465.64	1.52359260079686\\
465.7	1.5445473419984\\
465.77	1.57062038789832\\
465.84	1.59832008887906\\
465.91	1.62750859537255\\
465.99	1.66250386626155\\
466.07	1.69902834058428\\
466.16	1.74165316502547\\
466.27	1.79546833655866\\
466.41	1.86572187493709\\
466.71	2.01685457814597\\
466.82	2.07040840231775\\
466.91	2.1127528587399\\
466.99	2.14898484774039\\
467.07	2.18365396736249\\
467.14	2.21253547527454\\
467.21	2.23991382262921\\
467.28	2.26565704338816\\
467.34	2.2863269531274\\
467.4	2.30563103525185\\
467.46	2.32350089916577\\
467.52	2.33987321044719\\
467.58	2.35468990927347\\
467.64	2.36789841125722\\
467.7	2.37945178998189\\
467.76	2.38930894058933\\
467.81	2.39620196943611\\
467.86	2.40187544250625\\
467.91	2.406315229695\\
467.96	2.40951021568355\\
468.01	2.4114523281429\\
468.06	2.41213655877391\\
468.11	2.41156097712519\\
468.16	2.40972673714305\\
468.21	2.40663807642818\\
468.26	2.40230230818975\\
468.31	2.39672980590638\\
468.36	2.38993398071852\\
468.42	2.38018753179244\\
468.48	2.36873730880552\\
468.54	2.35562337031024\\
468.6	2.34089169048673\\
468.66	2.32459400653522\\
468.72	2.30678764615857\\
468.78	2.28753533567749\\
468.84	2.26690498938899\\
468.91	2.24119205323245\\
468.98	2.21382663034274\\
469.05	2.18494067092831\\
469.13	2.15024553546061\\
469.21	2.11396601994352\\
469.3	2.07154401705793\\
469.4	2.02281235202815\\
469.53	1.95772354504686\\
469.91	1.76610891526377\\
470.01	1.71781978895001\\
470.1	1.67592584975728\\
470.18	1.64022196720646\\
470.26	1.6062052697315\\
470.33	1.57799936529864\\
470.4	1.55139636489798\\
470.46	1.52997085328877\\
470.52	1.50990005638198\\
470.58	1.49125803572247\\
470.64	1.47411362433422\\
470.7	1.45853014498243\\
470.76	1.44456514977423\\
470.82	1.43227018289474\\
470.88	1.42169056815771\\
470.93	1.41421283428213\\
470.98	1.40797250432558\\
471.03	1.40298540361664\\
471.08	1.39926409452175\\
471.13	1.39681784331913\\
471.18	1.3956525972751\\
471.23	1.3957709719748\\
471.28	1.39717224889864\\
471.33	1.39985238316774\\
471.38	1.40380402132246\\
471.43	1.40901652894001\\
471.48	1.41547602784294\\
471.53	1.42316544260655\\
471.59	1.43398754598104\\
471.65	1.44651068103087\\
471.71	1.46068787690263\\
471.77	1.47646616840973\\
471.83	1.4937868221084\\
471.89	1.51258558219217\\
471.95	1.5327929346131\\
472.01	1.55433438785315\\
472.08	1.58104636728979\\
472.15	1.60933306438073\\
472.22	1.63905387851582\\
472.3	1.6745873790818\\
472.39	1.71628559701537\\
472.49	1.76435791498079\\
472.61	1.82380595978145\\
472.8	1.91986666799266\\
472.98	2.01032998373057\\
473.09	2.06408311885343\\
473.18	2.10664689889404\\
473.27	2.14757061533362\\
473.35	2.18230620722863\\
473.42	2.21125285600078\\
473.49	2.23870252700374\\
473.56	2.2645229097111\\
473.62	2.28526332403862\\
473.68	2.30464167841308\\
473.74	2.3225893202457\\
473.8	2.33904264104785\\
473.86	2.35394329577059\\
473.92	2.36723840459138\\
473.98	2.37888073643933\\
474.04	2.38882887360342\\
474.09	2.3957990472237\\
474.14	2.40155066660577\\
474.19	2.40606941070541\\
474.24	2.40934397122714\\
474.29	2.41136608128102\\
474.34	2.41213053688182\\
474.39	2.4116352112278\\
474.44	2.40988106171528\\
474.49	2.40687212965997\\
474.54	2.40261553271648\\
474.59	2.3971214500026\\
474.64	2.39040309995494\\
474.7	2.38074810637602\\
474.76	2.36938738007473\\
474.82	2.3563606616741\\
474.88	2.34171361496033\\
474.94	2.32549767534704\\
475	2.30776987840022\\
475.06	2.28859266896825\\
475.12	2.26803369151935\\
475.19	2.2423989594638\\
475.26	2.21510592597986\\
475.33	2.18628618295713\\
475.41	2.15165874295951\\
475.49	2.11543798681157\\
475.58	2.07307092426572\\
475.68	2.02438589779968\\
475.81	1.95933427164914\\
476.2	1.76276939362754\\
476.3	1.71459085465153\\
476.39	1.6728244368403\\
476.47	1.63725535950618\\
476.54	1.60752463083952\\
476.61	1.57924908797565\\
476.68	1.55257019143926\\
476.74	1.53107492607091\\
476.8	1.5109303031162\\
476.86	1.49221065343784\\
476.92	1.47498509489503\\
476.98	1.45931724952538\\
477.04	1.44526498196683\\
477.1	1.43288016092106\\
477.16	1.42220844534847\\
477.21	1.41465249275393\\
477.26	1.40833282630365\\
477.31	1.40326547783889\\
477.36	1.39946321869184\\
477.41	1.39693552591405\\
477.46	1.39568855869948\\
477.51	1.39572514506222\\
477.56	1.3970447787616\\
477.61	1.3996436264033\\
477.66	1.40351454458391\\
477.71	1.40864710688822\\
477.76	1.41502764049562\\
477.81	1.42263927210445\\
477.87	1.43336987506677\\
477.93	1.4458038317357\\
477.99	1.45989449540468\\
478.05	1.4755892136169\\
478.11	1.49282955314357\\
478.17	1.51155154486764\\
478.23	1.53168594697581\\
478.29	1.55315852488604\\
478.36	1.57979562052128\\
478.43	1.60801366107717\\
478.5	1.63767236720446\\
478.58	1.67314327341046\\
478.67	1.71478220824736\\
478.77	1.76280299645146\\
478.89	1.82220974731854\\
479.08	1.91825195154377\\
479.26	2.00875092489559\\
479.37	2.06255082704001\\
479.46	2.10516649836211\\
479.55	2.14615391806137\\
479.63	2.18095563520876\\
479.7	2.20996713576312\\
479.77	2.2374878563395\\
479.84	2.26338514319889\\
479.9	2.28419585501547\\
479.96	2.30364828809536\\
480.02	2.32167352852196\\
480.08	2.33820769435897\\
480.14	2.35319215589948\\
480.2	2.36657373840353\\
480.26	2.37830490660974\\
480.32	2.38834393036336\\
480.37	2.39539117853917\\
480.42	2.4012208860994\\
480.47	2.40581854120592\\
480.52	2.40917264270263\\
480.57	2.41127472922597\\
480.62	2.41211940116261\\
480.67	2.41170433538912\\
480.72	2.41003029275043\\
480.77	2.40710111824649\\
480.82	2.40292373391674\\
480.87	2.39750812442901\\
480.92	2.39086731539635\\
480.98	2.38130387213164\\
481.04	2.37003275455095\\
481.1	2.35709338497838\\
481.16	2.3425311163794\\
481.22	2.32639708189708\\
481.28	2.30874802442281\\
481.34	2.28964610674154\\
481.4	2.26915870285006\\
481.47	2.24360243052377\\
481.54	2.21638205903116\\
481.61	2.18762882068279\\
481.69	2.15306942312372\\
481.77	2.11690778995887\\
481.86	2.074596093948\\
481.96	2.02595819697979\\
482.09	1.96094440965533\\
482.49	1.75943634730959\\
482.59	1.71137066009658\\
482.68	1.66973373240592\\
482.76	1.63430114108576\\
482.83	1.60470566184927\\
482.9	1.57657946074892\\
482.97	1.55006327407625\\
483.03	1.52871751231146\\
483.09	1.50873108834071\\
483.15	1.49017775580933\\
483.21	1.47312602222746\\
483.27	1.4576388684701\\
483.33	1.44377348972728\\
483.39	1.43158105969451\\
483.45	1.42110651967562\\
483.5	1.41371800353761\\
483.55	1.40756814899589\\
483.6	1.40267254586206\\
483.65	1.39904351823952\\
483.7	1.3966900921356\\
483.75	1.39561797328031\\
483.8	1.39582953520255\\
483.85	1.3973238175472\\
483.9	1.40009653455536\\
483.95	1.40414009356311\\
484	1.40944362332459\\
484.05	1.41599301190638\\
484.1	1.42377095385655\\
484.16	1.43469717397738\\
484.22	1.44732175871775\\
484.28	1.46159736858999\\
484.34	1.47747068285628\\
484.4	1.49488262684815\\
484.46	1.51376861900974\\
484.52	1.53405883606956\\
484.59	1.5594055094482\\
484.66	1.58643477867065\\
484.73	1.61501194783386\\
484.81	1.64938454832986\\
484.89	1.68537099616424\\
484.98	1.7274956746686\\
485.08	1.77593496507654\\
485.2	1.8356705149331\\
485.63	2.05134985987036\\
485.73	2.09901696201962\\
485.82	2.14026371025022\\
485.9	2.17533544147636\\
485.97	2.20461230137096\\
486.04	2.23242419480482\\
486.11	2.25863706097266\\
486.17	2.27973654510845\\
486.23	2.29949354590963\\
486.29	2.31783807485158\\
486.35	2.33470512471615\\
486.41	2.3500348935894\\
486.47	2.36377299151002\\
486.53	2.37587062904493\\
486.59	2.3862847871203\\
486.65	2.39497836749695\\
486.7	2.40088610432747\\
486.75	2.40556262375378\\
486.8	2.40899623187784\\
486.85	2.41117827295159\\
486.9	2.41210315179319\\
486.95	2.41176834898795\\
487	2.41017442883026\\
487.05	2.40732503997549\\
487.1	2.40322690878952\\
487.15	2.39788982540176\\
487.2	2.39132662248448\\
487.26	2.3818548235854\\
487.32	2.37067342586295\\
487.38	2.35782153297589\\
487.44	2.34334418664446\\
487.5	2.32729221726083\\
487.56	2.30972207450668\\
487.62	2.29069563851488\\
487.68	2.27028001217184\\
487.75	2.24480245440282\\
487.82	2.21765501674213\\
487.89	2.18896857066477\\
487.97	2.15447756180572\\
488.05	2.11837541461682\\
488.14	2.0761195107458\\
488.24	2.02752923369349\\
488.36	1.96760282252524\\
488.79	1.75124102611233\\
488.89	1.70346344701954\\
488.98	1.66215441080703\\
489.06	1.62706573834703\\
489.13	1.59780995893436\\
489.2	1.57005794019983\\
489.27	1.54394860078969\\
489.33	1.5229760564514\\
489.39	1.5033840310756\\
489.45	1.48524483756205\\
489.51	1.46862546200975\\
489.57	1.45358728904353\\
489.63	1.44018584910009\\
489.69	1.42847058943801\\
489.74	1.42002725874761\\
489.79	1.41280652861701\\
489.84	1.40682677564496\\
489.89	1.40210314682383\\
489.94	1.39864751842674\\
489.99	1.39646846500466\\
490.04	1.39557123860197\\
490.09	1.39595775823102\\
490.14	1.3976266095807\\
490.19	1.40057305487073\\
490.24	1.40478905270345\\
490.29	1.41026328770693\\
490.34	1.41698120971137\\
490.39	1.42492508215776\\
490.45	1.43604638837837\\
490.51	1.44886099029145\\
490.57	1.46332085828749\\
490.63	1.47937200628155\\
490.69	1.49695472135431\\
490.75	1.51600381293338\\
490.81	1.53644887992482\\
490.88	1.56196506015078\\
490.95	1.58915106208997\\
491.02	1.61787145150845\\
491.1	1.65239033219325\\
491.18	1.68850365839762\\
491.27	1.73074694843331\\
491.37	1.77928705145155\\
491.5	1.84413605052168\\
491.89	2.04006929753109\\
491.99	2.08812188770526\\
492.08	2.12980748040081\\
492.16	2.16533942011881\\
492.24	2.19920546962851\\
492.31	2.22730377765436\\
492.38	2.25382773878766\\
492.45	2.27864951007541\\
492.51	2.29847958329378\\
492.57	2.31690077708299\\
492.63	2.33384781399513\\
492.69	2.34926061042415\\
492.75	2.36308448419459\\
492.81	2.37527034411301\\
492.87	2.38577486081078\\
492.93	2.39456061826081\\
492.98	2.40054632467945\\
493.03	2.40530166095641\\
493.08	2.40881474057107\\
493.13	2.4110767134822\\
493.18	2.41208178900115\\
493.23	2.41182725145404\\
493.28	2.41031346858756\\
493.33	2.40754389268545\\
493.38	2.40352505438329\\
493.43	2.39826654918613\\
493.48	2.39178101670996\\
493.53	2.38408411268699\\
493.59	2.37327526526713\\
493.65	2.36078681556057\\
493.71	2.34666251246915\\
493.77	2.33095192812709\\
493.83	2.31371029286856\\
493.89	2.2949983106156\\
493.95	2.27488195527064\\
494.01	2.25343224875633\\
494.08	2.22682380455456\\
494.15	2.19863212876169\\
494.22	2.16899326808198\\
494.3	2.13353229496806\\
494.39	2.09188281297668\\
494.49	2.04381769048359\\
494.6	1.98932407617247\\
494.77	1.9032556402675\\
494.98	1.79713173482082\\
495.09	1.74308842180403\\
495.18	1.70027472850256\\
495.27	1.65910196406026\\
495.35	1.62415555766631\\
495.42	1.59503986109257\\
495.49	1.56744178133999\\
495.56	1.54149948804627\\
495.62	1.52067993844412\\
495.68	1.50124937995736\\
495.74	1.48327953495743\\
495.8	1.46683676677026\\
495.86	1.45198180740579\\
495.92	1.4387695074513\\
495.98	1.42724860988233\\
496.03	1.41897071369715\\
496.08	1.41191811101567\\
496.13	1.40610874104652\\
496.18	1.40155730719914\\
496.23	1.39827523734004\\
496.28	1.39627065417778\\
496.33	1.39554835587569\\
496.38	1.39610980692441\\
496.43	1.39795313923969\\
496.48	1.40107316338936\\
496.53	1.40546138979312\\
496.58	1.41110605968083\\
496.63	1.41799218554615\\
496.68	1.42610160078789\\
496.74	1.43741745285672\\
496.8	1.45042145213881\\
496.86	1.46506488159343\\
496.92	1.48129309275339\\
496.98	1.49904573766423\\
497.04	1.51825702018493\\
497.1	1.53885596505791\\
497.17	1.56454044286863\\
497.24	1.59188189338624\\
497.31	1.62074415073448\\
497.39	1.65540769149834\\
497.47	1.69164620663219\\
497.56	1.734006138361\\
497.66	1.78264479803727\\
497.79	1.84757172122841\\
498.16	2.03362090873475\\
498.26	2.08188136795366\\
498.35	2.12380669169136\\
498.43	2.15959197305938\\
498.51	2.19374756568027\\
498.58	2.22212748087736\\
498.65	2.24895799940043\\
498.72	2.27410979963327\\
498.78	2.29424023528043\\
498.84	2.31297681067281\\
498.9	2.33025313654207\\
498.96	2.34600796949701\\
499.02	2.36018542348006\\
499.08	2.37273516334221\\
499.14	2.38361257985184\\
499.2	2.39277894550833\\
499.25	2.39908674871685\\
499.3	2.40416781867168\\
499.35	2.40800947282457\\
499.4	2.4106020578821\\
499.45	2.41193897456924\\
499.5	2.41201669519819\\
499.55	2.41083477399195\\
499.6	2.40839585012452\\
499.65	2.40470564346219\\
499.7	2.3997729430032\\
499.75	2.39360958803559\\
499.8	2.38623044204564\\
499.86	2.37579596992407\\
499.92	2.363673076689\\
499.98	2.34990421142288\\
500.04	2.33453768003039\\
500.1	2.31762748458038\\
500.16	2.29923314294911\\
500.22	2.27941948933324\\
500.28	2.25825645626571\\
500.35	2.23196082848801\\
500.42	2.20405720206236\\
500.49	2.17468019413047\\
500.57	2.13948473160474\\
500.65	2.10277295438129\\
500.74	2.05994957315045\\
500.85	2.00590624397728\\
500.99	1.93538518706032\\
501.28	1.78877202618321\\
501.39	1.7349808659128\\
501.48	1.6924474126688\\
501.56	1.65606087378978\\
501.64	1.62125838624956\\
501.71	1.59228415230768\\
501.78	1.56484132163234\\
501.85	1.53906730777476\\
501.91	1.51840174381573\\
501.97	1.49913357774824\\
502.03	1.48133393763862\\
502.09	1.46506856052588\\
502.15	1.4503975225764\\
502.21	1.43737499160898\\
502.27	1.42604900372578\\
502.32	1.41793693455998\\
502.37	1.41105279264207\\
502.42	1.40541407886701\\
502.47	1.40103505232275\\
502.52	1.39792669191866\\
502.57	1.39609666816079\\
502.62	1.39554932516205\\
502.67	1.39628567291186\\
502.72	1.3983033897614\\
502.77	1.40159683502111\\
502.82	1.40615707150334\\
502.87	1.41197189779155\\
502.92	1.41902588996584\\
502.97	1.42730045246947\\
503.03	1.43881030097327\\
503.09	1.45200306894969\\
503.15	1.46682935465094\\
503.21	1.4832338502207\\
503.27	1.50115557591289\\
503.33	1.52052813349064\\
503.39	1.54127997721457\\
503.46	1.56713153577152\\
503.53	1.59462714379333\\
503.6	1.62362991047405\\
503.68	1.65843648488101\\
503.76	1.69479849410106\\
503.85	1.73727309273647\\
503.95	1.78600804905068\\
504.08	1.85100989027922\\
504.44	2.03205966027997\\
504.54	2.08036909616771\\
504.63	2.12235125819075\\
504.71	2.15819682448159\\
504.79	2.19242149011188\\
504.86	2.22086870957617\\
504.93	2.24777259984967\\
505	2.27300348529639\\
505.06	2.29320596787102\\
505.12	2.31201825424159\\
505.18	2.32937368819557\\
505.24	2.34521074768554\\
505.3	2.35947325721509\\
505.36	2.3721105823804\\
505.42	2.38307780588173\\
505.48	2.39233588436991\\
505.53	2.39872133824997\\
505.58	2.40388096876598\\
505.63	2.4078019013931\\
505.68	2.41047428904176\\
505.73	2.41189133727653\\
505.78	2.41204932234609\\
505.83	2.41094760196893\\
505.88	2.40858861883862\\
505.93	2.40497789682979\\
505.98	2.40012402990328\\
506.03	2.39403866372686\\
506.08	2.38673647004339\\
506.14	2.37639270603358\\
506.2	2.36435843385198\\
506.26	2.3506757875449\\
506.32	2.33539276594934\\
506.38	2.31856307309556\\
506.44	2.30024593888174\\
506.5	2.28050592058833\\
506.56	2.25941268585802\\
506.63	2.23319330460311\\
506.7	2.20535998365813\\
506.77	2.17604699148524\\
506.85	2.14091657963661\\
506.93	2.10426079399326\\
507.02	2.06148911339528\\
507.13	2.0074921278715\\
507.27	1.9370023794022\\
507.57	1.78539296450435\\
507.68	1.73170837761984\\
507.77	1.68929197628597\\
507.85	1.65303128367714\\
507.93	1.61837436128269\\
508	1.58954296329966\\
508.07	1.56225668462855\\
508.14	1.53665217568675\\
508.2	1.51614158105008\\
508.26	1.497036725263\\
508.32	1.47940813833884\\
508.38	1.46332092754642\\
508.44	1.44883451001488\\
508.5	1.43600236791065\\
508.56	1.42487182791137\\
508.61	1.41692597027168\\
508.66	1.41021061428796\\
508.71	1.40474282164234\\
508.76	1.40053640638826\\
508.81	1.39760189795402\\
508.86	1.39594651430866\\
508.91	1.39557414537103\\
508.96	1.3964853466756\\
509.01	1.39867734324378\\
509.06	1.40214404354708\\
509.11	1.40687606339054\\
509.16	1.41286075948688\\
509.21	1.4200822724481\\
509.26	1.42852157887069\\
509.32	1.44022486526569\\
509.38	1.4536057644267\\
509.44	1.46861419265383\\
509.5	1.48519418572482\\
509.56	1.50328413537272\\
509.62	1.52281704476195\\
509.68	1.54372080137546\\
509.75	1.56973821632585\\
509.82	1.5973866839048\\
509.89	1.62652859511502\\
509.97	1.66147657048077\\
510.05	1.69796037362016\\
510.14	1.74054765951973\\
510.25	1.79432914616848\\
510.39	1.86455972220938\\
510.7	2.02065714274204\\
510.81	2.0740902738313\\
510.9	2.11630324011765\\
510.98	2.15239453323079\\
511.06	2.18690147651137\\
511.13	2.21562426714013\\
511.2	2.24282900809374\\
511.27	2.26838457163956\\
511.33	2.2888831324085\\
511.39	2.30800681068092\\
511.45	2.32568785216074\\
511.51	2.34186358772536\\
511.57	2.35647664963506\\
511.63	2.36947517005683\\
511.69	2.38081296120401\\
511.75	2.39044967644543\\
511.8	2.3971558648534\\
511.85	2.40264012552814\\
511.9	2.4068887906908\\
511.95	2.40989121215762\\
512	2.41163978844384\\
512.05	2.41212998469609\\
512.1	2.41136034539159\\
512.15	2.40933249976661\\
512.2	2.40605115994833\\
512.25	2.40152411178383\\
512.3	2.39576219837943\\
512.35	2.38877929637749\\
512.41	2.37881208418275\\
512.47	2.36714590488225\\
512.53	2.3538215843123\\
512.59	2.33888584547663\\
512.65	2.32239115335449\\
512.71	2.30439553986434\\
512.77	2.28496240953677\\
512.83	2.26416032651082\\
512.9	2.23825933514354\\
512.97	2.21071998814114\\
513.04	2.18167509698446\\
513.12	2.14681769568131\\
513.2	2.11039759227071\\
513.29	2.06784449529937\\
513.39	2.01900207901258\\
513.52	1.95382608188186\\
513.89	1.7672360592461\\
513.99	1.71891016642121\\
514.08	1.67697368597669\\
514.16	1.64122474206727\\
514.24	1.6071564506675\\
514.31	1.57890029560394\\
514.38	1.5522425333221\\
514.44	1.53076669491315\\
514.5	1.51064263578519\\
514.56	1.49194461179275\\
514.62	1.47474166145469\\
514.68	1.45909732343671\\
514.74	1.4450693753015\\
514.8	1.43270959532663\\
514.86	1.42206354907648\\
514.91	1.41452939833073\\
514.96	1.40823184671092\\
515.01	1.40318686849446\\
515.06	1.39940717676131\\
515.11	1.39690218980286\\
515.16	1.3956780077267\\
515.21	1.39573739931677\\
515.26	1.39707979913953\\
515.31	1.39970131482573\\
515.36	1.40359474439083\\
515.41	1.40874960340614\\
515.46	1.41515216177254\\
515.51	1.42278548980812\\
515.57	1.43354161726813\\
515.63	1.44600045274331\\
515.69	1.4601152590875\\
515.75	1.47583329658164\\
515.81	1.49309604821906\\
515.87	1.51183946487015\\
515.93	1.53199422873536\\
515.99	1.55348603350762\\
516.06	1.58014403663992\\
516.13	1.60838124989368\\
516.2	1.63805730419244\\
516.28	1.67354570006421\\
516.37	1.71520120749278\\
516.47	1.76323641280442\\
516.59	1.82265473814573\\
516.78	1.91870219921748\\
516.96	2.00919132155434\\
517.07	2.06297823785746\\
517.16	2.10557948322014\\
517.25	2.14654918175415\\
517.33	2.18133249617335\\
517.4	2.21032594325368\\
517.47	2.23782688072538\\
517.54	2.26370275041859\\
517.6	2.28449388209924\\
517.66	2.30392567936849\\
517.72	2.32192930110875\\
517.78	2.33844094156655\\
517.84	2.35340205034856\\
517.9	2.36675953489441\\
517.96	2.37846594471307\\
518.02	2.38847963672674\\
518.07	2.39550540136327\\
518.12	2.40131334154228\\
518.17	2.40588899860961\\
518.22	2.40922092517258\\
518.27	2.41130071408406\\
518.32	2.41212302027111\\
518.37	2.41168557534786\\
518.42	2.4099891949636\\
518.47	2.4070377788596\\
518.52	2.40283830362466\\
518.57	2.39740080815386\\
518.62	2.39073837183685\\
518.68	2.38114939216814\\
518.74	2.36985327783952\\
518.8	2.35688953996316\\
518.86	2.34230361821312\\
518.92	2.32614673006287\\
518.98	2.30847570006404\\
519.04	2.28935276970833\\
519.1	2.26884538847219\\
519.17	2.24326721362047\\
519.24	2.2160265544735\\
519.31	2.18725474372945\\
519.39	2.15267633910184\\
519.47	2.11649818419517\\
519.56	2.07417100755663\\
519.66	2.02551992017447\\
519.79	1.96049551614647\\
520.18	1.76389439015952\\
520.28	1.71567832029268\\
520.37	1.6738686963231\\
520.45	1.63825398968845\\
520.52	1.60847798703969\\
520.59	1.58015240481132\\
520.66	1.55341894603487\\
520.73	1.52841156088948\\
520.79	1.50844582520881\\
520.85	1.48991423402811\\
520.91	1.47288521504356\\
520.97	1.45742166532068\\
521.03	1.44358069257544\\
521.09	1.43141337972224\\
521.15	1.42096457435673\\
521.2	1.41359790608328\\
521.25	1.40747020458923\\
521.3	1.40259700201796\\
521.35	1.39899056414083\\
521.4	1.39665985814986\\
521.45	1.39561053065836\\
521.5	1.39584489595916\\
521.55	1.39736193452404\\
521.6	1.40015730166192\\
521.65	1.40422334619552\\
521.7	1.40954913895553\\
521.75	1.41612051084326\\
521.8	1.42392010016101\\
521.86	1.43487177608893\\
521.92	1.44752116052314\\
521.98	1.46182082388123\\
522.04	1.47771735854406\\
522.1	1.49515160647877\\
522.16	1.5140589065619\\
522.22	1.53436936000821\\
522.29	1.55973819342682\\
522.36	1.58678796210643\\
522.43	1.61538387353937\\
522.51	1.6497756302789\\
522.59	1.68577870968511\\
522.68	1.72791895825321\\
522.78	1.77637151524209\\
522.91	1.84115030441376\\
523.31	2.04205669837813\\
523.41	2.09004340119418\\
523.5	2.13165348525217\\
523.58	2.1671059254877\\
523.66	2.2008813494183\\
523.73	2.22889168353072\\
523.8	2.25532001700856\\
523.87	2.28003896800078\\
523.93	2.29977555886285\\
523.99	2.31809867869333\\
524.05	2.33494339573451\\
524.11	2.35024998672043\\
524.17	2.36396414326271\\
524.23	2.37603716015349\\
524.29	2.38642610491377\\
524.35	2.3950939679786\\
524.4	2.40097995393091\\
524.45	2.40563448841453\\
524.5	2.40904593126129\\
524.55	2.41120568091458\\
524.6	2.41210819671642\\
524.65	2.41175101398073\\
524.7	2.41013475180569\\
524.75	2.40726311359629\\
524.8	2.40314288028355\\
524.85	2.39778389624871\\
524.9	2.39119904797315\\
524.96	2.38170168653778\\
525.02	2.37049526116937\\
525.08	2.35761896441625\\
525.14	2.34311792482549\\
525.2	2.32704305725326\\
525.26	2.30945089319039\\
525.32	2.29040339164044\\
525.38	2.26996773114729\\
525.45	2.24446819987998\\
525.52	2.21730039884289\\
525.59	2.18859530024849\\
525.67	2.15408518784443\\
525.75	2.11796641776334\\
525.84	2.07569491465313\\
525.94	2.02709131049608\\
526.06	1.96715466351679\\
526.49	1.75080931411651\\
526.59	1.70304733406192\\
526.68	1.6617559478093\\
526.76	1.62668572295013\\
526.83	1.59744812207066\\
526.9	1.56971609166158\\
526.97	1.54362845315302\\
527.03	1.52267579216334\\
527.09	1.50310475799881\\
527.15	1.48498758681058\\
527.21	1.46839118373236\\
527.27	1.45337684851791\\
527.33	1.44000002316602\\
527.39	1.42831006329459\\
527.44	1.41988827110799\\
527.49	1.41268943380192\\
527.54	1.40673187102323\\
527.59	1.40203067199525\\
527.64	1.39859765458232\\
527.69	1.39644133446825\\
527.74	1.39556690455379\\
527.79	1.39597622461349\\
527.84	1.397667821185\\
527.89	1.40063689760291\\
527.94	1.40487535402667\\
527.99	1.41037181725414\\
528.04	1.41711168006623\\
528.09	1.42507714979592\\
528.15	1.43622384193304\\
528.21	1.44906316326524\\
528.27	1.46354699443668\\
528.33	1.47962126286598\\
528.39	1.49722617268696\\
528.45	1.5162964542078\\
528.51	1.53676163129603\\
528.58	1.56229981439071\\
528.65	1.58950614882099\\
528.72	1.61824510461872\\
528.8	1.65278293075994\\
528.88	1.68891266866092\\
528.97	1.73117127231546\\
529.07	1.77972434813125\\
529.2	1.84458367328489\\
529.59	2.04050281490413\\
529.69	2.08854110636946\\
529.78	2.13021029362858\\
529.86	2.16572494914953\\
529.94	2.19957128623605\\
530.01	2.22765045195308\\
530.08	2.2541535997957\\
530.15	2.27895298717544\\
530.21	2.29876270554405\\
530.27	2.31716254139872\\
530.33	2.3340872925761\\
530.39	2.34947695395533\\
530.45	2.36327692478528\\
530.51	2.37543819796383\\
530.57	2.38591753059859\\
530.63	2.39467759523416\\
530.68	2.40064156749338\\
530.73	2.40537493214208\\
530.78	2.40886585635599\\
530.83	2.4111055442595\\
530.88	2.41208825967055\\
530.93	2.41181134163469\\
530.98	2.41027521270155\\
531.03	2.4074833799117\\
531.08	2.40344242848141\\
531.13	2.39816200819155\\
531.18	2.39165481249916\\
531.24	2.38224916268814\\
531.3	2.37113253676978\\
531.36	2.35834380836445\\
531.42	2.34392779447035\\
531.48	2.32793510684803\\
531.54	2.31042198339412\\
531.6	2.29145010003788\\
531.66	2.27108636375294\\
531.73	2.24566573031939\\
531.8	2.21857105869378\\
531.87	2.18993295934968\\
531.95	2.15549148491846\\
532.03	2.11943246220574\\
532.12	2.07721705780023\\
532.22	2.02866142691175\\
532.34	1.96876170836856\\
532.77	1.75235816824102\\
532.87	1.70454042048846\\
532.96	1.66318588753938\\
533.04	1.62804963251233\\
533.11	1.59874694494681\\
533.18	1.5709433317387\\
533.25	1.54477796241531\\
533.31	1.52375406997794\\
533.37	1.50410782598806\\
533.43	1.4859117415491\\
533.49	1.46923301189202\\
533.55	1.45413324089657\\
533.61	1.44066818750423\\
533.67	1.42888753578859\\
533.72	1.42038852899293\\
533.77	1.41311120168189\\
533.82	1.40707407768025\\
533.87	1.40229245333603\\
533.92	1.39877835594632\\
533.97	1.39654051228683\\
534.02	1.39558432735714\\
534.07	1.3959118733834\\
534.12	1.39752188905823\\
534.17	1.40040978893251\\
534.22	1.40456768281081\\
534.27	1.40998440495048\\
534.32	1.41664555280659\\
534.37	1.42453353502322\\
534.43	1.43558913999186\\
534.49	1.44833975822974\\
534.55	1.46273759245958\\
534.61	1.47872888054735\\
534.67	1.49625412436251\\
534.73	1.51524833824055\\
534.79	1.53564131545704\\
534.86	1.56110049171332\\
534.93	1.58823380408478\\
535	1.61690606647403\\
535.08	1.65137581857948\\
535.16	1.68744656411445\\
535.25	1.72965009148277\\
535.35	1.77815646364502\\
535.48	1.84297851851841\\
535.88	2.04382549735135\\
535.98	2.09175283383661\\
536.07	2.1332950677205\\
536.15	2.16867618719129\\
536.23	2.20237040050313\\
536.3	2.23030196602178\\
536.37	2.25664473334962\\
536.44	2.28127173316284\\
536.5	2.30092476127163\\
536.56	2.31916024666918\\
536.62	2.33591356647094\\
536.68	2.35112531926927\\
536.74	2.36474153044549\\
536.8	2.37671383935651\\
536.86	2.3869996677289\\
536.91	2.39425628732863\\
536.96	2.40029818565529\\
537.01	2.40511033243581\\
537.06	2.40868070231124\\
537.11	2.41100030517964\\
537.16	2.41206320939773\\
537.21	2.41186655777631\\
537.26	2.41041057632037\\
537.31	2.40769857568046\\
537.36	2.40373694530319\\
537.41	2.3985351402838\\
537.46	2.39210566094107\\
537.51	2.38446402515399\\
537.57	2.37372027209494\\
537.63	2.3612953595507\\
537.69	2.34723281046547\\
537.75	2.33158197693808\\
537.81	2.31439787594934\\
537.87	2.29574100548984\\
537.93	2.27567714166764\\
537.99	2.25427711743885\\
538.06	2.22772284645634\\
538.13	2.19958100882457\\
538.2	2.16998740379029\\
538.28	2.13457225101411\\
538.37	2.09296643614175\\
538.47	2.04493961797527\\
538.58	1.99047525460151\\
538.74	1.90951331621147\\
538.96	1.79827615455849\\
539.07	1.74419959038028\\
539.17	1.69668176736855\\
539.25	1.66012964513163\\
539.33	1.62513509758639\\
539.4	1.59597202630346\\
539.47	1.56832190885632\\
539.54	1.5423231681566\\
539.6	1.52145193481317\\
539.66	1.50196684400771\\
539.72	1.48393981759466\\
539.78	1.46743742922399\\
539.84	1.45252063125588\\
539.9	1.43924450377517\\
539.96	1.42765802745373\\
540.01	1.41932432105057\\
540.06	1.41221500699987\\
540.11	1.40634817205364\\
540.16	1.40173866923158\\
540.21	1.39839807761518\\
540.26	1.3963346722652\\
540.31	1.39555340436323\\
540.36	1.39605589161238\\
540.41	1.39784041886787\\
540.46	1.40090194890115\\
540.51	1.40523214314567\\
540.56	1.41081939221272\\
540.61	1.41764885591476\\
540.66	1.42570251249219\\
540.72	1.43695284644662\\
540.78	1.44989307197443\\
540.84	1.4644747034572\\
540.9	1.48064331537569\\
540.96	1.4983387734768\\
541.02	1.51749548536282\\
541.08	1.5380426689095\\
541.15	1.56367055122769\\
541.22	1.59095974582328\\
541.29	1.61977433269874\\
541.37	1.6543892917133\\
541.45	1.69058579627529\\
541.54	1.73290662990269\\
541.64	1.7815123196367\\
541.77	1.84641331127443\\
542.15	2.03739088229156\\
542.25	2.08553090779571\\
542.34	2.12731705075328\\
542.42	2.162955071532\\
542.5	2.19694222004091\\
542.57	2.22515820714852\\
542.64	2.25181018913804\\
542.71	2.27676970564733\\
542.77	2.29672508479712\\
542.83	2.31527780048771\\
542.89	2.33236211164638\\
542.95	2.34791745119901\\
543.01	2.36188863527184\\
543.07	2.37422605442055\\
543.13	2.38488584620768\\
543.19	2.39383004851015\\
543.24	2.39994981189159\\
543.29	2.40484069198908\\
543.34	2.40849047103234\\
543.39	2.41088996478675\\
543.44	2.41203304621297\\
543.49	2.41191666192287\\
543.54	2.41054084138227\\
543.59	2.40790869882812\\
543.64	2.40402642788399\\
543.69	2.39890328887657\\
543.74	2.39255158887408\\
543.79	2.38498665448208\\
543.85	2.37433325451968\\
543.91	2.36199655030123\\
543.97	2.34801975110088\\
544.03	2.33245190351022\\
544.09	2.31534772822135\\
544.15	2.29676743718096\\
544.21	2.27677653169258\\
544.27	2.25544558210527\\
544.34	2.22896665757435\\
544.41	2.2008941692693\\
544.48	2.1713635721834\\
544.56	2.13601226106175\\
544.64	2.0991666078969\\
544.73	2.05621998467961\\
544.84	2.00206684054444\\
544.99	1.92639153818436\\
545.26	1.78991225925699\\
545.37	1.73608574308685\\
545.46	1.6935132840498\\
545.54	1.65708471065182\\
545.62	1.62223352554724\\
545.69	1.59321145250374\\
545.76	1.56571614331426\\
545.83	1.53988526718638\\
545.89	1.51916768626825\\
545.95	1.49984467675142\\
546.01	1.48198756745535\\
546.07	1.46566230692349\\
546.13	1.45092919275794\\
546.19	1.43784262325414\\
546.25	1.42645087307972\\
546.3	1.41828286227792\\
546.35	1.41134189754371\\
546.4	1.40564562762381\\
546.45	1.4012084614626\\
546.5	1.39804152936745\\
546.55	1.39615265431485\\
546.6	1.39554633349007\\
546.65	1.39622373008535\\
546.7	1.39818267531814\\
546.75	1.40141768056662\\
546.8	1.40591995946045\\
546.85	1.41167745970824\\
546.9	1.4186749043954\\
546.95	1.42689384243806\\
547.01	1.43833835904968\\
547.07	1.45146756617942\\
547.13	1.46623229257989\\
547.19	1.48257745233025\\
547.25	1.50044227828982\\
547.31	1.51976057479123\\
547.37	1.54046098798506\\
547.44	1.56625636207366\\
547.51	1.59370015014986\\
547.58	1.62265570502109\\
547.66	1.6574142466327\\
547.74	1.6937348171906\\
547.83	1.73617098394845\\
547.93	1.78487373259384\\
548.06	1.84985065591093\\
548.42	2.03093292021083\\
548.52	2.07927737644877\\
548.61	2.12130026800753\\
548.69	2.15718908771476\\
548.77	2.19146335464291\\
548.84	2.21995893571273\\
548.91	2.24691557287474\\
548.98	2.2722033359604\\
549.04	2.29245765150267\\
549.1	2.31132442183048\\
549.16	2.32873679862018\\
549.22	2.34463305923748\\
549.28	2.35895681979093\\
549.34	2.3716572303714\\
549.4	2.38268915178298\\
549.46	2.39201331313598\\
549.51	2.39845472646994\\
549.56	2.4036709801718\\
549.61	2.40764906135018\\
549.66	2.41037898321861\\
549.71	2.41185381064315\\
549.76	2.41206967850428\\
549.81	2.41102580281586\\
549.86	2.40872448456582\\
549.91	2.4051711062574\\
549.96	2.40037412114987\\
550.01	2.39434503521272\\
550.06	2.38709838182672\\
550.12	2.37682009711773\\
550.18	2.36484980961575\\
550.24	2.35122942592841\\
550.3	2.33600672316493\\
550.36	2.31923519010491\\
550.42	2.30097384861801\\
550.48	2.28128705590063\\
550.54	2.26024428815356\\
550.61	2.23408005605768\\
550.68	2.20629761002385\\
550.75	2.17703096625735\\
550.83	2.14194768567961\\
550.91	2.10533250806986\\
551	2.06259837968196\\
551.11	2.00863515406047\\
551.25	1.93816842733872\\
551.55	1.7865314081248\\
551.66	1.73281061485852\\
551.75	1.69035453334209\\
551.83	1.65405122795369\\
551.91	1.61934505378088\\
551.98	1.59046535449102\\
552.05	1.56312615890988\\
552.12	1.53746437548341\\
552.18	1.51690143311203\\
552.24	1.49774142533568\\
552.3	1.48005508418078\\
552.36	1.46390772959148\\
552.42	1.44935900120515\\
552.48	1.43646261263302\\
552.54	1.42526612997392\\
552.59	1.41726420198154\\
552.64	1.41049191448144\\
552.69	1.40496647730777\\
552.74	1.40070185460786\\
552.79	1.39770872738177\\
552.84	1.39599446617865\\
552.89	1.39556311403544\\
552.94	1.39641537967088\\
552.99	1.39854864089079\\
553.04	1.40195695809052\\
553.09	1.40663109768707\\
553.14	1.41255856525481\\
553.19	1.41972364808942\\
553.24	1.42810746688417\\
553.3	1.43974561068342\\
553.36	1.45306316487961\\
553.42	1.4680102753407\\
553.48	1.48453119875796\\
553.54	1.50256453836391\\
553.6	1.52204349871124\\
553.66	1.54289615792152\\
553.73	1.56885780195387\\
553.8	1.59645488787339\\
553.87	1.62555004802186\\
553.95	1.66045054164351\\
554.03	1.69689347981637\\
554.12	1.73944300168876\\
554.23	1.79319051967013\\
554.37	1.86339776419652\\
554.68	2.01952385987374\\
554.79	2.07299331198408\\
554.88	2.11524575013198\\
554.96	2.15137922282247\\
555.04	2.18593474184524\\
555.11	2.21470504122044\\
555.18	2.24196172189818\\
555.25	2.26757340537017\\
555.31	2.28812319168264\\
555.37	2.30730078750571\\
555.43	2.32503824838147\\
555.49	2.3412727064067\\
555.55	2.35594658710386\\
555.61	2.36900780863596\\
555.67	2.3804099626617\\
555.73	2.39011247618475\\
555.78	2.39687442616207\\
555.83	2.4024151483635\\
555.88	2.40672083704885\\
555.93	2.40978070465644\\
555.98	2.4115870092354\\
556.03	2.41213507470798\\
556.08	2.41142330390312\\
556.13	2.40945318431943\\
556.18	2.40622928659172\\
556.23	2.40175925565632\\
556.28	2.39605379462455\\
556.33	2.38912664139207\\
556.39	2.37922520596271\\
556.45	2.36762335947515\\
556.51	2.35436169917648\\
556.57	2.3394867250214\\
556.63	2.32305068525045\\
556.69	2.30511140210376\\
556.75	2.28573207822114\\
556.81	2.26498108434214\\
556.88	2.23913601737172\\
556.95	2.21164837028243\\
557.02	2.18265069848201\\
557.1	2.14784147488922\\
557.18	2.11146307431477\\
557.27	2.06894881067808\\
557.37	2.02013912156451\\
557.5	1.95498872307633\\
557.87	1.76836391519487\\
557.97	1.72000151387692\\
558.06	1.6780227167352\\
558.14	1.64222890336976\\
558.22	1.60810920133179\\
558.29	1.57980294794606\\
558.36	1.55309056770272\\
558.42	1.53156451858274\\
558.48	1.51138730611513\\
558.54	1.49263338002106\\
558.6	1.47537198390046\\
558.66	1.45966687193618\\
558.72	1.44557604679676\\
558.78	1.43315152053958\\
558.84	1.42243910020522\\
558.89	1.41484857310786\\
558.94	1.40849383355044\\
558.99	1.40339100466656\\
559.04	1.3995529501791\\
559.09	1.39698924034292\\
559.14	1.39570612807938\\
559.19	1.39570653536498\\
559.24	1.3969900498679\\
559.29	1.39955293176467\\
559.34	1.40338813060362\\
559.39	1.40848531202755\\
559.44	1.41483089411338\\
559.49	1.4224080930378\\
559.55	1.43309818515115\\
559.61	1.44549265251908\\
559.67	1.45954499200207\\
559.73	1.47520268967901\\
559.79	1.49240744533938\\
559.85	1.51109541691721\\
559.91	1.53119748327208\\
559.97	1.55263952374094\\
560.04	1.57924340733609\\
560.11	1.60743098552189\\
560.18	1.6370621215342\\
560.26	1.67250522381823\\
560.35	1.71411779975767\\
560.45	1.76211563845925\\
560.57	1.8215039313277\\
560.76	1.91753764146745\\
560.94	2.00805209771795\\
561.05	2.06187251493077\\
561.15	2.10915453436348\\
561.23	2.14552647153789\\
561.31	2.18035732774968\\
561.38	2.20939742254791\\
561.45	2.2369494836787\\
561.52	2.26288070599333\\
561.58	2.28372244705463\\
561.64	2.30320758628204\\
561.7	2.32126709437637\\
561.76	2.33783696864157\\
561.82	2.35285845363705\\
561.88	2.36627824433458\\
561.94	2.37804867106547\\
562	2.38812786559913\\
562.05	2.39520918444566\\
562.1	2.40107341489647\\
562.15	2.40570596076373\\
562.2	2.40909523561879\\
562.25	2.41123269210289\\
562.3	2.41211284408701\\
562.35	2.41173328161619\\
562.4	2.41009467859271\\
562.45	2.4072007931685\\
562.5	2.40305846083572\\
562.55	2.39767758022049\\
562.6	2.39107109160454\\
562.66	2.38154817489374\\
562.72	2.37031673046931\\
562.78	2.35741603974134\\
562.84	2.34289131805076\\
562.9	2.32679356468054\\
562.96	2.30917939288906\\
563.02	2.29011084050501\\
563.08	2.26965516168036\\
563.15	2.2441336766816\\
563.22	2.21694553336056\\
563.29	2.18822180457005\\
563.37	2.15369261550143\\
563.45	2.11755725071441\\
563.54	2.07527018142059\\
563.64	2.02665328825776\\
563.77	1.96165644840266\\
564.17	1.76012494314875\\
564.27	1.71203573745493\\
564.36	1.67037187545793\\
564.44	1.6349109270069\\
564.51	1.60528736869992\\
564.58	1.57713018031484\\
564.65	1.55058024847381\\
564.71	1.52920349210694\\
564.77	1.509184280912\\
564.83	1.49059648819741\\
564.89	1.47350874796575\\
564.95	1.45798417393291\\
565.01	1.44408009995345\\
565.07	1.43184784364553\\
565.13	1.42133249489109\\
565.18	1.41390933096773\\
565.23	1.40772434240398\\
565.28	1.40279321046989\\
565.33	1.39912835178768\\
565.38	1.39673888565619\\
565.43	1.39563061158174\\
565.48	1.39580599706528\\
565.53	1.39726417563156\\
565.58	1.4000009550241\\
565.63	1.40400883542509\\
565.68	1.40927703750401\\
565.73	1.41579154004648\\
565.78	1.42353512686634\\
565.84	1.43442094478928\\
565.9	1.44700616542286\\
565.96	1.46124359230066\\
566.02	1.47708004261756\\
566.08	1.49445657406773\\
566.14	1.51330873144195\\
566.2	1.53356681139257\\
566.27	1.55887828768755\\
566.34	1.58587499158261\\
566.41	1.61442238066275\\
566.49	1.64876453500801\\
566.57	1.6847245394423\\
566.66	1.72682444876148\\
566.76	1.77524261428266\\
566.88	1.8349619520294\\
567.31	2.05066654065297\\
567.41	2.09835779278092\\
567.5	2.13963183597912\\
567.58	2.17473206686839\\
567.65	2.20403698779319\\
567.72	2.23187971567847\\
567.79	2.25812604066357\\
567.86	2.28264945832098\\
567.92	2.30220839579908\\
567.98	2.32034524248297\\
568.04	2.33699572312491\\
568.1	2.35210079845183\\
568.16	2.36560686926907\\
568.22	2.37746596239208\\
568.28	2.38763589774169\\
568.33	2.3947941885192\\
568.38	2.40073642193579\\
568.43	2.40544781122173\\
568.48	2.40891657725911\\
568.53	2.41113397834465\\
568.58	2.4120943328079\\
568.63	2.41179503441663\\
568.68	2.41023656052357\\
568.73	2.40742247292405\\
568.78	2.40335941141109\\
568.83	2.39805708003428\\
568.88	2.39152822608321\\
568.94	2.38209699504876\\
569	2.37095531935699\\
569.06	2.35814216159122\\
569.12	2.34370242566069\\
569.18	2.32768680788581\\
569.24	2.31015162807955\\
569.3	2.2911586411592\\
569.36	2.27077482988409\\
569.43	2.24533217190765\\
569.5	2.21821708242658\\
569.57	2.18956027290369\\
569.65	2.15509962547435\\
569.73	2.11902390703108\\
569.82	2.07679281795026\\
569.92	2.02822376146992\\
570.04	1.96831368528524\\
570.47	1.75192614869707\\
570.57	1.70412390123317\\
570.66	1.66278693261165\\
570.74	1.62766905226317\\
570.81	1.598384482303\\
570.88	1.57060079951998\\
570.95	1.54445707653838\\
571.01	1.52345302356878\\
571.07	1.50382772975979\\
571.13	1.48565362963382\\
571.19	1.46899783761216\\
571.25	1.4539218728471\\
571.31	1.44048140597226\\
571.37	1.42872602953605\\
571.42	1.42024854361284\\
571.47	1.41299309408885\\
571.52	1.40697814787916\\
571.57	1.40221894359604\\
571.62	1.39872745015339\\
571.67	1.39651233547681\\
571.72	1.39557894543088\\
571.77	1.3959292930042\\
571.82	1.39756205773062\\
571.87	1.40047259525954\\
571.92	1.40465295692832\\
571.97	1.41009191913258\\
572.02	1.41677502223865\\
572.07	1.42468461873568\\
572.13	1.43576563331408\\
572.19	1.44854099816007\\
572.25	1.46296282613298\\
572.31	1.47897726847157\\
572.37	1.49652474395748\\
572.43	1.51554018765535\\
572.49	1.53595331764166\\
572.56	1.56143454985818\\
572.63	1.58858825110485\\
572.7	1.61727913925608\\
572.78	1.65176790796477\\
572.86	1.68785513939338\\
572.95	1.73007406689828\\
573.05	1.77859351094935\\
573.18	1.84342602382571\\
573.57	2.03938133374868\\
573.67	2.08745653100152\\
573.76	2.12916808317618\\
573.84	2.16472738631683\\
573.92	2.19862465412609\\
573.99	2.22675328521007\\
574.06	2.2533102227984\\
574.13	2.27816746491419\\
574.19	2.29802979795829\\
574.25	2.31648484512471\\
574.31	2.33346720963368\\
574.37	2.34891668346188\\
574.43	2.36277845534539\\
574.49	2.3750033007633\\
574.55	2.38554775322677\\
574.61	2.39437425625624\\
574.66	2.40039443261435\\
574.71	2.40518461750389\\
574.76	2.40873283923781\\
574.81	2.41103016186059\\
574.86	2.41207070822293\\
};
\addlegendentry{$A = 0.24$}

\addplot [color=mycolor2,thick]
  table[row sep=crcr]{%
0	0\\
0.129999999999995	0.12493773788367\\
0.279999999999973	0.285825395261668\\
0.440000000000055	0.474728101117194\\
0.620000000000005	0.705642287392607\\
0.82000000000005	0.981192011585335\\
1.07000000000005	1.34659329292708\\
1.52999999999997	2.04547220124959\\
1.83000000000004	2.49004661454592\\
2.03999999999996	2.78204521096507\\
2.22000000000003	3.01353357946562\\
2.38	3.20126207135468\\
2.52999999999997	3.35952359693363\\
2.66999999999996	3.49018859411683\\
2.79999999999995	3.59577386328488\\
2.91999999999996	3.67918005035119\\
3.03999999999996	3.748732059394\\
3.14999999999998	3.80017022024538\\
3.25999999999999	3.83982689554227\\
3.37	3.86783459313426\\
3.48000000000002	3.8844538777505\\
3.59000000000003	3.89007102354412\\
3.71000000000004	3.88425107990417\\
3.83000000000004	3.86676169191219\\
3.96000000000004	3.83577612117313\\
4.10000000000002	3.79000191466673\\
4.25	3.72890562703799\\
4.42999999999995	3.64287370635429\\
4.67999999999995	3.50940117837001\\
5.09000000000003	3.28979464311385\\
5.27999999999997	3.20225036051977\\
5.44000000000005	3.14144118017578\\
5.58000000000004	3.1004372535798\\
5.71000000000004	3.07417412971427\\
5.83000000000004	3.0610895603611\\
5.95000000000005	3.05950959187862\\
6.07000000000005	3.07002968376071\\
6.17999999999995	3.09066012420897\\
6.29999999999995	3.1253717680512\\
6.41999999999996	3.17286885169381\\
6.53999999999996	3.23301599406977\\
6.65999999999997	3.30549044082431\\
6.78999999999996	3.39732550395286\\
6.92999999999995	3.51073244953568\\
7.08000000000004	3.64739202058217\\
7.25	3.81867324658731\\
7.45000000000005	4.03792851319781\\
7.71000000000004	4.34155461293778\\
8.24000000000001	4.96491661266032\\
8.44000000000005	5.18040323119033\\
8.61000000000001	5.34732294085188\\
8.75999999999999	5.47927378689167\\
8.89999999999998	5.58757756820899\\
9.02999999999997	5.67407690504444\\
9.14999999999998	5.74112704868469\\
9.26999999999998	5.79537962347422\\
9.38999999999999	5.83651835144269\\
9.5	5.86259304844157\\
9.61000000000001	5.877572364103\\
9.72000000000003	5.88162425987218\\
9.83000000000004	5.8750461722309\\
9.95000000000005	5.85624736551438\\
10.0700000000001	5.82601744894714\\
10.2	5.78138635763844\\
10.34	5.72097294159494\\
10.5	5.63860507028721\\
10.6799999999999	5.5327050574075\\
10.9299999999999	5.37124151031207\\
11.37	5.08566092113654\\
11.5599999999999	4.97734900134833\\
11.72	4.89925095269166\\
11.86	4.84324051507861\\
11.99	4.80312896516557\\
12.11	4.7773274155669\\
12.23	4.76309090782365\\
12.35	4.76101538472267\\
12.46	4.77015655187608\\
12.5700000000001	4.79005700309904\\
12.6799999999999	4.82077190717598\\
12.8	4.86651857936738\\
12.92	4.92476227124291\\
13.05	5.0014236469284\\
13.1799999999999	5.09139088348036\\
13.3200000000001	5.2019564186661\\
13.48	5.34369319281279\\
13.66	5.51943775118514\\
13.88	5.75134572621846\\
14.6799999999999	6.61206501429785\\
14.85	6.76999215145372\\
15	6.89500588965041\\
15.14	6.99758510480558\\
15.27	7.07933345087372\\
15.39	7.14240834202872\\
15.51	7.19300969663027\\
15.63	7.23075064046384\\
15.74	7.2538717001687\\
15.85	7.26599361615069\\
15.96	7.26722851259922\\
16.0700000000001	7.25781886031632\\
16.1900000000001	7.23585168727664\\
16.3099999999999	7.20230595050225\\
16.4400000000001	7.15384375383621\\
16.58	7.08894479770379\\
16.73	7.00677710291495\\
16.91	6.89436359628792\\
17.14	6.73597976018493\\
17.7	6.3441711734547\\
17.88	6.23534921161661\\
18.03	6.1570286622283\\
18.17	6.0963136432664\\
18.3	6.05215044071542\\
18.42	6.02283814832469\\
18.54	6.00527085773774\\
18.66	6.00000400921817\\
18.77	6.00630699166243\\
18.88	6.02341962293463\\
18.99	6.05136517639482\\
19.11	6.09407497353334\\
19.23	6.14922695970574\\
19.36	6.222433368672\\
19.49	6.30879195864225\\
19.63	6.41525205463961\\
19.79	6.55196123624614\\
19.97	6.72155311331301\\
20.2	6.95559729181934\\
20.92	7.70217371883587\\
21.1	7.86545423090331\\
21.26	7.99509495859184\\
21.4	8.09436783396234\\
21.53	8.17332200922544\\
21.66	8.23852629655426\\
21.78	8.28585648415333\\
21.9	8.32041969695899\\
22.01	8.34069152342306\\
22.12	8.35000777047617\\
22.23	8.3484636810897\\
22.34	8.33628500872089\\
22.46	8.31128924268887\\
22.58	8.27468682721644\\
22.71	8.22285902316708\\
22.85	8.15424693082116\\
23	8.06797031175211\\
23.1799999999999	7.9504103653627\\
23.41	7.78505269984464\\
23.99	7.36067282174997\\
24.17	7.24667313572809\\
24.3200000000001	7.16420114091591\\
24.46	7.09973011397642\\
24.59	7.05216864962631\\
24.71	7.01978479681475\\
24.83	6.99919800569376\\
24.95	6.99095311618282\\
25.0600000000001	6.99455350831363\\
25.17	7.00898118178634\\
25.28	7.03425132581901\\
25.4	7.07404414713142\\
25.52	7.12627136096341\\
25.65	7.19628974506088\\
25.78	7.27942940233413\\
25.92	7.38237710778571\\
26.08	7.51500050358061\\
26.26	7.67988889187245\\
26.49	7.9077375055997\\
27.2	8.62427069414832\\
27.38	8.78296595498568\\
27.54	8.90864867078164\\
27.6799999999999	9.0045428360296\\
27.8100000000001	9.0804245837428\\
27.9299999999999	9.13833432565377\\
28.05	9.18397048923873\\
28.17	9.21690520868515\\
28.28	9.23572415996705\\
28.39	9.24360905840047\\
28.5	9.24063896330131\\
28.61	9.22702361714494\\
28.73	9.20043003045464\\
28.85	9.1621789272865\\
28.98	9.10848620766512\\
29.12	9.03774977649209\\
29.27	8.94903668572169\\
29.45	8.82829897041188\\
29.67	8.66605142169954\\
30.3	8.19257245043877\\
30.48	8.07683157752922\\
30.63	7.99341680945906\\
30.77	7.92843227946935\\
30.9	7.88066555408591\\
31.02	7.84828466891918\\
31.14	7.8278468192384\\
31.25	7.82003842987808\\
31.36	7.82294872704858\\
31.47	7.83670434657017\\
31.58	7.86130036235215\\
31.7	7.90033202078689\\
31.8200000000001	7.95174668216941\\
31.95	8.02079870698105\\
32.08	8.10285417107093\\
32.22	8.20447183445629\\
32.38	8.33533167150733\\
32.5600000000001	8.49788093071925\\
32.79	8.72213178690538\\
33.46	9.38667125496033\\
33.64	9.54396320306398\\
33.8	9.66887727356971\\
33.9400000000001	9.7644215510868\\
34.0700000000001	9.84020732735473\\
34.2	9.90248007682908\\
34.3200000000001	9.9472727269283\\
34.4400000000001	9.97941922073767\\
34.55	9.99754679652688\\
34.66	10.0047537131593\\
34.77	10.0011030683559\\
34.88	9.98678881058959\\
35	9.95939370751864\\
35.12	9.92028157996447\\
35.25	9.86556779043144\\
35.39	9.79360512518281\\
35.54	9.70340596956078\\
35.71	9.58778333268504\\
35.9299999999999	9.42316816172718\\
36.61	8.90268795326551\\
36.78	8.79236383520436\\
36.9299999999999	8.70802309986391\\
37.0700000000001	8.64239917846385\\
37.2	8.59420430549892\\
37.3200000000001	8.5615445496951\\
37.4400000000001	8.5409149945275\\
37.55	8.5329861230847\\
37.66	8.53580839685981\\
37.77	8.54948837351003\\
37.88	8.57400101086182\\
38	8.6129095010358\\
38.12	8.66414286154338\\
38.25	8.73290477689523\\
38.38	8.81454440434391\\
38.52	8.91554301200404\\
38.6799999999999	9.04544080517167\\
38.86	9.20653881417297\\
39.1	9.4382103883587\\
39.72	10.0452351790074\\
39.91	10.210122722959\\
40.0700000000001	10.3339915831816\\
40.21	10.4288096344591\\
40.34	10.5040556817049\\
40.47	10.5658956939446\\
40.59	10.6103633373921\\
40.71	10.6422361351597\\
40.8200000000001	10.6601406174262\\
40.9299999999999	10.6671347133646\\
41.04	10.6632656463125\\
41.15	10.6487116451206\\
41.27	10.6210126330511\\
41.39	10.5815337013011\\
41.52	10.5263304752607\\
41.66	10.4537097537394\\
41.8100000000001	10.3626283032722\\
41.98	10.2457531467635\\
42.1900000000001	10.0869165495886\\
42.92	9.52088092470171\\
43.09	9.41066839232667\\
43.24	9.32689034162013\\
43.38	9.26213329624113\\
43.51	9.21499260080373\\
43.63	9.18347864160046\\
43.75	9.16412146625646\\
43.86	9.15743607107925\\
43.97	9.16154304608642\\
44.08	9.17651691574383\\
44.1900000000001	9.20230056757134\\
44.3100000000001	9.24253227043391\\
44.4299999999999	9.29498371480292\\
44.5600000000001	9.36490192046449\\
44.7	9.45432719512814\\
44.85	9.56472651036381\\
45.01	9.69671435294902\\
45.2	9.86844371566497\\
45.46	10.1200811766246\\
45.9400000000001	10.586692282895\\
46.14	10.76315319261\\
46.3	10.8901273883644\\
46.45	10.9949037596441\\
46.59	11.0783812894118\\
46.72	11.1422683450056\\
46.84	11.1888016694473\\
46.96	11.2228589819289\\
47.0700000000001	11.2428271847351\\
47.1799999999999	11.2519027879929\\
47.29	11.2500932484052\\
47.4	11.2375373532246\\
47.52	11.2119026692496\\
47.64	11.1743205903306\\
47.77	11.1209301024659\\
47.91	11.0499194857624\\
48.0600000000001	10.9601022891069\\
48.23	10.8440049157908\\
48.4299999999999	10.6929199551196\\
48.77	10.4185617734155\\
49.0700000000001	10.1820766148099\\
49.26	10.0462885697527\\
49.42	9.94526740062338\\
49.5600000000001	9.86934267286199\\
49.6900000000001	9.81084765430501\\
49.8200000000001	9.76512062065501\\
49.9400000000001	9.73507436688408\\
50.0600000000001	9.71730156560534\\
50.17	9.71213670367365\\
50.28	9.71779676313633\\
50.39	9.73432419874644\\
50.5	9.76162987434213\\
50.62	9.80344889171749\\
50.74	9.85737264597628\\
50.87	9.92871186585819\\
51.01	10.0194143877417\\
51.16	10.1308337728731\\
51.33	10.2721459519211\\
51.53	10.4540172670119\\
51.83	10.7445064925553\\
52.2	11.1001653458253\\
52.4	11.2766790131463\\
52.5700000000001	11.4117008439321\\
52.72	11.5163893652855\\
52.86	11.5999434148082\\
52.99	11.6640147651714\\
53.11	11.7107944694487\\
53.23	11.7451515842167\\
53.34	11.765424479594\\
53.45	11.7748171712559\\
53.5600000000001	11.7733212998769\\
53.67	11.7610599208637\\
53.79	11.7357065320539\\
53.91	11.6983451362401\\
54.04	11.6451038920917\\
54.17	11.579632585633\\
54.3200000000001	11.4905684111854\\
54.48	11.3820548505275\\
54.67	11.2392854120903\\
54.95	11.0129092094157\\
55.34	10.6990357979939\\
55.53	10.5606378637661\\
55.6900000000001	10.457142215833\\
55.84	10.373767227665\\
55.97	10.3138924028764\\
56.1	10.2667620208055\\
56.22	10.2354041156627\\
56.34	10.2163086988147\\
56.45	10.2099258446384\\
56.5600000000001	10.2143664235889\\
56.67	10.2296766980071\\
56.78	10.2557713489073\\
56.9	10.296280686869\\
57.02	10.3489113530241\\
57.15	10.4188737827969\\
57.29	10.5081277294838\\
57.4400000000001	10.6180412957708\\
57.61	10.757713037009\\
57.8100000000001	10.9377548808214\\
58.11	11.2257220992567\\
58.49	11.587773524351\\
58.6900000000001	11.762163250587\\
58.86	11.8952252045437\\
59.01	11.998081934335\\
59.15	12.0798534941445\\
59.28	12.1422190603138\\
59.4	12.1873915495353\\
59.52	12.2201203257268\\
59.63	12.2388908124235\\
59.74	12.2467800826481\\
59.85	12.2437879070286\\
59.96	12.2300454169933\\
60.08	12.2031029038945\\
60.2	12.1641898369236\\
60.33	12.1093208282988\\
60.47	12.0366633848979\\
60.62	11.9450054710315\\
60.79	11.8267106160732\\
60.99	11.6728692382186\\
61.3200000000001	11.4016437262474\\
61.63	11.1518219108235\\
61.8200000000001	11.0126021851449\\
61.98	10.9085647241164\\
62.13	10.8247922927393\\
62.26	10.7646477799085\\
62.39	10.7173056738711\\
62.51	10.6857935306545\\
62.63	10.6665732788118\\
62.74	10.6600930585349\\
62.85	10.6644442680871\\
62.96	10.6796650162426\\
63.0700000000001	10.7056618610034\\
63.1900000000001	10.7460456696543\\
63.3100000000001	10.7985213743237\\
63.4400000000001	10.8682715878113\\
63.58	10.9572326973564\\
63.73	11.0667442300538\\
63.9	11.2058329831347\\
64.1	11.3849948264822\\
64.4	11.6712127289352\\
64.77	12.0212535031602\\
64.97	12.1945797305103\\
65.14	12.3268200717722\\
65.29	12.4290076580571\\
65.4300000000001	12.5101954979988\\
65.5600000000001	12.5720486042002\\
65.6800000000001	12.6167683806344\\
65.8	12.6490591853598\\
65.91	12.6674370287843\\
66.02	12.6749381902887\\
66.13	12.6715586118825\\
66.24	12.6574256125298\\
66.36	12.6300491420567\\
66.48	12.5906892388126\\
66.61	12.5353164100004\\
66.75	12.4620874656359\\
66.9	12.3697772591746\\
67.0700000000001	12.250685235712\\
67.27	12.0958175042981\\
67.59	11.831023598294\\
67.91	11.5707743793785\\
68.1	11.4301619157628\\
68.26	11.3248866765396\\
68.41	11.2399062467359\\
68.54	11.1786828569117\\
68.67	11.1302374281729\\
68.79	11.0976898328955\\
68.91	11.0774224856821\\
69.02	11.0699762582536\\
69.13	11.0733594326266\\
69.24	11.0876139259764\\
69.35	11.1126501054609\\
69.47	11.1519967106692\\
69.59	11.2034511004249\\
69.72	11.2721181025945\\
69.86	11.3599457459984\\
70.01	11.4682877606773\\
70.1800000000001	11.6061154127823\\
70.38	11.7838913505134\\
70.6800000000001	12.0682464079448\\
71.05	12.4163590990298\\
71.25	12.5888061196599\\
71.42	12.7203802856901\\
71.5700000000001	12.8220349641869\\
71.71	12.902765472599\\
71.84	12.9642228262361\\
71.96	13.0085970685612\\
72.08	13.0405565580481\\
72.1900000000001	13.0586390731704\\
72.3	13.0658490127327\\
72.41	13.0621784952737\\
72.52	13.0477510323606\\
72.64	13.0200449108246\\
72.76	12.9803419923585\\
72.89	12.9245772756226\\
73.03	12.8508967524609\\
73.1800000000001	12.75806203784\\
73.35	12.6383168021347\\
73.55	12.4825909206331\\
73.87	12.2162036943879\\
74.1900000000001	11.9540821602443\\
74.39	11.8051947915371\\
74.55	11.6996727393939\\
74.7	11.6145698907744\\
74.83	11.5533139865352\\
74.96	11.5048929289519\\
75.08	11.4724080848625\\
75.2	11.4522319943403\\
75.3100000000001	11.4448857019622\\
75.42	11.4483760624024\\
75.53	11.4627368404008\\
75.64	11.487870279409\\
75.76	11.5273033014527\\
75.88	11.5788137811697\\
76.01	11.6474961889301\\
76.15	11.7352749327226\\
76.3	11.8434748880188\\
76.47	11.9810124368702\\
76.67	12.1582505397324\\
76.98	12.4509265743561\\
77.34	12.7872075871521\\
77.54	12.958104547122\\
77.71	13.0882024213131\\
77.86	13.1884487220817\\
78	13.267789121709\\
78.13	13.327902605137\\
78.25	13.3710016178011\\
78.37	13.4016627515339\\
78.48	13.4185435902816\\
78.59	13.424549175832\\
78.7	13.4196797710574\\
78.8100000000001	13.40406698151\\
78.9300000000001	13.3750925729141\\
79.05	13.3341569355119\\
79.1800000000001	13.2771079014659\\
79.3200000000001	13.2021162479423\\
79.47	13.1079735609484\\
79.64	12.9868834729821\\
79.84	12.8297824851519\\
80.17	12.5532468488042\\
80.48	12.2985110678273\\
80.67	12.1563123367066\\
80.83	12.0497837022647\\
80.98	11.9636889012336\\
81.11	11.9015408758919\\
81.24	11.8522028491923\\
81.36	11.8188542461029\\
81.48	11.7978024629697\\
81.59	11.7896470401494\\
81.7	11.7923260162955\\
81.8100000000001	11.8058769651921\\
81.92	11.830205934976\\
82.04	11.8687718761669\\
82.16	11.9194308604269\\
82.29	11.9872136572169\\
82.4300000000001	12.0740561839689\\
82.58	12.1812973513611\\
82.75	12.3178117704618\\
82.95	12.4939426102294\\
83.25	12.7756087050822\\
83.62	13.1200291770829\\
83.8200000000001	13.2903170678258\\
83.99	13.4199764914749\\
84.14	13.5198893099155\\
84.28	13.5989571948388\\
84.41	13.6588453831399\\
84.53	13.7017552048528\\
84.65	13.7322403981806\\
84.76	13.7489674836107\\
84.87	13.7548226095508\\
84.98	13.7498022208471\\
85.09	13.734034124238\\
85.21	13.7048809746132\\
85.33	13.6637523146837\\
85.46	13.6064728766231\\
85.6	13.5312024163518\\
85.75	13.4367190846715\\
85.92	13.3151826856495\\
86.12	13.1574650960002\\
86.45	12.8796764863108\\
86.76	12.6234897228098\\
86.95	12.4802768949843\\
87.11	12.3728278741182\\
87.26	12.2858215135568\\
87.39	12.2228507120466\\
87.52	12.1726647532049\\
87.64	12.1385158424137\\
87.76	12.1166515523897\\
87.87	12.1077446850578\\
87.98	12.1096697379509\\
88.09	12.1224680933411\\
88.2	12.1460496037059\\
88.3200000000001	12.1838103989437\\
88.4400000000001	12.2336795541227\\
88.5700000000001	12.3006292431038\\
88.71	12.3866068223301\\
88.86	12.4929651640031\\
89.03	12.6285420537567\\
89.23	12.8036656861184\\
89.53	13.0840326053085\\
89.9	13.4272121987004\\
90.1	13.59698837425\\
90.27	13.7262916897394\\
90.42	13.8259433896126\\
90.5600000000001	13.904806067277\\
90.6900000000001	13.9645312698201\\
90.8100000000001	14.0073092613198\\
90.9300000000001	14.0376757311154\\
91.04	14.0543013893757\\
91.15	14.0600582671871\\
91.26	14.0549389931422\\
91.37	14.0390675761382\\
91.49	14.0097922707473\\
91.61	13.9685270397057\\
91.74	13.9110782000478\\
91.88	13.8355944454127\\
92.03	13.7408404437939\\
92.2	13.6189367550176\\
92.4	13.4606951228401\\
92.72	13.1903366682963\\
93.04	12.9243086851945\\
93.24	12.7730103260733\\
93.4	12.6655747445305\\
93.55	12.5786890312236\\
93.6800000000001	12.5158956919258\\
93.8100000000001	12.4659434787593\\
93.9300000000001	12.432050073953\\
94.05	12.4104693169171\\
94.16	12.4018382263718\\
94.27	12.4040459182626\\
94.38	12.417125623884\\
94.49	12.4409790703312\\
94.61	12.4790163893739\\
94.73	12.52913126294\\
94.86	12.596301232498\\
95	12.6824498762491\\
95.15	12.7889010281706\\
95.3200000000001	12.9244529392973\\
95.52	13.0993491188856\\
95.8200000000001	13.3789373182434\\
96.1800000000001	13.7115824246603\\
96.38	13.880928002528\\
96.55	14.0099438755293\\
96.7	14.1093948498052\\
96.84	14.1881085379157\\
96.97	14.2477228387015\\
97.09	14.2904169838315\\
97.21	14.3207126294481\\
97.3200000000001	14.337280697588\\
97.4300000000001	14.3429830990414\\
97.54	14.3378086474927\\
97.65	14.3218775544279\\
97.77	14.2925276322558\\
97.89	14.2511732910846\\
98.02	14.1936063743029\\
98.16	14.1179644852008\\
98.3100000000001	14.0229987743579\\
98.48	13.9007944281633\\
98.6800000000001	13.7421068583832\\
99	13.4708091804173\\
99.33	13.1955872738008\\
99.52	13.0513552678002\\
99.6800000000001	12.9431283699632\\
99.83	12.85545187221\\
99.96	12.7919402882293\\
100.09	12.7412445723603\\
100.21	12.7066471845292\\
100.33	12.6843501898479\\
100.44	12.6750558605197\\
100.55	12.6765977994057\\
100.66	12.6890130468477\\
100.77	12.7122071317867\\
100.89	12.7495353625037\\
101.01	12.7989564025394\\
101.14	12.86539717222\\
101.28	12.9507926415799\\
101.43	13.0564805393299\\
101.6	13.1912301438357\\
101.8	13.3652777034578\\
102.1	13.6438033166658\\
102.47	13.9843255056877\\
102.67	14.1524966636628\\
102.84	14.2803532039508\\
102.99	14.3786735920754\\
103.13	14.4562547962806\\
103.26	14.5147629896969\\
103.38	14.5564001094672\\
103.5	14.5856143729984\\
103.61	14.6011785714147\\
103.72	14.6058733872393\\
103.83	14.5996957834809\\
103.94	14.5827740750542\\
104.06	14.5523671267889\\
104.18	14.5099901494248\\
104.31	14.4513652097194\\
104.45	14.3746544357999\\
104.6	14.2786386982267\\
104.77	14.1553799462509\\
104.97	13.9956565921567\\
105.3	13.7146084358342\\
105.61	13.4554154608354\\
105.81	13.3031838809623\\
105.97	13.1950837942873\\
106.12	13.1076335720322\\
106.25	13.0443904537703\\
106.38	12.9940189660579\\
106.5	12.9597601317972\\
106.62	12.9378292533969\\
106.73	12.9288859895831\\
106.84	12.9307854592458\\
106.95	12.9435565516227\\
107.06	12.9670966721856\\
107.18	13.0047818165906\\
107.3	13.0545285072551\\
107.43	13.1212756468508\\
107.57	13.2069343257533\\
107.72	13.3128131380136\\
107.89	13.447648217939\\
108.09	13.621597361468\\
108.4	13.9089205047409\\
108.75	14.2298295963366\\
108.95	14.3977019523943\\
109.12	14.5253822846701\\
109.27	14.6235994444165\\
109.41	14.7011220768923\\
109.54	14.7596028084409\\
109.66	14.801232648095\\
109.78	14.8304522097169\\
109.89	14.8460282034407\\
110	14.8507375513473\\
110.11	14.8445734029734\\
110.22	14.8276602793801\\
110.34	14.7972527631968\\
110.46	14.7548602987137\\
110.59	14.6961965745668\\
110.73	14.6194125391128\\
110.88	14.5232754625715\\
111.05	14.3998178170409\\
111.25	14.2397674430335\\
111.57	13.9665602806725\\
111.89	13.6977387378838\\
112.09	13.5447206047625\\
112.25	13.4359223007889\\
112.4	13.3477684865431\\
112.53	13.2838826527255\\
112.66	13.2328431792781\\
112.78	13.1979500744019\\
112.9	13.1753726858676\\
113.01	13.1658301195666\\
113.12	13.1671277941547\\
113.23	13.1792984083529\\
113.34	13.2022431674372\\
113.46	13.2392890592579\\
113.58	13.2884117616321\\
113.71	13.3545053636504\\
113.85	13.4394923251216\\
114	13.5446950974001\\
114.17	13.6788265872176\\
114.37	13.8520429912116\\
114.67	14.1290923236453\\
115.03	14.4586604834724\\
115.23	14.6262840193258\\
115.4	14.7538305548919\\
115.55	14.851981878226\\
115.69	14.9294808301769\\
115.82	14.987966503583\\
115.94	15.0296189859245\\
116.06	15.0588737850584\\
116.17	15.0744890363914\\
116.28	15.0792403975739\\
116.39	15.0731172053199\\
116.5	15.0562401863721\\
116.62	15.0258621437681\\
116.74	14.9834842509806\\
116.87	14.9248143198593\\
117.01	14.8479921131191\\
117.16	14.7517712883094\\
117.33	14.6281573223127\\
117.53	14.4678299352729\\
117.85	14.1939520018556\\
118.18	13.9161248446496\\
118.37	13.7704168702036\\
118.53	13.6609593421855\\
118.68	13.5721382616441\\
118.81	13.5076410012049\\
118.94	13.4559646419708\\
119.06	13.4204658000355\\
119.18	13.3972702632115\\
119.29	13.3871542392468\\
119.4	13.3878758152591\\
119.51	13.3994714990305\\
119.62	13.4218462962076\\
119.74	13.4582804769258\\
119.86	13.5068065613783\\
119.99	13.5722760894751\\
120.13	13.6566228542077\\
120.28	13.7611831310608\\
120.45	13.8946487850176\\
120.65	14.0671765471966\\
120.95	14.3434019691323\\
121.32	14.6810532787085\\
121.52	14.8476586169168\\
121.69	14.9741779776424\\
121.84	15.0713148375647\\
121.98	15.1477892720765\\
122.11	15.2052687329621\\
122.23	15.2459560928695\\
122.35	15.2742211177656\\
122.46	15.2889162146776\\
122.57	15.2927434591656\\
122.68	15.2857003384869\\
122.79	15.2679156843129\\
122.91	15.2365708636069\\
123.03	15.1932602974222\\
123.16	15.1336294847495\\
123.3	15.0558426415945\\
123.45	14.9586830710152\\
123.62	14.8341403104962\\
123.82	14.6729242447907\\
124.15	14.3894572658323\\
124.46	14.1280418996635\\
124.66	13.9744005374345\\
124.82	13.865184867327\\
124.97	13.7766975916335\\
125.1	13.7125617415884\\
125.23	13.661302331962\\
125.35	13.6262274390566\\
125.47	13.6034832315604\\
125.58	13.5937962269215\\
125.69	13.5949531374928\\
125.8	13.6069823204705\\
125.91	13.6297806578798\\
126.03	13.66665613112\\
126.15	13.7155920640978\\
126.28	13.7814589692449\\
126.42	13.8661667054105\\
126.57	13.9710223519195\\
126.74	14.1046914910308\\
126.94	14.2772591482116\\
127.25	14.562418210535\\
127.6	14.8808505334209\\
127.8	15.0472931778984\\
127.97	15.1737514386513\\
128.12	15.27088617519\\
128.26	15.347396003728\\
128.39	15.4049349064551\\
128.51	15.4456949028363\\
128.63	15.4740448508149\\
128.74	15.4888244761491\\
128.85	15.4927387410592\\
128.96	15.485781320618\\
129.07	15.4680772546709\\
129.19	15.4368101430705\\
129.31	15.3935620872473\\
129.44	15.3339766783344\\
129.58	15.2562068876026\\
129.73	15.1590223530478\\
129.9	15.034389456569\\
130.1	14.8729737199367\\
130.42	14.5976227387624\\
130.74	14.3267074997999\\
130.94	14.172404732264\\
131.1	14.0625906768388\\
131.25	13.9734931920866\\
131.38	13.9087954071584\\
131.51	13.8569486614763\\
131.63	13.8213138337906\\
131.75	13.7979973507593\\
131.86	13.7877790054929\\
131.97	13.7884020011926\\
132.08	13.7998985045186\\
132.19	13.8221691962268\\
132.31	13.8584791917777\\
132.43	13.9068648063469\\
132.56	13.9721578583034\\
132.7	14.0562795368115\\
132.85	14.160550731003\\
133.02	14.293619820666\\
133.22	14.4655761653677\\
133.52	14.7407129363228\\
133.88	15.0679500359272\\
134.08	15.2342630243961\\
134.25	15.3606882900718\\
134.4	15.4578457468539\\
134.54	15.5344142131764\\
134.67	15.5920342020898\\
134.79	15.6328868741693\\
134.91	15.6613418473347\\
135.02	15.6762244863977\\
135.13	15.6802443145217\\
135.24	15.6733911949638\\
135.35	15.6557863749051\\
135.47	15.6246173888334\\
135.59	15.5814523209963\\
135.72	15.5219345622414\\
135.86	15.4442058435304\\
136.01	15.3470221358281\\
136.18	15.2223283773799\\
136.38	15.0607474266413\\
136.7	14.7849035147354\\
137.03	14.5051002357758\\
137.22	14.3582767323792\\
137.38	14.247891184614\\
137.53	14.158208509598\\
137.66	14.0929703066995\\
137.79	14.0405575769504\\
137.91	14.004382370441\\
138.03	13.980513015235\\
138.14	13.9697809787077\\
138.25	13.9698875762228\\
138.36	13.9808687835146\\
138.47	14.0026290808145\\
138.59	14.0383922695889\\
138.71	14.0862460853914\\
138.84	14.150985182796\\
138.98	14.2345420519082\\
139.13	14.3382513666154\\
139.3	14.4707457722759\\
139.5	14.642120393913\\
139.8	14.9165929070662\\
140.16	15.2433732095946\\
140.36	15.4095856583664\\
140.53	15.5360027198057\\
140.68	15.6332048313311\\
140.82	15.7098524769943\\
140.95	15.7675726986367\\
141.07	15.8085357898026\\
141.19	15.8371136039128\\
141.3	15.8521156545569\\
141.41	15.8562575092336\\
141.52	15.8495252197347\\
141.63	15.8320362397036\\
141.75	15.8009835534643\\
141.87	15.7579197184107\\
142	15.6984894476549\\
142.14	15.6208232385375\\
142.29	15.5236633953239\\
142.46	15.3989349446872\\
142.66	15.2372196056119\\
142.98	14.9609320229999\\
143.31	14.6803690421215\\
143.51	14.5256510582554\\
143.67	14.4155855456581\\
143.82	14.3263097573069\\
143.95	14.2614961412294\\
144.08	14.2095633900691\\
144.2	14.1738701839129\\
144.32	14.1505100865064\\
144.43	14.1402600632988\\
144.54	14.1408548874581\\
144.65	14.1523223844373\\
144.76	14.1745589109374\\
144.88	14.2108207551933\\
145	14.2591416611278\\
145.13	14.3243400096446\\
145.27	14.4083243224953\\
145.42	14.5124000398907\\
145.59	14.6451781981625\\
145.79	14.8166868216318\\
146.1	15.1001792144555\\
146.45	15.4166925333072\\
146.65	15.5820222232339\\
146.82	15.7075264757659\\
146.97	15.8038143906055\\
147.11	15.8795305134809\\
147.24	15.9363303390301\\
147.36	15.9764070476706\\
147.48	16.0040733596509\\
147.59	16.0182265882033\\
147.7	16.0215152569714\\
147.81	16.0139335688031\\
147.92	15.9956070857243\\
148.04	15.9636636833252\\
148.16	15.9197427833824\\
148.29	15.8594330472022\\
148.43	15.780889335375\\
148.58	15.6828835182505\\
148.75	15.5573307481311\\
148.95	15.394848850115\\
149.28	15.1090930743663\\
149.6	14.8371666635446\\
149.79	14.6900014594388\\
149.95	14.5794065311039\\
150.1	14.4895850746916\\
150.23	14.4242653753969\\
150.36	14.3718010681902\\
150.48	14.3355993570192\\
150.6	14.3117183596463\\
150.71	14.3009840440684\\
150.82	14.301091958333\\
150.93	14.31207373735\\
151.04	14.3338295358459\\
151.16	14.3695770335383\\
151.28	14.4173986955097\\
151.41	14.4820784534319\\
151.55	14.5655361368894\\
151.7	14.6690909680543\\
151.87	14.8013409708766\\
152.07	14.9723226394359\\
152.37	15.2459730150641\\
152.73	15.5713871384223\\
152.93	15.7366701627254\\
153.1	15.8622116590466\\
153.25	15.9585840283357\\
153.39	16.034416197394\\
153.52	16.0913502314414\\
153.64	16.1315684910477\\
153.76	16.1593885479318\\
153.87	16.1736893128258\\
153.98	16.177127936317\\
154.09	16.1696948099814\\
154.2	16.1515117041928\\
154.32	16.1197144246619\\
154.44	16.0759243601503\\
154.57	16.015733943354\\
154.71	15.93728676018\\
154.86	15.8393409800615\\
155.03	15.7137942051245\\
155.23	15.5512254321972\\
155.55	15.2738385145881\\
155.88	14.9924927180272\\
156.07	14.8448022695028\\
156.23	14.7336974859089\\
156.38	14.6433485254996\\
156.51	14.5775383334985\\
156.64	14.5245579085256\\
156.76	14.4878618003314\\
156.88	14.4634738685075\\
156.99	14.4522679339735\\
157.1	14.4519014873799\\
157.21	14.4624099727245\\
157.32	14.4836973436015\\
157.44	14.5189437744579\\
157.56	14.5662793314559\\
157.69	14.6304545807293\\
157.83	14.7134006339594\\
157.98	14.8164504745214\\
158.15	14.9481901440986\\
158.35	15.1186656080797\\
158.65	15.3917645654666\\
159.01	15.7168564909457\\
159.21	15.8821133218784\\
159.38	16.0077095455849\\
159.53	16.1041818876906\\
159.67	16.1801446831056\\
159.8	16.237226560203\\
159.92	16.2775990464282\\
160.04	16.3055856157176\\
160.15	16.3200457043226\\
160.26	16.32364615167\\
160.37	16.3163735383088\\
160.48	16.2983458419424\\
160.6	16.2667079009126\\
160.72	16.2230619765277\\
160.85	16.1630053857426\\
160.99	16.0846704508516\\
161.14	15.9868016451225\\
161.31	15.8612801530049\\
161.51	15.6986472751114\\
161.83	15.4209285822333\\
162.16	15.1389378606582\\
162.36	14.9833770104782\\
162.52	14.8726481758625\\
162.67	14.782758373733\\
162.8	14.7174179548772\\
162.93	14.6649625873139\\
163.05	14.6287899953476\\
163.17	14.6049527458006\\
163.28	14.594266716884\\
163.39	14.5944263127419\\
163.5	14.6054588272723\\
163.61	14.627260090738\\
163.73	14.6630461778656\\
163.85	14.7108897357963\\
163.98	14.7755684551053\\
164.12	14.8589894555008\\
164.27	14.9624564616798\\
164.44	15.0945372498051\\
164.64	15.2652139832813\\
164.95	15.5473903101456\\
165.3	15.8623781151883\\
165.5	16.0268184942607\\
165.67	16.1515581101507\\
165.82	16.247165726911\\
165.95	16.3173666688486\\
166.08	16.3746086591101\\
166.2	16.4151467925191\\
166.32	16.4433113908988\\
166.43	16.4579414477932\\
166.54	16.461714448989\\
166.65	16.4546131642689\\
166.76	16.4367517776543\\
166.88	16.4052851602498\\
167	16.3617954545292\\
167.13	16.3018858729191\\
167.27	16.2236774862776\\
167.42	16.1259010775964\\
167.59	16.0004224469928\\
167.79	15.8377462337405\\
168.1	15.5685149420083\\
168.44	15.2771275145677\\
168.64	15.1210541562249\\
168.8	15.0098457921312\\
168.95	14.9194570217372\\
169.08	14.853650945361\\
169.21	14.8007044079263\\
169.33	14.7640605584302\\
169.45	14.739739627743\\
169.56	14.7286033997076\\
169.67	14.7283101565018\\
169.78	14.7388910014807\\
169.89	14.760245562424\\
170.01	14.7955543943506\\
170.13	14.8429357692391\\
170.26	14.9071360099317\\
170.4	14.990073530478\\
170.55	15.0930658202988\\
170.72	15.2246706913844\\
170.92	15.3948817908187\\
171.22	15.6673507319745\\
171.58	15.9913057494737\\
171.78	16.1557599009845\\
171.95	16.2805879302667\\
172.1	16.3763249883272\\
172.24	16.4515602286029\\
172.37	16.5079373512953\\
172.49	16.5476399966591\\
172.61	16.5749436280526\\
172.72	16.5887708649134\\
172.83	16.5917363716015\\
172.94	16.5838310689967\\
173.05	16.5651772522638\\
173.17	16.532868744536\\
173.29	16.4885704505646\\
173.42	16.427833542398\\
173.56	16.3488033889537\\
173.71	16.2502402850245\\
173.88	16.1240040289273\\
174.08	15.9606391593871\\
174.4	15.6820145892211\\
174.73	15.3994395213342\\
174.92	15.2510617992141\\
175.08	15.1393887295518\\
175.23	15.0485147254959\\
175.36	14.9822547514202\\
175.49	14.9288286589425\\
175.61	14.8917241367611\\
175.73	14.8669299730918\\
175.84	14.8553530001138\\
175.95	14.8546162524028\\
176.06	14.8647546424191\\
176.17	14.8856715963601\\
176.29	14.9205129622284\\
176.41	14.9674418085315\\
176.54	15.0311738847375\\
176.68	15.1136388755885\\
176.83	15.2161680169355\\
177	15.3473099023369\\
177.2	15.5170703843918\\
177.5	15.7890710094964\\
177.86	16.1128030207135\\
178.06	16.2772857951709\\
178.23	16.4022149660473\\
178.38	16.4980928058983\\
178.52	16.5734966337383\\
178.65	16.630056736241\\
178.77	16.6699459438402\\
178.89	16.6974483277568\\
179	16.7114643573672\\
179.11	16.7146210761175\\
179.22	16.7069055941209\\
179.33	16.688436414479\\
179.45	16.6563190399055\\
179.57	16.6121965883677\\
179.7	16.5516277486593\\
179.84	16.4727466053781\\
179.99	16.3742997370739\\
180.16	16.2481331101303\\
180.36	16.0847561186924\\
180.68	15.8058825690748\\
181.01	15.5227475545131\\
181.21	15.3665149859338\\
181.37	15.2552594314474\\
181.52	15.1648834416077\\
181.65	15.0991268259907\\
181.78	15.0462592915484\\
181.9	15.009709133301\\
182.02	14.9854964262071\\
182.13	14.9744675039041\\
182.24	14.9742848817494\\
182.35	14.9849753222077\\
182.46	15.0064341283972\\
182.58	15.041845582209\\
182.7	15.0893127890156\\
182.83	15.1535811445162\\
182.97	15.2365563238704\\
183.12	15.3395402863432\\
183.29	15.4710658416456\\
183.49	15.6410774908861\\
183.8	15.9221953403978\\
184.15	16.2359469212581\\
184.35	16.3996625093555\\
184.51	16.5169296333124\\
184.66	16.6129585247337\\
184.8	16.688540640438\\
184.93	16.7452928424765\\
185.05	16.7853771346518\\
185.17	16.8130868990061\\
185.28	16.8272997262\\
185.39	16.8306557551653\\
185.5	16.8231382854608\\
185.61	16.804862027045\\
185.73	16.7729449255008\\
185.85	16.7290075587141\\
185.98	16.6686169080572\\
186.12	16.589895788121\\
186.27	16.4915770692553\\
186.44	16.365493688795\\
186.64	16.2021207045208\\
186.95	15.9318430270935\\
187.29	15.6393556607253\\
187.49	15.4826573621274\\
187.65	15.3709596409947\\
187.8	15.280119670704\\
187.93	15.213927694074\\
188.06	15.1605992654784\\
188.18	15.1236057804521\\
188.3	15.0989373092245\\
188.41	15.0874837672463\\
188.52	15.0868738752442\\
188.63	15.0971382051467\\
188.74	15.1181758571938\\
188.86	15.1531379137215\\
188.98	15.2001707802895\\
189.11	15.2639908007855\\
189.25	15.3465149364544\\
189.4	15.4490589002251\\
189.57	15.5801478327678\\
189.77	15.7497399914494\\
190.07	16.0212541428788\\
190.43	16.3440206447301\\
190.63	16.5077955483401\\
190.8	16.6320368765836\\
190.95	16.7272501501064\\
191.09	16.8019922724649\\
191.22	16.8579086337717\\
191.34	16.8971842068397\\
191.46	16.9240597503358\\
191.57	16.9374942554792\\
191.68	16.9400672698603\\
191.79	16.9317702442494\\
191.9	16.9127259995928\\
192.02	16.8799936526242\\
192.14	16.8352743195304\\
192.27	16.7740851553862\\
192.41	16.6945732639815\\
192.56	16.595501016464\\
192.73	16.4686975405032\\
192.93	16.304679963524\\
193.25	16.0250462197248\\
193.58	15.7414763909957\\
193.78	15.5851440168949\\
193.94	15.4738885189299\\
194.09	15.383569347977\\
194.22	15.317900140784\\
194.35	15.2651493401085\\
194.47	15.2287274999773\\
194.59	15.2046574434723\\
194.7	15.1937672057953\\
194.81	15.1937264104038\\
194.92	15.2045574786417\\
195.03	15.2261513902129\\
195.15	15.2616989383812\\
195.27	15.3092852534045\\
195.4	15.3736575603294\\
195.54	15.4567087578246\\
195.69	15.5597252431179\\
195.86	15.6912175001207\\
196.06	15.8610835135729\\
196.37	16.1417282736967\\
196.72	16.4545744910869\\
196.92	16.617604729489\\
197.08	16.7342447806361\\
197.23	16.8296298948147\\
197.37	16.9045694992918\\
197.5	16.9606955873967\\
197.62	17.000182339102\\
197.74	17.0272811802938\\
197.85	17.0409269148532\\
197.96	17.0437135174835\\
198.07	17.0356286283518\\
198.18	17.0167912768012\\
198.3	16.9842742749036\\
198.42	16.9397549271948\\
198.55	16.8787599105932\\
198.69	16.7994250294504\\
198.84	16.700498924247\\
199.01	16.5737988619153\\
199.21	16.4098087723436\\
199.53	16.1299891557807\\
199.86	15.8459241811515\\
200.06	15.689149355906\\
200.22	15.5774704339417\\
200.37	15.4867049852584\\
200.5	15.420615882889\\
200.63	15.3674197835641\\
200.75	15.3305691375836\\
200.87	15.3060579650546\\
200.98	15.2947566508899\\
201.09	15.2943022415824\\
201.2	15.3047209682443\\
201.31	15.3259076063786\\
201.43	15.3610210237877\\
201.55	15.4081883886111\\
201.68	15.4721291630524\\
201.82	15.554747548513\\
201.97	15.6573437045924\\
202.14	15.7884217660394\\
202.34	15.957894797957\\
202.65	16.2381495352356\\
203	16.5508844134125\\
203.2	16.7140001119122\\
203.36	16.8307785839329\\
203.51	16.9263432719364\\
203.65	17.001487699485\\
203.78	17.0578304504145\\
203.9	17.0975348934983\\
204.02	17.124863656589\\
204.13	17.1387267938301\\
204.24	17.141733256218\\
204.35	17.1338668734973\\
204.46	17.1152428822854\\
204.58	17.0829483887252\\
204.7	17.0386362977306\\
204.83	16.9778434202534\\
204.97	16.8986942768453\\
205.12	16.7999237867029\\
205.29	16.6733379983211\\
205.49	16.5093882940437\\
205.8	16.2382496045964\\
206.14	15.9448647119135\\
206.34	15.7876601423249\\
206.5	15.6755678061446\\
206.65	15.5843653102828\\
206.78	15.5178641758844\\
206.91	15.4642305021686\\
207.03	15.4269580491639\\
207.15	15.4020126277348\\
207.26	15.3903064130037\\
207.37	15.3894444502754\\
207.48	15.3994567801388\\
207.59	15.4202419748938\\
207.71	15.4549274934773\\
207.83	15.5016820108926\\
207.96	15.5651977258922\\
208.1	15.6473901209426\\
208.25	15.749573102061\\
208.42	15.8802449102504\\
208.62	16.0493341268686\\
208.92	16.3200669318232\\
209.28	16.6418520894883\\
209.48	16.8050623529507\\
209.65	16.9288141090046\\
209.8	17.0235890742429\\
209.93	17.0930939281508\\
210.06	17.1496596959057\\
210.18	17.1895878071871\\
210.3	17.2171525817895\\
210.41	17.2312388061468\\
210.52	17.2344709121622\\
210.63	17.2268289193712\\
210.74	17.2084242705715\\
210.86	17.1763589208089\\
210.98	17.1322608316005\\
211.11	17.0716775164889\\
211.25	16.9927222283104\\
211.4	16.8941161748339\\
211.57	16.7676547857607\\
211.77	16.6037575040339\\
212.08	16.3324820355184\\
212.42	16.0386341900079\\
212.62	15.8810117388662\\
212.78	15.768515325374\\
212.93	15.6768843837855\\
213.06	15.6099785365274\\
213.19	15.5559144697652\\
213.31	15.5182267082818\\
213.43	15.4928534055704\\
213.54	15.4807480089441\\
213.65	15.479484096603\\
213.76	15.4890955182851\\
213.87	15.5094846440537\\
213.99	15.5437479991919\\
214.11	15.5900952759702\\
214.24	15.6531918677924\\
214.38	15.7349645166456\\
214.53	15.8367408591488\\
214.7	15.9670136570323\\
214.9	16.1357274031623\\
215.2	16.4061043047719\\
215.56	16.7278007232222\\
215.76	16.8911138428724\\
215.93	17.0150296097514\\
216.08	17.1100006423\\
216.22	17.1845492510849\\
216.35	17.2403091700096\\
216.47	17.279455961227\\
216.59	17.3062136287596\\
216.7	17.3195461287046\\
216.81	17.3220195693427\\
216.92	17.313622121208\\
217.03	17.2944733404421\\
217.15	17.2616184930297\\
217.27	17.2167639077819\\
217.4	17.1554093740873\\
217.54	17.0756923860196\\
217.69	16.9763636153388\\
217.86	16.8492166849362\\
218.06	16.6847150617907\\
218.38	16.4041112910367\\
218.71	16.1192826325556\\
218.91	15.9620660130342\\
219.07	15.8500439385563\\
219.22	15.7589641151663\\
219.35	15.6926075116902\\
219.48	15.6391477555154\\
219.6	15.6020564703277\\
219.72	15.5773066186206\\
219.83	15.5657876628951\\
219.94	15.5651161657672\\
220.05	15.5753178270534\\
220.16	15.5962868943147\\
220.28	15.6311617766177\\
220.4	15.6780887375552\\
220.53	15.7417662487413\\
220.67	15.8240970169377\\
220.82	15.926379377664\\
220.99	16.0570936836752\\
221.19	16.2261264105761\\
221.5	16.5056699501679\\
221.85	16.81755889364\\
222.05	16.9801719010135\\
222.21	17.0965392694202\\
222.36	17.1917122810752\\
222.5	17.2664865572204\\
222.63	17.3224824338168\\
222.75	17.3618646738073\\
222.87	17.3888699685663\\
222.98	17.4024360548405\\
223.09	17.4051454944729\\
223.2	17.3969826476606\\
223.31	17.3780632781622\\
223.43	17.3454483997382\\
223.55	17.3008184813417\\
223.68	17.2396848924418\\
223.82	17.1601738325976\\
223.97	17.0610222423182\\
224.14	16.9340139483267\\
224.34	16.7695812760222\\
224.66	16.4888579047135\\
224.99	16.2036021454979\\
225.19	16.0459840655298\\
225.35	15.9335711830652\\
225.5	15.8420754951505\\
225.63	15.7753252132165\\
225.76	15.7214462344867\\
225.88	15.6839500826516\\
226	15.6587829238736\\
226.11	15.6468745995583\\
226.22	15.6458110831953\\
226.33	15.655621884094\\
226.44	15.6762050463334\\
226.56	15.7106689822913\\
226.68	15.757200048821\\
226.81	15.8204708651652\\
226.95	15.9023954162257\\
227.1	16.0042857791623\\
227.27	16.1346178160031\\
227.47	16.3032949110243\\
227.77	16.573382200158\\
228.13	16.8943483194824\\
228.33	17.057083762606\\
228.5	17.1804220868737\\
228.65	17.2748257647096\\
228.78	17.3440047048928\\
228.91	17.4002414782149\\
229.03	17.4398638411917\\
229.15	17.4671215535476\\
229.26	17.4809257225642\\
229.37	17.4838757598501\\
229.48	17.4759522154588\\
229.59	17.4572670596467\\
229.71	17.4248975018909\\
229.83	17.3804977148387\\
229.96	17.3195911102246\\
230.1	17.2402926099302\\
230.25	17.1413254338282\\
230.42	17.014464107483\\
230.62	16.8501103195614\\
230.93	16.5781595060591\\
231.27	16.2836169565203\\
231.47	16.125607202157\\
231.63	16.0128111909148\\
231.78	15.920906688624\\
231.91	15.8537687050058\\
232.04	15.7994763445078\\
232.16	15.761580588714\\
232.28	15.7360012561126\\
232.39	15.7237081516645\\
232.5	15.7222570908941\\
232.61	15.7316813922857\\
232.72	15.7518828974243\\
232.84	15.7859403950164\\
232.96	15.8320799481011\\
233.09	15.8949486797803\\
233.23	15.9764718321063\\
233.38	16.0779752087191\\
233.55	16.2079304948336\\
233.75	16.376258279328\\
234.05	16.6460288202748\\
234.41	16.9669529925604\\
234.61	17.1298171688663\\
234.78	17.2533414210195\\
234.93	17.3479604394258\\
235.07	17.4221758566139\\
235.2	17.4776231716374\\
235.32	17.5164793524657\\
235.44	17.5429451049977\\
235.55	17.5560094436042\\
235.66	17.5582147185646\\
235.77	17.5495496309893\\
235.88	17.5301342641989\\
236	17.4969904046644\\
236.12	17.4518493259753\\
236.25	17.3901879818821\\
236.39	17.3101455343173\\
236.54	17.2104746639573\\
236.71	17.0829493513447\\
236.91	16.9180165627574\\
237.23	16.6367567957067\\
237.56	16.3512961061723\\
237.76	16.1937172531952\\
237.92	16.0814155605049\\
238.07	15.9900808389391\\
238.2	15.9235082159441\\
238.33	15.869836226819\\
238.45	15.8325517210689\\
238.57	15.8076105624076\\
238.68	15.7959173495428\\
238.79	15.7950721109701\\
238.9	15.8051000152491\\
239.01	15.8258947817674\\
239.13	15.8605782885414\\
239.25	15.9073119580853\\
239.38	15.9707771898873\\
239.52	16.0528751806415\\
239.67	16.1549024238046\\
239.84	16.2853193717401\\
240.04	16.4539897579747\\
240.35	16.7329425990047\\
240.7	17.0441211058023\\
240.9	17.2063085688075\\
241.06	17.3223263970672\\
241.21	17.4171653205844\\
241.35	17.4916230809432\\
241.48	17.5473217884249\\
241.6	17.5864276214821\\
241.72	17.6131551614957\\
241.83	17.6264660282291\\
241.94	17.6289202070204\\
242.05	17.6205025886987\\
242.16	17.6013294644971\\
242.28	17.568439530633\\
242.4	17.5235370335489\\
242.53	17.4621116627892\\
242.67	17.3822912771182\\
242.82	17.2828148180857\\
242.99	17.1554476067342\\
243.19	16.9906065918028\\
243.51	16.7092635985716\\
243.84	16.4234131883445\\
244.04	16.265455490405\\
244.2	16.1527810714505\\
244.35	16.0610474339791\\
244.48	15.994095822287\\
244.61	15.9400193036665\\
244.73	15.9023434986203\\
244.85	15.8769986057137\\
244.96	15.8649284714535\\
245.07	15.8637036663426\\
245.18	15.8733531684528\\
245.29	15.8937744934424\\
245.41	15.9280606558194\\
245.53	15.9744120375638\\
245.66	16.0374853187058\\
245.8	16.1191929725652\\
245.95	16.220845231124\\
246.12	16.3508991842403\\
246.32	16.5192365948965\\
246.62	16.7887867267635\\
246.98	17.1090633261401\\
247.18	17.2713956448449\\
247.34	17.3875993857747\\
247.49	17.4826624046906\\
247.63	17.5573665519927\\
247.76	17.6133205346538\\
247.88	17.6526797214807\\
248	17.6796728689832\\
248.11	17.6932338727805\\
248.22	17.6959406685123\\
248.33	17.6877743369052\\
248.44	17.6688473759658\\
248.56	17.636215759679\\
248.68	17.5915563511074\\
248.81	17.530371958207\\
248.95	17.4507791539229\\
249.1	17.3515031518068\\
249.27	17.224301030025\\
249.47	17.0595601471492\\
249.78	16.7870412381204\\
250.12	16.4919211781387\\
250.32	16.3335928644436\\
250.48	16.2205521554653\\
250.63	16.1284254888454\\
250.76	16.061099858363\\
250.89	16.0066236454205\\
251.01	15.9685608765886\\
251.13	15.9428164565234\\
251.24	15.9303731412308\\
251.35	15.9287723971652\\
251.46	15.938047011601\\
251.57	15.958098297471\\
251.69	15.9919907020774\\
251.81	16.0379632567381\\
251.94	16.1006482017646\\
252.08	16.1819692665006\\
252.23	16.2832504067524\\
252.4	16.4129455882106\\
252.6	16.5809548245312\\
252.9	16.850219854422\\
253.26	17.1704923346888\\
253.46	17.332974307122\\
253.63	17.4561636347847\\
253.78	17.5504804632953\\
253.91	17.6196131465088\\
254.04	17.6758259911189\\
254.16	17.7154419605157\\
254.28	17.742704263252\\
254.39	17.7565187639383\\
254.5	17.7594816410865\\
254.61	17.7515701655367\\
254.72	17.7328930409647\\
254.84	17.7005238647523\\
254.96	17.6561117829239\\
255.09	17.5951730822087\\
255.23	17.515813067334\\
255.38	17.4167432352593\\
255.55	17.2897128161768\\
255.75	17.1250799845993\\
256.06	16.8525103814562\\
256.4	16.557021420445\\
256.6	16.3983302907382\\
256.76	16.2849293857889\\
256.91	16.1924152569898\\
257.05	16.1200307096658\\
257.18	16.0661878978857\\
257.3	16.0287483584605\\
257.42	16.0036540440944\\
257.53	15.9918215152388\\
257.64	15.9908374471164\\
257.75	16.0007264770579\\
257.86	16.0213817961087\\
257.98	16.0559119151583\\
258.1	16.1024902449883\\
258.23	16.1657842698554\\
258.37	16.2476936646658\\
258.52	16.3495130672006\\
258.69	16.4796861583557\\
258.89	16.648057032674\\
259.2	16.9265162983769\\
259.55	17.2370936098974\\
259.75	17.3989177413505\\
259.91	17.5146356842995\\
260.06	17.609186975563\\
260.2	17.6833714940999\\
260.33	17.7388131411611\\
260.45	17.7776795266925\\
260.57	17.8041662096248\\
260.68	17.817255625321\\
260.79	17.8194882597968\\
260.9	17.8108495346394\\
261.01	17.7914562687911\\
261.13	17.7583278898132\\
261.25	17.7131893639382\\
261.38	17.651511739702\\
261.52	17.5714245201749\\
261.67	17.4716686326555\\
261.84	17.3439938971924\\
262.04	17.1788048635005\\
262.36	16.8969384713703\\
262.69	16.6105922890017\\
262.89	16.4523547411796\\
263.05	16.3394665205165\\
263.2	16.2475396240429\\
263.33	16.1804253689361\\
263.46	16.1261899561265\\
263.58	16.0883701358177\\
263.7	16.0628831138894\\
263.81	16.0506837792835\\
263.92	16.049330268062\\
264.03	16.0588510270892\\
264.14	16.0791430434557\\
264.26	16.1132868867651\\
264.38	16.1594940049941\\
264.51	16.2224080854737\\
264.65	16.3039400792023\\
264.8	16.4053983605288\\
264.97	16.5352241680287\\
265.17	16.7032805406519\\
265.47	16.9723812581319\\
265.83	17.2920732403811\\
266.03	17.454060518193\\
266.19	17.5699789537405\\
266.34	17.6647679618236\\
266.48	17.7392115361968\\
266.61	17.7949201818731\\
266.73	17.8340507068275\\
266.85	17.8608137474671\\
266.96	17.8741631229836\\
267.07	17.8766581667103\\
267.18	17.8682804901566\\
267.29	17.849143119287\\
267.41	17.8162836404492\\
267.53	17.7713987512055\\
267.66	17.7099734944816\\
267.8	17.6301260806626\\
267.95	17.5305837029804\\
268.12	17.403088799648\\
268.32	17.2380171818096\\
268.63	16.9650172782124\\
268.97	16.6694149057122\\
269.17	16.5108238828932\\
269.33	16.3975830829904\\
269.48	16.3052760148926\\
269.61	16.2377988900723\\
269.74	16.1831749396931\\
269.86	16.1449784624187\\
269.98	16.1191022291388\\
270.09	16.1065391781356\\
270.2	16.1048192009898\\
270.31	16.1139745537984\\
270.42	16.133906020714\\
270.54	16.1676664674492\\
270.66	16.2135051281248\\
270.79	16.2760421141379\\
270.93	16.3571996322592\\
271.08	16.4582997790354\\
271.25	16.5877815309732\\
271.45	16.7555270351827\\
271.75	17.0243685702673\\
272.11	17.344087422076\\
272.31	17.5062414912441\\
272.48	17.6291419447605\\
272.63	17.7231971337792\\
272.76	17.7920987318195\\
272.89	17.8480772213808\\
273.01	17.8874746316262\\
273.13	17.9145168962533\\
273.24	17.9281289680233\\
273.35	17.9308892633054\\
273.46	17.9227755837368\\
273.57	17.903897161185\\
273.69	17.871310030221\\
273.81	17.826682342453\\
273.94	17.7655134395869\\
274.08	17.6859102572421\\
274.23	17.5865862663087\\
274.4	17.4592768628321\\
274.6	17.2943294708255\\
274.91	17.0213038471692\\
275.25	16.7253598781689\\
275.45	16.5664220821934\\
275.61	16.4528339203364\\
275.76	16.3601514267895\\
275.9	16.2876151387751\\
276.03	16.2336352948797\\
276.15	16.1960718831644\\
276.27	16.1708555464079\\
276.38	16.1589122161223\\
276.49	16.1578178099294\\
276.6	16.1675964339507\\
276.71	16.1881407507659\\
276.83	16.2225484864967\\
276.95	16.2690024525876\\
277.08	16.332158794931\\
277.22	16.413915657527\\
277.37	16.515565811936\\
277.54	16.6455387227257\\
277.74	16.8136613806311\\
278.05	17.0917063768851\\
278.4	17.4017717133406\\
278.6	17.5632833344802\\
278.76	17.678741960789\\
278.91	17.773043579931\\
279.05	17.8469902213203\\
279.18	17.9022075899272\\
279.3	17.9408647394082\\
279.42	17.9671407296696\\
279.53	17.9800363036113\\
279.64	17.9820749634389\\
279.75	17.9732426615888\\
279.86	17.953656744882\\
279.98	17.920319866149\\
280.1	17.8749752107241\\
280.23	17.8130776724284\\
280.37	17.7327583872036\\
280.52	17.6327602563252\\
280.69	17.5048200588508\\
280.89	17.3393323846099\\
281.21	17.0570213712138\\
281.54	16.7702603841769\\
281.74	16.6117919342014\\
281.9	16.4987290076184\\
282.05	16.4066454566556\\
282.18	16.3394002461913\\
282.31	16.2850375951148\\
282.43	16.2471029526539\\
282.55	16.2215029687438\\
282.66	16.2092011476625\\
282.77	16.2077456227582\\
282.88	16.2171643097098\\
282.99	16.2373536669324\\
283.11	16.2713842385011\\
283.23	16.3174761141727\\
283.36	16.380262402876\\
283.5	16.4616525248726\\
283.65	16.5629529871611\\
283.82	16.6925915712815\\
284.02	16.8604149680124\\
284.33	17.1382147238708\\
284.68	17.4483315516898\\
284.88	17.6100214145414\\
285.04	17.7256925643917\\
285.19	17.8202431381316\\
285.33	17.8944592848873\\
285.46	17.9499533194165\\
285.58	17.9888835000698\\
285.7	18.0154447082723\\
285.81	18.0286083357548\\
285.92	18.0309174714049\\
286.03	18.0223542575955\\
286.14	18.0030322483984\\
286.26	17.9699729805875\\
286.38	17.9248906419409\\
286.51	17.8632548414065\\
286.65	17.7831854162928\\
286.8	17.683411528672\\
286.97	17.5556632836699\\
287.17	17.3903072326436\\
287.48	17.1168979029281\\
287.82	16.8208914534562\\
288.02	16.6620836259326\\
288.18	16.5486794008124\\
288.33	16.4562262609846\\
288.46	16.3886273609637\\
288.59	16.3338853624024\\
288.71	16.2955825563384\\
288.83	16.269601865226\\
288.94	16.2569441332505\\
289.05	16.2551299577955\\
289.16	16.2641910638035\\
289.27	16.2840277065528\\
289.39	16.3176834393564\\
289.51	16.3634154254701\\
289.64	16.4258339118595\\
289.78	16.5068595749364\\
289.93	16.6078126430148\\
290.1	16.7371193493565\\
290.3	16.9046462034968\\
290.6	17.1731317038666\\
290.96	17.492377601704\\
291.16	17.6542484476478\\
291.33	17.7768979236264\\
291.48	17.8707248477642\\
291.61	17.9394242363312\\
291.74	17.9951972005854\\
291.86	18.0344026226646\\
291.98	18.0612513805511\\
292.09	18.074685308956\\
292.2	18.0772672745749\\
292.31	18.0689756099127\\
292.42	18.0499200751627\\
292.54	18.0171413363657\\
292.66	17.9723243507018\\
292.79	17.9109537026847\\
292.93	17.8311379491374\\
293.08	17.7315925248821\\
293.25	17.6040411573611\\
293.45	17.4388226678841\\
293.76	17.1654082073708\\
294.1	16.8690826762797\\
294.3	16.7099413095334\\
294.46	16.5962003134603\\
294.61	16.5033816851898\\
294.75	16.4307237032749\\
294.88	16.3766346989776\\
295	16.3389731186788\\
295.12	16.3136604406235\\
295.23	16.3016298302991\\
295.34	16.3004485887966\\
295.45	16.3101402910422\\
295.56	16.3305970710582\\
295.68	16.3649080005598\\
295.8	16.4112631571173\\
295.93	16.4743094742387\\
296.07	16.5559435577741\\
296.22	16.6574563047307\\
296.39	16.7872650720992\\
296.59	16.9551818398255\\
296.9	17.232878012833\\
297.25	17.5425050151185\\
297.45	17.7037460801779\\
297.61	17.8189788844936\\
297.76	17.9130621760363\\
297.9	17.9868001449024\\
298.03	18.0418203097166\\
298.15	18.0802931773414\\
298.27	18.1063833926862\\
298.38	18.1191079340813\\
298.49	18.1209753978055\\
298.6	18.1119722672123\\
298.71	18.0922164171251\\
298.83	18.0586957867985\\
298.95	18.01316971424\\
299.08	17.9510789937749\\
299.22	17.8705563852947\\
299.37	17.7703467548359\\
299.54	17.6421758751501\\
299.74	17.4764303944922\\
300.06	17.1937399160296\\
300.39	16.906631102151\\
300.59	16.7479722446132\\
300.75	16.6347669579516\\
300.9	16.5425570383904\\
301.03	16.4752070914752\\
301.16	16.4207433950863\\
301.28	16.3827180861268\\
301.4	16.3570292747404\\
301.51	16.3446470721374\\
301.62	16.3431116210763\\
301.73	16.3524503060657\\
301.84	16.372559056765\\
301.96	16.4065003938404\\
302.08	16.4525010428302\\
302.21	16.5151855323027\\
302.35	16.5964617450529\\
302.5	16.6976343130035\\
302.67	16.827119542703\\
302.87	16.9947497442264\\
303.18	17.2722203335256\\
303.53	17.581920942271\\
303.73	17.7433528267785\\
303.89	17.8588081768185\\
304.04	17.9531497819567\\
304.18	18.0271659561392\\
304.31	18.0824708330354\\
304.43	18.121224130125\\
304.55	18.1476069330719\\
304.66	18.1606062579085\\
304.77	18.1627509026347\\
304.88	18.1540235405465\\
304.99	18.1345382539339\\
305.11	18.1013024681415\\
305.23	18.0560459181451\\
305.36	17.9942247115818\\
305.5	17.9139603044393\\
305.65	17.8139838191017\\
305.82	17.6860149412933\\
306.02	17.5204128611038\\
306.33	17.2466534744298\\
306.67	16.950307857277\\
306.87	16.7913213139734\\
307.03	16.6777840883142\\
307.18	16.5852133640955\\
307.31	16.5175173509133\\
307.44	16.4626819419216\\
307.56	16.4242955285729\\
307.68	16.3982330813157\\
307.79	16.3855014610539\\
307.9	16.3836138636377\\
308.01	16.3926014828714\\
308.12	16.4123640450891\\
308.24	16.445937674502\\
308.36	16.4915855765927\\
308.49	16.5539100133886\\
308.63	16.6348301246799\\
308.78	16.7356642633712\\
308.95	16.8648277840902\\
309.15	17.0321734098793\\
309.45	17.300358878039\\
309.81	17.6191988047332\\
310.01	17.7808235303957\\
310.17	17.896503176433\\
310.32	17.9911048720859\\
310.46	18.0654010480338\\
310.59	18.120992437479\\
310.71	18.1600279474395\\
310.83	18.1867052436921\\
310.94	18.1999812095221\\
311.05	18.202405000235\\
311.16	18.1939554792571\\
311.27	18.1747429352046\\
311.39	18.1417944896554\\
311.51	18.0968100767852\\
311.64	18.0352613429199\\
311.78	17.9552584584579\\
311.93	17.8555188142492\\
312.1	17.7277562705658\\
312.3	17.562302833379\\
312.61	17.2885554224808\\
312.95	16.9919094333472\\
313.15	16.8326003527103\\
313.31	16.7187351645296\\
313.46	16.6258072200233\\
313.6	16.5530525466212\\
313.73	16.498877574829\\
313.85	16.4611392150769\\
313.97	16.4357515662676\\
314.08	16.423653249433\\
314.19	16.422404730806\\
314.3	16.4320290541281\\
314.41	16.4524178247956\\
314.53	16.4866532330053\\
314.65	16.53293084618\\
314.78	16.595890154768\\
314.92	16.6774262206106\\
315.07	16.7788280594625\\
315.24	16.9085026761585\\
315.44	17.0762487826697\\
315.75	17.3536506094032\\
316.09	17.6544496527083\\
316.29	17.8162690313184\\
316.46	17.9389409002159\\
316.61	18.0328319680532\\
316.74	18.101615787337\\
316.87	18.1574953528964\\
316.99	18.1968147328109\\
317.11	18.2237883018457\\
317.22	18.2373426506369\\
317.33	18.2400474368966\\
317.44	18.2318777144052\\
317.55	18.2129399770033\\
317.67	18.1802812422653\\
317.79	18.1355714563102\\
317.92	18.0742980192259\\
318.06	17.9945598343008\\
318.21	17.8950605731594\\
318.38	17.7675085222252\\
318.58	17.602208767733\\
318.89	17.3284813066857\\
319.24	17.0232036736643\\
319.44	16.8643881883602\\
319.6	16.7510675249608\\
319.75	16.6587565023759\\
319.88	16.5913236921716\\
320.01	16.5367808022785\\
320.13	16.4986849791894\\
320.25	16.4729274752102\\
320.36	16.4604833328744\\
320.47	16.4588863830037\\
320.58	16.4681634789472\\
320.69	16.4882100215493\\
320.81	16.5220821784634\\
320.93	16.5680116374506\\
321.06	16.6306160137775\\
321.2	16.7118016473008\\
321.35	16.8128712886223\\
321.52	16.9422314233774\\
321.72	17.109701623277\\
322.03	17.3868943769036\\
322.38	17.6962365356735\\
322.58	17.8574433599499\\
322.74	17.9727091944194\\
322.89	18.0668664311017\\
323.03	18.1407055562986\\
323.16	18.1958425298682\\
323.28	18.2344385353452\\
323.4	18.2606624985862\\
323.51	18.2735154326418\\
323.62	18.2755134761067\\
323.73	18.2666398332461\\
323.84	18.2470091146481\\
323.96	18.2136162535751\\
324.08	18.1682049089891\\
324.21	18.1062193022282\\
324.35	18.0257825014147\\
324.5	17.9256275824434\\
324.67	17.7974654115573\\
324.87	17.6316494053684\\
325.19	17.3486487126171\\
325.52	17.0609590838454\\
325.72	16.9018256743446\\
325.88	16.7881808898591\\
326.03	16.695516403462\\
326.16	16.6277439007835\\
326.29	16.5728356849281\\
326.41	16.5343846655163\\
326.53	16.5082594468543\\
326.64	16.4954713266635\\
326.75	16.4935276820245\\
326.86	16.5024591756149\\
326.97	16.5221650047729\\
327.09	16.5556754395964\\
327.21	16.6012581498455\\
327.34	16.6635089844686\\
327.48	16.7443455415129\\
327.63	16.8450842926428\\
327.8	16.9741312735708\\
328	17.1413269696158\\
328.3	17.4092592480565\\
328.66	17.7277492374841\\
328.86	17.8891588850912\\
329.02	18.0046569665179\\
329.17	18.0990817152708\\
329.31	18.1732077377508\\
329.44	18.2286375978489\\
329.56	18.2675216738339\\
329.68	18.2940459621736\\
329.79	18.3071808598595\\
329.9	18.3094633495617\\
330.01	18.3008728256691\\
330.12	18.2815201052928\\
330.24	18.2484202930694\\
330.36	18.2032867690607\\
330.49	18.1415797649065\\
330.63	18.0614110585028\\
330.78	17.9614999904006\\
330.95	17.833552063182\\
331.15	17.6678939656623\\
331.46	17.3938604329662\\
331.8	17.0969451919856\\
332	16.9374984481111\\
332.16	16.823533072719\\
332.31	16.7305182889269\\
332.45	16.6576878791664\\
332.58	16.6034463785586\\
332.7	16.5656491663016\\
332.82	16.540204458141\\
332.93	16.528054840063\\
333.04	16.5267554367155\\
333.15	16.5363287606618\\
333.26	16.5566658886222\\
333.38	16.5908436152118\\
333.5	16.6370615089799\\
333.63	16.6999531003064\\
333.77	16.7814119022104\\
333.92	16.882725043725\\
334.09	17.0122906491262\\
334.29	17.1798956237579\\
334.6	17.4570487705593\\
334.94	17.757532130354\\
335.14	17.9191458704501\\
335.31	18.041632557049\\
335.46	18.1353532925026\\
335.59	18.2039850143717\\
335.72	18.2597090750279\\
335.84	18.2988825565541\\
335.96	18.3257086279896\\
336.07	18.3391269370803\\
336.18	18.3416954288545\\
336.29	18.3333896880413\\
336.4	18.3143167371645\\
336.52	18.2815120254315\\
336.64	18.2366584933744\\
336.77	18.1752325715224\\
336.91	18.0953347661366\\
337.06	17.9956706948426\\
337.23	17.8679407219427\\
337.43	17.7024450468123\\
337.74	17.4284449515368\\
338.09	17.1229060215272\\
338.29	16.963962277919\\
338.45	16.8505488999363\\
338.6	16.7581579941213\\
338.73	16.6906606913889\\
338.86	16.6360569608887\\
338.98	16.5979075492583\\
339.1	16.5720982635694\\
339.21	16.5596076703509\\
339.32	16.557964698347\\
339.43	16.5671956697551\\
339.54	16.5871954565606\\
339.66	16.6210152763315\\
339.78	16.6668903735044\\
339.91	16.7294328502004\\
340.05	16.8105474988179\\
340.2	16.9115351835169\\
340.37	17.0407939584842\\
340.57	17.2081320369455\\
340.88	17.4850900717445\\
341.23	17.7941223107196\\
341.43	17.9551317315851\\
341.59	18.0702301356885\\
341.74	18.1642236757895\\
341.88	18.2379050166281\\
342.01	18.2928919500932\\
342.13	18.3313471313108\\
342.25	18.3574287012425\\
342.36	18.370150301957\\
342.47	18.3720167839903\\
342.58	18.3630118826133\\
342.69	18.3432507367711\\
342.81	18.3097171493466\\
342.93	18.2641673384899\\
343.06	18.2020349974802\\
343.2	18.1214448013249\\
343.35	18.0211317739465\\
343.52	17.8927993082201\\
343.72	17.7267963835778\\
344.04	17.4435293316087\\
344.37	17.1556081715833\\
344.57	16.9963546967656\\
344.73	16.8826237626968\\
344.88	16.7898855607832\\
345.01	16.722053923745\\
345.14	16.6670902392649\\
345.26	16.6285906035973\\
345.38	16.6024185894051\\
345.49	16.5895886017119\\
345.6	16.5876035307355\\
345.71	16.5964935080358\\
345.82	16.6161572019164\\
345.94	16.6496203537089\\
346.06	16.69515376964\\
346.19	16.7573482083126\\
346.33	16.8381197217809\\
346.48	16.9387828956675\\
346.65	17.0677357594572\\
346.85	17.2348078644551\\
347.15	17.5025263746404\\
347.51	17.8207135883548\\
347.71	17.981934287909\\
347.87	18.0972716712821\\
348.02	18.1915390048629\\
348.16	18.2655130764471\\
348.29	18.3207982860531\\
348.41	18.3595464883464\\
348.53	18.3859333096241\\
348.64	18.3989413678649\\
348.75	18.4010967689294\\
348.86	18.3923794382021\\
348.97	18.3729007213415\\
349.09	18.3396649929228\\
349.21	18.2943977891317\\
349.34	18.2325492105825\\
349.48	18.1522326377798\\
349.63	18.0521693558584\\
349.8	17.9240577820691\\
350	17.7582205512566\\
350.31	17.4839403689233\\
350.65	17.1867990420338\\
350.85	17.0272399683228\\
351.01	16.913194642779\\
351.16	16.8201119687971\\
351.3	16.7472234888442\\
351.43	16.6929318471105\\
351.55	16.6550908955043\\
351.67	16.6296042279387\\
351.78	16.61741713873\\
351.89	16.6160806698188\\
352	16.6256168025949\\
352.11	16.6459160850657\\
352.23	16.6800511689227\\
352.35	16.7262243688518\\
352.48	16.7890645053525\\
352.62	16.8704635386094\\
352.77	16.9717067064134\\
352.94	17.1011844931994\\
353.14	17.2686732299684\\
353.45	17.5456161967235\\
353.79	17.8458259730199\\
353.99	18.0072587755139\\
354.16	18.1295812375058\\
354.31	18.2231501032001\\
354.44	18.2916457060604\\
354.57	18.3472302191722\\
354.69	18.3862725134329\\
354.81	18.4129657803605\\
354.92	18.4262615025718\\
355.03	18.4287071375372\\
355.14	18.4202788009649\\
355.25	18.401084044108\\
355.37	18.3681479646286\\
355.49	18.3231652779654\\
355.62	18.2616026589149\\
355.76	18.1815622121535\\
355.91	18.081751496529\\
356.08	17.9538641575066\\
356.28	17.7881967023062\\
356.59	17.5139613021004\\
356.94	17.2082030975238\\
357.14	17.0491550525784\\
357.3	16.9356680976387\\
357.45	16.843215228262\\
357.58	16.7756689467009\\
357.71	16.7210198741276\\
357.83	16.6828311670528\\
357.95	16.6569843801965\\
358.06	16.6444604156533\\
358.17	16.6427844906542\\
358.28	16.6519823962514\\
358.39	16.6719484755386\\
358.51	16.7057301806582\\
358.63	16.7515651258632\\
358.76	16.8140610824524\\
358.9	16.8951212915836\\
359.05	16.9960447267231\\
359.22	17.125222184012\\
359.42	17.2924516836719\\
359.73	17.5692114100846\\
360.08	17.877974714762\\
360.28	18.0388100917787\\
360.44	18.153759720649\\
360.59	18.247607026792\\
360.73	18.3211468583461\\
360.86	18.3759988439629\\
360.98	18.4143271148205\\
361.1	18.4402801886015\\
361.21	18.4528831803294\\
361.32	18.4546308112325\\
361.43	18.4455073476157\\
361.54	18.4256284568246\\
361.66	18.3919679624004\\
361.78	18.3462934881444\\
361.91	18.2840293475284\\
362.05	18.2033018181999\\
362.2	18.1028478676479\\
362.37	17.9743645538026\\
362.57	17.8081975493185\\
362.89	17.5247005928327\\
363.22	17.2365853879127\\
363.42	17.07723451613\\
363.58	16.9634355407414\\
363.73	16.8706405791039\\
363.86	16.8027644868995\\
363.99	16.7477599985787\\
364.11	16.7092252707844\\
364.23	16.6830199732414\\
364.34	16.6701604937928\\
364.45	16.6681463623025\\
364.56	16.6770071792175\\
364.67	16.69664108378\\
364.79	16.7300704094478\\
364.91	16.7755679759426\\
365.04	16.8377205702031\\
365.18	16.9184426947189\\
365.33	17.0190470450665\\
365.5	17.1479247547672\\
365.7	17.3148955439306\\
366	17.5824336267401\\
366.36	17.9003579551821\\
366.56	18.0614118102771\\
366.72	18.1766061481491\\
366.87	18.2707325910862\\
367.01	18.3445701129208\\
367.14	18.3997249542153\\
367.26	18.4383504501883\\
367.38	18.464612956227\\
367.49	18.4775062172034\\
367.6	18.4795465587631\\
367.71	18.4707144373124\\
367.82	18.4511217270953\\
367.94	18.4177631620527\\
368.06	18.3723753427365\\
368.19	18.3103993255664\\
368.33	18.2299500896931\\
368.48	18.1297508606624\\
368.65	18.0014940480432\\
368.85	17.8354993028451\\
369.16	17.5610059026595\\
369.5	17.2636750527787\\
369.7	17.104025108111\\
369.86	16.9899169745171\\
370.01	16.8967824614278\\
370.15	16.8238508755288\\
370.28	16.7695229738155\\
370.4	16.7316510842428\\
370.52	16.7061352472733\\
370.63	16.6939224011725\\
370.74	16.6925605714719\\
370.85	16.7020712083911\\
370.96	16.7223443311992\\
371.08	16.7564495096144\\
371.2	16.8025907415355\\
371.33	16.8653931964321\\
371.47	16.9467472782711\\
371.62	17.047936329819\\
371.79	17.1773442465598\\
371.99	17.3447378290225\\
372.3	17.6215032236991\\
372.64	17.921475076413\\
372.84	18.0827478655912\\
373.01	18.2049238577122\\
373.16	18.2983564957867\\
373.29	18.366729518006\\
373.42	18.4221880050269\\
373.54	18.461111578324\\
373.66	18.4876844925993\\
373.77	18.5008690294466\\
373.88	18.5032031970001\\
373.99	18.4946636419714\\
374.1	18.4753584443772\\
374.22	18.442303381893\\
374.34	18.3972039111302\\
374.47	18.3355179802919\\
374.61	18.25534928877\\
374.76	18.1554073327275\\
374.93	18.0273800593507\\
375.13	17.8615612972156\\
375.44	17.5871222527851\\
375.78	17.2895373645556\\
375.98	17.1295919922775\\
376.15	17.0085040930284\\
376.3	16.9160044599888\\
376.43	16.8484223585594\\
376.56	16.7937410898281\\
376.68	16.755525210571\\
376.8	16.729653034946\\
376.91	16.7171067926279\\
377.02	16.7154089991448\\
377.13	16.7245849144052\\
377.24	16.7445283525907\\
377.36	16.778284005127\\
377.48	16.8240908495043\\
377.61	16.8865533289159\\
377.75	16.9675731300747\\
377.9	17.0684473321847\\
378.07	17.1975604685277\\
378.27	17.3647013548951\\
378.58	17.6412936520106\\
378.93	17.949822784073\\
379.13	18.1105039313284\\
379.29	18.2253206097979\\
379.44	18.319036496261\\
379.58	18.392448626333\\
379.71	18.4471784692884\\
379.83	18.4853916359735\\
379.95	18.5112280063656\\
380.06	18.5237231873534\\
380.17	18.5253627541169\\
380.28	18.5161315040187\\
380.39	18.4961456328346\\
380.51	18.4623699618303\\
380.63	18.4165825413645\\
380.76	18.3541992799118\\
380.9	18.2733480543056\\
381.05	18.1727677719462\\
381.22	18.0441501226109\\
381.42	17.8778384323626\\
381.74	17.5941425302684\\
382.07	17.3058651174052\\
382.27	17.1464361011675\\
382.43	17.0325844640282\\
382.58	16.9397471433067\\
382.71	16.8718390628837\\
382.84	16.8168062252259\\
382.96	16.7782478908564\\
383.08	16.7520207851311\\
383.19	16.7391423237652\\
383.3	16.7371096329537\\
383.41	16.745951782034\\
383.52	16.7655663811685\\
383.64	16.7989733077569\\
383.76	16.844446441427\\
383.89	16.906569547374\\
384.03	16.9872555754864\\
384.18	17.087815327922\\
384.35	17.2166339850307\\
384.55	17.3835223722795\\
384.85	17.6509083382172\\
385.21	17.9686036555778\\
385.41	18.1295094377882\\
385.57	18.2445757227187\\
385.72	18.3385753104818\\
385.86	18.4122893647716\\
385.99	18.4673259703056\\
386.11	18.5058399462299\\
386.23	18.5319893108215\\
386.34	18.5447780062253\\
386.45	18.546713509514\\
386.56	18.537776808138\\
386.67	18.5180803049533\\
386.79	18.4846100191488\\
386.91	18.4391126878664\\
387.04	18.3770212471094\\
387.18	18.2964522714465\\
387.33	18.1961309234075\\
387.5	18.0677445211563\\
387.7	17.9016106419385\\
388.01	17.626932449586\\
388.35	17.3294431664184\\
388.55	17.1697205977516\\
388.71	17.0555642323646\\
388.86	16.9623915285554\\
389	16.8894295607367\\
389.13	16.8350772018774\\
389.25	16.7971852588348\\
389.37	16.7716511270281\\
389.48	16.7594224837105\\
389.59	16.7580452446181\\
389.7	16.7675403288017\\
389.81	16.7877972267744\\
389.93	16.8218833282394\\
390.05	16.8680034106609\\
390.18	16.9307798926327\\
390.32	17.0121016190168\\
390.47	17.1132500343609\\
390.64	17.2426033385855\\
390.84	17.40991968924\\
391.15	17.6865352315056\\
391.49	17.9862994766496\\
391.69	18.1474300425796\\
391.86	18.269474661173\\
392.01	18.3627843726118\\
392.14	18.4310463270323\\
392.27	18.4863902871699\\
392.39	18.5252057420594\\
392.51	18.5516688946367\\
392.62	18.564751944318\\
392.73	18.5669843329415\\
392.84	18.5583432382424\\
392.95	18.538937269024\\
393.07	18.5057737606577\\
393.19	18.4605680314761\\
393.32	18.398770178808\\
393.46	18.3184854937419\\
393.61	18.2184254065429\\
393.78	18.0902730348151\\
393.98	17.9243203913572\\
394.29	17.6497046524134\\
394.63	17.3519701922835\\
394.83	17.1919574190243\\
395	17.0708229957262\\
395.15	16.9782895377975\\
395.28	16.9106828177278\\
395.41	16.8559805427128\\
395.53	16.8177478104066\\
395.65	16.791860555632\\
395.76	16.7793014777055\\
395.87	16.7775912499671\\
395.98	16.7867546011848\\
396.09	16.8066848166121\\
396.21	16.840424682019\\
396.33	16.886213681466\\
396.46	16.9486537833814\\
396.6	17.0296451172917\\
396.75	17.1304828651128\\
396.92	17.2595461441867\\
397.12	17.4266154072242\\
397.43	17.7030665525518\\
397.78	18.0113910952923\\
397.98	18.1719348765527\\
398.14	18.2866320740397\\
398.29	18.3802291509348\\
398.42	18.4487734387332\\
398.55	18.5044252833976\\
398.67	18.5435428295558\\
398.79	18.5703205064367\\
398.9	18.5836986975796\\
399.01	18.5862288677102\\
399.12	18.5778843850845\\
399.23	18.5587700633583\\
399.35	18.5259146676369\\
399.47	18.4810019966718\\
399.6	18.4194994382614\\
399.74	18.3395010189312\\
399.89	18.2397044494439\\
400.06	18.1117888135041\\
400.26	17.9460207396875\\
400.57	17.6714727923852\\
400.92	17.3651264238057\\
401.12	17.2056356687267\\
401.28	17.0917444750727\\
401.43	16.9988770661217\\
401.56	16.9309476203914\\
401.69	16.8758970454397\\
401.81	16.8373248906603\\
401.93	16.8110857537929\\
402.04	16.7981972648133\\
402.15	16.7961549613643\\
402.26	16.8049873816765\\
402.37	16.8245916068195\\
402.49	16.8579858689827\\
402.61	16.9034442953226\\
402.74	16.9655484384983\\
402.88	17.0462096931885\\
403.03	17.1467369652651\\
403.2	17.2755102850126\\
403.4	17.4423323810929\\
403.7	17.7095903451579\\
404.06	18.027085507191\\
404.26	18.1878592083473\\
404.42	18.3028102136011\\
404.57	18.396694904819\\
404.71	18.4702966387301\\
404.84	18.5252253471725\\
404.96	18.5636373359698\\
405.08	18.5896830820127\\
405.19	18.6023759323828\\
405.3	18.6042153095558\\
405.41	18.5951827320445\\
405.52	18.5753911313344\\
405.64	18.5418186012051\\
405.76	18.4962212245018\\
405.89	18.4340246044449\\
406.03	18.3533469083802\\
406.18	18.2529152329942\\
406.35	18.1244125865218\\
406.55	17.9581552487689\\
406.86	17.6833165083053\\
407.2	17.3856953091754\\
407.4	17.2259156799463\\
407.56	17.1117235151758\\
407.71	17.0185242614162\\
407.85	16.9455427637752\\
407.98	16.8911760139061\\
408.1	16.853273300038\\
408.22	16.827730147279\\
408.33	16.8154942001371\\
408.44	16.814110037723\\
408.55	16.8235980479199\\
408.66	16.8438471924735\\
408.78	16.8779234501457\\
408.9	16.924031607432\\
409.03	16.9867920995558\\
409.17	17.0680922097893\\
409.32	17.1692114817373\\
409.49	17.2985231814582\\
409.69	17.4657775802323\\
410	17.7422669028883\\
410.34	18.0418493881374\\
410.54	18.2028528998899\\
410.7	18.3180577619609\\
410.85	18.4122302525222\\
410.99	18.4861378509383\\
411.12	18.5413770918036\\
411.24	18.5800934717324\\
411.36	18.606455896744\\
411.47	18.6194457323878\\
411.58	18.6215846074241\\
411.69	18.6128502306294\\
411.8	18.5933517396091\\
411.92	18.5600887763405\\
412.04	18.5147857705242\\
412.17	18.4528857159302\\
412.31	18.3724954928728\\
412.46	18.2723284630645\\
412.63	18.1440636560737\\
412.83	17.97799200562\\
413.14	17.7032225775822\\
413.48	17.4053637083886\\
413.68	17.2452983025916\\
413.84	17.1308075050526\\
413.99	17.0372784570271\\
414.13	16.9639518744461\\
414.26	16.9092381447279\\
414.38	16.8709973674046\\
414.5	16.8451038330916\\
414.61	16.8325399784904\\
414.72	16.8308253683857\\
414.83	16.8399842004047\\
414.94	16.8599092308654\\
415.06	16.8936420695788\\
415.18	16.9394219760849\\
415.31	17.0018491722456\\
415.45	17.0828222280315\\
415.6	17.1836344254849\\
415.77	17.3126601886813\\
415.97	17.4796723251948\\
416.28	17.7560047403435\\
416.63	18.0641499372916\\
416.83	18.2245707435246\\
416.99	18.339159955117\\
417.14	18.432648984875\\
417.27	18.5010950664529\\
417.4	18.5566452125155\\
417.52	18.5956664510582\\
417.64	18.6223461467596\\
417.75	18.6356336225051\\
417.86	18.6380727593984\\
417.97	18.6296374567096\\
418.08	18.610433057062\\
418.2	18.5774808522121\\
418.32	18.5324735299284\\
418.45	18.4708715917305\\
418.59	18.3907706498509\\
418.74	18.2908703438191\\
418.91	18.1628458793335\\
419.11	17.9969630124421\\
419.42	17.7222678673356\\
419.77	17.4158014245739\\
419.97	17.2562629469994\\
420.13	17.1423433932331\\
420.28	17.0494563793228\\
420.41	16.9815146433995\\
420.54	16.926455396679\\
420.66	16.887877781195\\
420.78	16.8616349647867\\
420.89	16.8487440967253\\
421	16.8466998223854\\
421.11	16.8555301488905\\
421.22	16.8751316282121\\
421.34	16.9085215398288\\
421.46	16.9539735645944\\
421.59	17.016067733698\\
421.73	17.096713884348\\
421.88	17.1972190236721\\
422.05	17.325958717691\\
422.25	17.4927282795783\\
422.55	17.7598788336179\\
422.91	18.0771984813942\\
423.11	18.2378537585398\\
423.27	18.3527003931968\\
423.42	18.4464804018604\\
423.56	18.5199793369404\\
423.69	18.5748089798376\\
423.81	18.6131271252975\\
423.93	18.6390773885483\\
424.04	18.6516818446315\\
424.15	18.6534325397324\\
424.26	18.6443115234412\\
424.37	18.6244322558841\\
424.49	18.5907655800162\\
424.61	18.5450762485405\\
424.74	18.482783205091\\
424.88	18.4020062076274\\
425.03	18.3014742846508\\
425.2	18.172866802597\\
425.4	18.0064994076647\\
425.71	17.7315208471233\\
426.05	17.4337904043783\\
426.25	17.2739670212429\\
426.41	17.159749686489\\
426.56	17.0665338350504\\
426.7	16.9935420852576\\
426.83	16.9391695497887\\
426.95	16.9012640003989\\
427.07	16.8757197541862\\
427.18	16.8634837632487\\
427.29	16.8620999309995\\
427.4	16.8715881141536\\
427.51	16.8918367456852\\
427.63	16.9259110507006\\
427.75	16.9720151661659\\
427.88	17.0347681998467\\
428.02	17.1160558712646\\
428.17	17.2171558207435\\
428.34	17.3464370313695\\
428.54	17.5136425347885\\
428.85	17.7900258317821\\
429.19	18.0894486445757\\
429.39	18.250338065364\\
429.55	18.3654419981962\\
429.7	18.4595130080673\\
429.84	18.5333207719693\\
429.97	18.5884636771615\\
430.09	18.6270887130266\\
430.21	18.6533581339141\\
430.32	18.6662618288211\\
430.43	18.668314257356\\
430.54	18.6594936593508\\
430.65	18.6399097012221\\
430.77	18.6065549720224\\
430.89	18.5611623711739\\
431.02	18.4991684280612\\
431.16	18.4186816102006\\
431.31	18.3184172085516\\
431.48	18.1900507990729\\
431.68	18.0238728667806\\
431.99	17.7489694321632\\
432.33	17.4510076828519\\
432.53	17.2909022800333\\
432.69	17.176389333388\\
432.84	17.0828465363788\\
432.98	17.0095123777634\\
433.11	16.9547953643132\\
433.23	16.916554076555\\
433.35	16.8906617897593\\
433.46	16.8781000516801\\
433.57	16.8763879460915\\
433.68	16.8855491394804\\
433.79	16.9054758592252\\
433.91	16.9392091632152\\
434.03	16.9849874612127\\
434.16	17.0474098512327\\
434.3	17.1283733416257\\
434.45	17.2291693123323\\
434.62	17.3581681120877\\
434.82	17.5251355172132\\
435.13	17.8013683731376\\
435.48	18.1093558088888\\
435.68	18.269665946008\\
435.84	18.3841570019373\\
435.99	18.4775471888414\\
436.12	18.5459030322924\\
436.25	18.6013594396117\\
436.37	18.6402917108496\\
436.49	18.6668807587672\\
436.6	18.6800842353515\\
436.71	18.6824390494853\\
436.82	18.6739196314671\\
436.93	18.6546318528955\\
437.05	18.6215901403715\\
437.17	18.576495461388\\
437.3	18.5148020381713\\
437.44	18.4346070667667\\
437.59	18.3346121134047\\
437.76	18.2064891083131\\
437.96	18.0405035337327\\
438.27	17.7656798841208\\
438.62	17.459114414779\\
438.82	17.2995402141959\\
438.98	17.1856018853473\\
439.13	17.0927042406834\\
439.26	17.0247579830097\\
439.39	16.9696978244247\\
439.51	16.9311219036522\\
439.63	16.9048825558549\\
439.74	16.8919958548057\\
439.85	16.8899561495692\\
439.96	16.8987909161618\\
440.07	16.9183961774543\\
440.19	16.9517888527896\\
440.31	16.9972415829752\\
440.44	17.0593334690395\\
440.58	17.1399727887459\\
440.73	17.2404646483551\\
440.9	17.3691807363541\\
441.1	17.5359095333168\\
441.4	17.8029702937662\\
441.76	18.1201355085913\\
441.96	18.2806840466098\\
442.12	18.3954356450048\\
442.27	18.4891197112661\\
442.41	18.5625239956964\\
442.54	18.6172621312755\\
442.66	18.6554934034998\\
442.78	18.6813551476554\\
442.89	18.6938775872468\\
443	18.6955459727423\\
443.11	18.6863428848228\\
443.22	18.6663823122603\\
443.34	18.6326284247851\\
443.46	18.5868540663307\\
443.59	18.5244720974182\\
443.73	18.4436038648477\\
443.88	18.3429803269917\\
444.05	18.2142777807884\\
444.25	18.0478118075315\\
444.57	17.7637360242645\\
444.9	17.4748909173438\\
445.1	17.3150351786941\\
445.26	17.2008017787321\\
445.41	17.1075778540501\\
445.55	17.0345837983688\\
445.68	16.9802128474265\\
445.8	16.9423112584003\\
445.92	16.9167727076015\\
446.03	16.9045428898313\\
446.14	16.9031655988118\\
446.25	16.9126601600892\\
446.36	16.9329144778653\\
446.48	16.9669935863316\\
446.6	17.0131004090632\\
446.73	17.075853287893\\
446.87	17.1571363767016\\
447.02	17.2582254105073\\
447.19	17.3874856465728\\
447.39	17.5546534304058\\
447.7	17.8309479866123\\
448.04	18.1302300331708\\
448.24	18.2910164598686\\
448.4	18.406028328257\\
448.55	18.50000615812\\
448.69	18.5737218261634\\
448.82	18.6287755742032\\
448.94	18.6673158860993\\
449.06	18.693498917028\\
449.17	18.706322529009\\
449.28	18.7082945639262\\
449.39	18.6993937926812\\
449.5	18.6797304105049\\
449.62	18.6462905021982\\
449.74	18.6008148872728\\
449.87	18.5387341783521\\
450.01	18.4581584284958\\
450.16	18.3578048560851\\
450.33	18.229346127183\\
450.53	18.0630728184249\\
450.84	17.7880522459091\\
451.18	17.4900060680013\\
451.38	17.3298714972647\\
451.54	17.2153450514428\\
451.69	17.1217966039105\\
451.83	17.0484624183121\\
451.96	16.9937491227183\\
452.08	16.9555137804697\\
452.2	16.9296291903499\\
452.31	16.9170754745562\\
452.42	16.9153717735387\\
452.53	16.9245412226433\\
452.64	16.9444755203094\\
452.76	16.9782157070356\\
452.88	17.0239988071999\\
453.01	17.0864233283329\\
453.15	17.1673847153518\\
453.3	17.2681724441651\\
453.47	17.3971533173415\\
453.67	17.5640866056484\\
453.98	17.8402363191452\\
454.32	18.1396734230802\\
454.52	18.3006971682063\\
454.69	18.4226958046357\\
454.84	18.5159950324636\\
454.97	18.5842674631912\\
455.1	18.6396369505858\\
455.22	18.6784865430417\\
455.34	18.7049912262152\\
455.45	18.7181164583105\\
455.56	18.7203926998081\\
455.67	18.7117949120477\\
455.78	18.692429495605\\
455.9	18.6593045331944\\
456.02	18.6141287498707\\
456.15	18.5523506088581\\
456.29	18.4720688884655\\
456.44	18.3719870799088\\
456.61	18.243774354575\\
456.81	18.0776964343287\\
457.12	17.8027603087197\\
457.47	17.4961138603201\\
457.67	17.3365142255508\\
457.83	17.2225653398691\\
457.98	17.1296647586234\\
458.11	17.0617206392614\\
458.24	17.0066662212065\\
458.36	16.968098128992\\
458.48	16.941868377085\\
458.59	16.9289914539445\\
458.7	16.9269619231782\\
458.81	16.9358067296939\\
458.92	16.9554213672642\\
459.04	16.9888229028984\\
459.16	17.034282428521\\
459.29	17.096378621678\\
459.43	17.1770181989483\\
459.58	17.2775043638809\\
459.75	17.4062054300949\\
459.95	17.5729035449207\\
460.26	17.8489071851214\\
460.61	18.1569184460714\\
460.81	18.3173702562203\\
460.97	18.4320348162512\\
461.12	18.5256304294039\\
461.26	18.5989470457305\\
461.39	18.653600151451\\
461.51	18.6917505243006\\
461.63	18.7175297181616\\
461.74	18.7299756082543\\
461.85	18.7315671469445\\
461.96	18.7222874460159\\
462.07	18.7022510228866\\
462.19	18.6684158693197\\
462.31	18.6225624243868\\
462.44	18.5600979598438\\
462.58	18.479145409882\\
462.73	18.3784376611314\\
462.9	18.2496484319483\\
463.1	18.0830937266184\\
463.42	17.7989083035462\\
463.75	17.5099928406727\\
463.95	17.3501145240888\\
464.11	17.235872868693\\
464.26	17.142648182387\\
464.4	17.0696586361497\\
464.53	17.0152955905617\\
464.65	16.9774037899025\\
464.77	16.9518767561595\\
464.88	16.9396584424628\\
464.99	16.9382930182177\\
465.1	16.9477992778008\\
465.21	16.9680645966445\\
465.33	17.0021543004473\\
465.45	17.0482696159779\\
465.58	17.1110286004757\\
465.72	17.1923138405119\\
465.87	17.293399164038\\
466.04	17.4226465799898\\
466.24	17.5897862220835\\
466.55	17.8660068506606\\
466.89	18.1651643340639\\
467.09	18.3258572775762\\
467.25	18.4407846798561\\
467.4	18.5346764450138\\
467.54	18.6083066512214\\
467.67	18.6632773964106\\
467.79	18.7017386603065\\
467.91	18.7278409725791\\
468.02	18.7405896962684\\
468.13	18.7424865283438\\
468.24	18.7335107707866\\
468.35	18.7137731476423\\
468.47	18.6802537100936\\
468.59	18.6347007263311\\
468.72	18.5725393620041\\
468.86	18.491881254363\\
469.01	18.3914455476946\\
469.18	18.2629024647414\\
469.38	18.096543137486\\
469.69	17.8214199029463\\
470.03	17.523305130833\\
470.23	17.3631506849846\\
470.39	17.2486181624323\\
470.54	17.1550710132468\\
470.68	17.0817432777385\\
470.81	17.0270397069841\\
470.93	16.9888158487545\\
471.05	16.9629444876537\\
471.16	16.9504038600285\\
471.27	16.9487136242632\\
471.38	16.9578963845609\\
471.49	16.9778433104265\\
471.61	17.0115958833647\\
471.73	17.0573892830159\\
471.86	17.1198218837795\\
472	17.2007875655369\\
472.15	17.301573898479\\
472.32	17.4305445926757\\
472.52	17.5974528640053\\
472.83	17.873533508803\\
473.17	18.1728513601144\\
473.37	18.33378471732\\
473.54	18.4556959520656\\
473.69	18.5489109809494\\
473.82	18.6171058519831\\
473.95	18.6723942672664\\
474.07	18.7111665743798\\
474.19	18.7375922819537\\
474.3	18.7506442058773\\
474.41	18.7528468075108\\
474.52	18.7441755792462\\
474.63	18.724737450636\\
474.75	18.691534607785\\
474.87	18.6462830853094\\
475	18.5844260339238\\
475.14	18.5040638129379\\
475.29	18.4039018371302\\
475.46	18.2756069625334\\
475.66	18.1094455914389\\
475.97	17.8344107495145\\
476.32	17.5276988151243\\
476.52	17.3680825783607\\
476.68	17.2541301902518\\
476.83	17.1612332765986\\
476.96	17.0932970117664\\
477.09	17.0382540435228\\
477.21	16.9996990437712\\
477.33	16.9734841456776\\
477.44	16.9606218149361\\
477.55	16.9586072680785\\
477.66	16.9674669189029\\
477.77	16.9870957320877\\
477.89	17.0205113579165\\
478.01	17.0659829029023\\
478.14	17.1280890557086\\
478.28	17.2087349701887\\
478.43	17.3092219455667\\
478.6	17.437915351656\\
478.8	17.6045914307401\\
479.11	17.8805306394754\\
479.46	18.1884236868267\\
479.66	18.3487873546877\\
479.82	18.4633717357633\\
479.97	18.5568853194762\\
480.11	18.6301202571856\\
480.24	18.6846938897199\\
480.36	18.7227684882557\\
480.48	18.7484702529426\\
480.59	18.7608442844761\\
480.7	18.7623636640529\\
480.81	18.7530120345696\\
480.92	18.7329044420868\\
481.04	18.6989931254914\\
481.16	18.6530656932275\\
481.29	18.5905242526466\\
481.43	18.5094933241509\\
481.58	18.408707721289\\
481.75	18.2798390053792\\
481.95	18.1132040227079\\
482.27	17.828922460285\\
482.6	17.5399505266548\\
482.8	17.3800580280414\\
482.96	17.2658148230261\\
483.11	17.172595652797\\
483.25	17.0996164672101\\
483.38	17.0452667532584\\
483.5	17.0073897438255\\
483.62	16.9818792241873\\
483.73	16.969676990069\\
483.84	16.9683280031935\\
483.95	16.9778505267661\\
484.06	16.9981314074562\\
484.18	17.0322366764127\\
484.3	17.0783654487681\\
484.43	17.14113591014\\
484.57	17.2224290783087\\
484.72	17.3235168726166\\
484.89	17.4527584632506\\
485.09	17.6198781789828\\
485.4	17.896037585497\\
485.74	18.1950844037694\\
485.94	18.355692022523\\
486.1	18.4705414769785\\
486.25	18.5643532817949\\
486.39	18.6379037180819\\
486.52	18.6927967411698\\
486.64	18.7311838277677\\
486.76	18.7572102884752\\
486.87	18.7698885822432\\
486.98	18.7717146668779\\
487.09	18.7626683754515\\
487.2	18.7428609608197\\
487.32	18.7092668446079\\
487.44	18.6636413389983\\
487.57	18.6014045660518\\
487.71	18.5206697461094\\
487.86	18.420157948108\\
488.03	18.291537352222\\
488.23	18.1251000441447\\
488.54	17.8498865817406\\
488.88	17.551716816569\\
489.08	17.3915504774156\\
489.24	17.2770182530842\\
489.39	17.1834783700765\\
489.53	17.1101626469127\\
489.66	17.0554739591815\\
489.78	17.0172663405313\\
489.9	16.9914129583647\\
490.01	16.9788897680161\\
490.12	16.9772173418359\\
490.23	16.9864177528824\\
490.34	17.0063816417329\\
490.46	17.0401513243186\\
490.58	17.0859597412659\\
490.71	17.1484055263245\\
490.85	17.2293809929128\\
491	17.3301718040258\\
491.17	17.4591389664527\\
491.37	17.6260300277918\\
491.68	17.9020536776869\\
492.02	18.2012654833852\\
492.22	18.3621162056209\\
492.39	18.4839466200804\\
492.54	18.5770832508948\\
492.67	18.6452055851219\\
492.8	18.7004179471106\\
492.92	18.7391175981206\\
493.04	18.7654689560329\\
493.15	18.7784518093723\\
493.26	18.7805850060238\\
493.37	18.7718445694419\\
493.48	18.752337958151\\
493.6	18.7190618457432\\
493.72	18.6737391917196\\
493.85	18.6118082177568\\
493.99	18.5313708631423\\
494.14	18.4311344650393\\
494.31	18.3027639451409\\
494.51	18.1365267649264\\
494.82	17.8614050285556\\
495.17	17.554640919364\\
495.37	17.3950156685786\\
495.53	17.2810658383014\\
495.68	17.1881782653332\\
495.81	17.1202547650038\\
495.94	17.0652281502223\\
496.06	17.0266907637082\\
496.18	17.0004952347134\\
496.29	16.9876516305366\\
496.4	16.9856561971058\\
496.51	16.9945348171068\\
496.62	17.0141819261315\\
496.74	17.047616131672\\
496.86	17.093104180069\\
496.99	17.1552251441294\\
497.13	17.2358826136054\\
497.28	17.3363759819781\\
497.45	17.4650680451416\\
497.65	17.6317295077263\\
497.96	17.9076157589528\\
498.31	18.2154035122624\\
498.51	18.3756864052609\\
498.67	18.4901964939859\\
498.82	18.5836335613557\\
498.96	18.6567919613448\\
499.09	18.7112908905117\\
499.21	18.749294114438\\
499.33	18.7749228466521\\
499.44	18.7872290473421\\
499.55	18.7886802930659\\
499.66	18.7792607578413\\
499.77	18.7590860163658\\
499.89	18.7251029197662\\
500.01	18.6791058802027\\
500.14	18.6164922051611\\
500.28	18.5353880002999\\
500.43	18.4345300049783\\
500.6	18.3055879857163\\
500.8	18.1388799909112\\
501.12	17.8545138907868\\
501.45	17.5654974186816\\
501.65	17.4055979526938\\
501.81	17.2913589600366\\
501.96	17.1981506996202\\
502.1	17.1251869015859\\
502.23	17.0708551807317\\
502.35	17.0329972598938\\
502.47	17.0075075463859\\
502.58	16.9953253214828\\
502.69	16.9939966970862\\
502.8	17.0035394052284\\
502.91	17.0238397638242\\
503.03	17.0579648648669\\
503.15	17.1041113556626\\
503.28	17.1668979047226\\
503.42	17.2482039597126\\
503.57	17.3492995300086\\
503.74	17.4785412985473\\
503.94	17.6456481382788\\
504.26	17.9307652313551\\
504.59	18.220705306103\\
504.79	18.381234601913\\
504.95	18.4960117031626\\
505.1	18.5897487874164\\
505.24	18.6632243399575\\
505.37	18.7180441745645\\
505.49	18.7563612658254\\
505.61	18.7823160542021\\
505.72	18.7949277466643\\
505.83	18.796686910253\\
505.94	18.7875739091402\\
506.05	18.7677005249847\\
506.17	18.7340358969674\\
506.29	18.688342033651\\
506.42	18.6260343600875\\
506.56	18.5452276788228\\
506.71	18.4446449824054\\
506.88	18.3159527528791\\
507.08	18.1494443720773\\
507.39	17.8741513691108\\
507.73	17.5759383012214\\
507.93	17.4157669288212\\
508.09	17.3012404813642\\
508.24	17.2077129929216\\
508.38	17.1344140615674\\
508.51	17.0797446887402\\
508.63	17.041557395269\\
508.75	17.015726072433\\
508.86	17.003224055126\\
508.97	17.0015731698828\\
509.08	17.010794958615\\
509.19	17.0307795329813\\
509.31	17.0645703811567\\
509.43	17.1103978661665\\
509.56	17.1728612180769\\
509.7	17.2538511825661\\
509.85	17.354651514129\\
510.02	17.4836208503349\\
510.22	17.6505014022893\\
510.53	17.9264784195572\\
510.87	18.2255955146633\\
511.07	18.3863702564362\\
511.24	18.5081255000052\\
511.39	18.6011887125898\\
511.52	18.6692428223546\\
511.65	18.724383440286\\
511.77	18.7630144103001\\
511.89	18.789295391193\\
512	18.8022128134187\\
512.11	18.8042802425592\\
512.22	18.7954742331411\\
512.33	18.7759027726532\\
512.45	18.7425573521837\\
512.57	18.6971675256495\\
512.7	18.6351669152087\\
512.84	18.5546590393053\\
512.99	18.4543531565155\\
513.16	18.3259125817158\\
513.36	18.1596061612074\\
513.67	17.8844076930339\\
514.01	17.5859845380774\\
514.21	17.4255435369662\\
514.38	17.3040330462217\\
514.53	17.2111596897327\\
514.66	17.1432531734736\\
514.79	17.088247125922\\
514.91	17.0497312370527\\
515.03	17.0235589564952\\
515.14	17.0107376304595\\
515.25	17.0087648577278\\
515.36	17.0176659898709\\
515.47	17.0373349334038\\
515.59	17.0707915741461\\
515.71	17.1162999764013\\
515.84	17.1784399174146\\
515.98	17.2591134216025\\
516.13	17.3596179754494\\
516.3	17.4883141184237\\
516.5	17.654967332818\\
516.81	17.9308104747313\\
517.16	18.2385040231229\\
517.36	18.3987124653518\\
517.52	18.5131533151155\\
517.67	18.6065185993069\\
517.8	18.6748677903221\\
517.93	18.7303290448032\\
518.05	18.7692738820723\\
518.17	18.795881168818\\
518.28	18.8091045376534\\
518.39	18.8114805588826\\
518.5	18.8029819776259\\
518.61	18.7837129861089\\
518.73	18.7506874893213\\
518.85	18.705602537452\\
518.98	18.6439100274904\\
519.12	18.5637022129105\\
519.27	18.4636746312999\\
519.44	18.3354875460941\\
519.64	18.1693853977371\\
519.94	17.9032740574776\\
520.3	17.5872634791782\\
520.5	17.4273632482733\\
520.66	17.3131334211799\\
520.81	17.2199407068362\\
520.95	17.1469966169\\
521.08	17.092686895215\\
521.2	17.0548517557911\\
521.32	17.0293865362864\\
521.43	17.0172276967721\\
521.54	17.0159228068262\\
521.65	17.0254890673061\\
521.76	17.0458122673833\\
521.88	17.0799608651141\\
522	17.1261287340396\\
522.13	17.1889353299856\\
522.27	17.2702585293131\\
522.42	17.3713664302304\\
522.59	17.5006135301495\\
522.79	17.667713545845\\
523.11	17.9527877239773\\
523.44	18.2426412531141\\
523.64	18.4030982365126\\
523.8	18.5178077875205\\
523.95	18.6114746499554\\
524.09	18.6848795143111\\
524.22	18.7396300536672\\
524.34	18.777880741195\\
524.46	18.8037674468658\\
524.57	18.8163158268214\\
524.68	18.8180113565737\\
524.79	18.808834931402\\
524.9	18.7888988617598\\
525.02	18.7551673026767\\
525.14	18.7094086604105\\
525.27	18.6470339608868\\
525.41	18.5661595881508\\
525.56	18.4655104575085\\
525.73	18.3367516490249\\
525.93	18.1701781351441\\
526.24	17.8948147811898\\
526.58	17.5965684625745\\
526.78	17.4363979551638\\
526.94	17.3218819947132\\
527.09	17.2283713094436\\
527.23	17.155093278159\\
527.36	17.1004470293427\\
527.48	17.0622835721845\\
527.6	17.0364778149881\\
527.71	17.0240001805661\\
527.82	17.0223740419998\\
527.93	17.0316204100516\\
528.04	17.0516288674728\\
528.16	17.085444364822\\
528.28	17.1312943966856\\
528.41	17.193779078811\\
528.55	17.2747875879847\\
528.7	17.3756017690462\\
528.87	17.5045781771069\\
529.07	17.67145397155\\
529.38	17.9473932507913\\
529.72	18.2464253649943\\
529.92	18.4071298388088\\
530.08	18.522107388221\\
530.23	18.6160753100914\\
530.37	18.6897984199163\\
530.5	18.7448709944557\\
530.62	18.7834366975533\\
530.74	18.8096507137482\\
530.85	18.8225058313266\\
530.96	18.8245106180204\\
531.07	18.8156421594363\\
531.18	18.7960089720187\\
531.3	18.7625976479643\\
531.42	18.7171440516358\\
531.55	18.6550774889095\\
531.69	18.5745030567363\\
531.84	18.4741319343085\\
532.01	18.3456261113201\\
532.21	18.1792560989453\\
532.52	17.9039896381915\\
532.86	17.605535816488\\
533.06	17.4450972183789\\
533.23	17.3235994620416\\
533.38	17.2307445137906\\
533.51	17.1628586088394\\
533.64	17.1078767504014\\
533.76	17.0693856976128\\
533.88	17.0432399992175\\
533.99	17.0304440030637\\
534.1	17.0284969387614\\
534.21	17.0374236267636\\
534.32	17.0571174445197\\
534.44	17.0905998319831\\
534.56	17.1361318949362\\
534.69	17.1982943901163\\
534.83	17.278987775489\\
534.98	17.3795076294291\\
535.15	17.5082125075182\\
535.35	17.6748629403404\\
535.66	17.9506714262226\\
536.01	18.2582802882512\\
536.21	18.4184197085651\\
536.37	18.5327956577964\\
536.52	18.626093222722\\
536.65	18.6943791063677\\
536.78	18.7497735118798\\
536.9	18.7886541661259\\
537.02	18.8151955533426\\
537.13	18.8283575770226\\
537.24	18.8306718988874\\
537.35	18.8221117951044\\
537.46	18.8027819870101\\
537.58	18.7696915615802\\
537.7	18.7245437965768\\
537.83	18.6627863511753\\
537.97	18.5825130543639\\
538.12	18.4824213622009\\
538.29	18.3541702853637\\
538.49	18.1880059990584\\
538.8	17.912840054273\\
539.15	17.6057899267834\\
539.35	17.445894264574\\
539.51	17.3316778620149\\
539.66	17.2385046797963\\
539.79	17.1703096560028\\
539.92	17.1149930909472\\
540.04	17.0761751514351\\
540.16	17.0496900952721\\
540.27	17.0365761586669\\
540.38	17.0343084796522\\
540.49	17.0429156881193\\
540.6	17.062294957295\\
540.72	17.0954442122877\\
540.84	17.1406581612592\\
540.97	17.2024981818315\\
541.11	17.2828759937934\\
541.26	17.3831008958243\\
541.43	17.511533385366\\
541.63	17.6779572912079\\
541.93	17.944624093851\\
542.29	18.2614199431373\\
542.49	18.4218097736544\\
542.65	18.536455897747\\
542.8	18.6300564009155\\
542.94	18.7033941797312\\
543.07	18.7580787672613\\
543.19	18.796266135803\\
543.31	18.8220878421695\\
543.42	18.834575734939\\
543.53	18.8362104551201\\
543.64	18.8269734291076\\
543.75	18.8069774961383\\
543.87	18.7731820834663\\
543.99	18.7273617383687\\
544.12	18.6649233437106\\
544.26	18.5839848644845\\
544.41	18.483273138057\\
544.58	18.3544520972016\\
544.78	18.1878185582536\\
545.09	17.9123927567207\\
545.43	17.6141218324142\\
545.63	17.4539572622366\\
545.79	17.3394558389288\\
545.94	17.2459657473008\\
546.08	17.1727121479196\\
546.21	17.1180922973851\\
546.33	17.079955694325\\
546.45	17.0541785160509\\
546.56	17.041728022697\\
546.67	17.0401293851523\\
546.78	17.0494030830275\\
546.89	17.0694381701794\\
547.01	17.1032813087439\\
547.13	17.1491568750386\\
547.26	17.211666118976\\
547.4	17.2926966474075\\
547.55	17.3935283944874\\
547.72	17.5225160790096\\
547.92	17.6893920530247\\
548.23	17.9653012283527\\
548.57	18.2642567125986\\
548.77	18.4248958218985\\
548.93	18.5398113536903\\
549.08	18.633714216155\\
549.22	18.7073714322737\\
549.35	18.7623791413661\\
549.47	18.8008825097368\\
549.59	18.8270324922652\\
549.7	18.8398279910099\\
549.81	18.8417728201753\\
549.92	18.8328445964561\\
550.03	18.813152365241\\
550.15	18.7796780635939\\
550.27	18.7341636222932\\
550.4	18.6720342744143\\
550.54	18.59139669491\\
550.69	18.4909639829406\\
550.86	18.3623970452269\\
551.06	18.1959682987056\\
551.37	17.9206413617172\\
551.71	17.6221650949251\\
551.91	17.4617337235258\\
552.08	17.3402527936456\\
552.23	17.2474198577016\\
552.36	17.1795576823932\\
552.49	17.1246031264312\\
552.61	17.0861397790839\\
552.73	17.0600235278081\\
552.84	17.0472554838392\\
552.95	17.0453367465111\\
553.06	17.0542916051562\\
553.17	17.074012908171\\
553.29	17.1075238865174\\
553.41	17.1530824499636\\
553.54	17.2152705709216\\
553.68	17.2959871398945\\
553.83	17.3965258261538\\
554	17.5252434353088\\
554.2	17.6918957784688\\
554.51	17.9676768631161\\
554.86	18.2752092079021\\
555.06	18.4352842659497\\
555.22	18.5495990387595\\
555.37	18.6428323732789\\
555.5	18.7110579715303\\
555.63	18.7663885486512\\
555.75	18.8052078069849\\
555.87	18.8316860808027\\
555.98	18.8447893124719\\
556.09	18.8470444873725\\
556.2	18.8384254127278\\
556.31	18.8190373389734\\
556.43	18.7858847668315\\
556.55	18.7406769696329\\
556.68	18.6788576002516\\
556.82	18.5985220627296\\
556.97	18.4983697309946\\
557.14	18.3700585933092\\
557.34	18.2038367887462\\
557.65	17.9286122227114\\
558	17.6215417596222\\
558.2	17.4616552529785\\
558.36	17.3474559372488\\
558.51	17.2543057143714\\
558.64	17.1861352579652\\
558.77	17.1308468506452\\
558.89	17.0920574227517\\
559.01	17.0656026367516\\
559.12	17.0525174220725\\
559.23	17.0502788546295\\
559.34	17.0589150332294\\
559.45	17.078322601894\\
559.57	17.1115013524281\\
559.69	17.1567427229973\\
559.82	17.2186093846767\\
559.96	17.299011492291\\
560.11	17.3992564370302\\
560.28	17.5277030490315\\
560.48	17.6941305218439\\
560.78	17.9607739061383\\
561.14	18.277494753838\\
561.34	18.4378218595438\\
561.5	18.552408095872\\
561.65	18.6459455554866\\
561.79	18.71921934176\\
561.92	18.7738408482907\\
562.04	18.8119675469062\\
562.16	18.8377269022228\\
562.27	18.8501567347168\\
562.38	18.8517330716385\\
562.49	18.8424378705047\\
562.6	18.822384499322\\
562.72	18.7885278779105\\
562.84	18.7426484740033\\
562.97	18.6801492475239\\
563.11	18.5991497439901\\
563.26	18.4983787222656\\
563.43	18.3694991868711\\
563.63	18.2028100159015\\
563.94	17.927328564446\\
564.28	17.6290404698601\\
564.48	17.4688861990101\\
564.64	17.3544027955455\\
564.79	17.2609365565768\\
564.93	17.1877104253438\\
565.06	17.1331197875317\\
565.18	17.0950126321922\\
565.3	17.0692666222394\\
565.41	17.0568456398171\\
565.52	17.0552768695475\\
565.63	17.064580259887\\
565.74	17.0846443358122\\
565.86	17.1185176850264\\
565.98	17.1644213510059\\
566.11	17.2269579311629\\
566.25	17.3080134614635\\
566.4	17.4088659644557\\
566.57	17.5378685338294\\
566.77	17.7047489239726\\
567.08	17.9806345457715\\
567.42	18.2795205655839\\
567.62	18.4400985181833\\
567.78	18.5549553955874\\
567.93	18.648796349675\\
568.07	18.7223906115946\\
568.2	18.7773361837285\\
568.32	18.8157797352078\\
568.44	18.8418682012592\\
568.55	18.8546063880794\\
568.66	18.8564935661624\\
568.77	18.8475078832981\\
568.88	18.8277589138066\\
569	18.7942241491071\\
569.12	18.7486513767077\\
569.25	18.686461966176\\
569.39	18.6057641700856\\
569.54	18.5052730070436\\
569.71	18.3766485091028\\
569.91	18.2101652061707\\
570.22	17.9347842576404\\
570.56	17.6362926169747\\
570.76	17.4758726205865\\
570.92	17.3611066215337\\
571.07	17.2673256244113\\
571.21	17.1937684458491\\
571.34	17.1388438683932\\
571.46	17.1004106924381\\
571.58	17.0743263500952\\
571.69	17.0615885112948\\
571.8	17.0597003503838\\
571.91	17.0686856255707\\
572.02	17.0884366562136\\
572.14	17.1219786676764\\
572.26	17.1675661697515\\
572.39	17.22978255328\\
572.53	17.3105251403782\\
572.68	17.4110856903242\\
572.85	17.5398194594512\\
573.05	17.7064777386064\\
573.36	17.9822376461035\\
573.71	18.289700482222\\
573.91	18.4497151761059\\
574.07	18.5639719682625\\
574.22	18.6571440666577\\
574.35	18.7253119734496\\
574.48	18.7805813152767\\
574.6	18.8193415707125\\
574.72	18.845759123651\\
574.83	18.858805756072\\
574.94	18.8610039764369\\
575.05	18.8523281230322\\
575.16	18.8328839753802\\
575.28	18.7996716471134\\
575.4	18.754406207794\\
575.53	18.6925275029884\\
575.67	18.6121325114503\\
575.82	18.5119225244961\\
575.99	18.3835547060692\\
576.19	18.2172793561779\\
576.5	17.9420023168675\\
576.85	17.6349184404197\\
577.05	17.475045033847\\
577.21	17.3608659539668\\
577.36	17.2677416369214\\
577.49	17.19959829682\\
577.62	17.1443405916124\\
577.74	17.105582019851\\
577.86	17.0791598444706\\
577.97	17.066105493528\\
578.08	17.0638981759928\\
578.19	17.0725654595832\\
578.3	17.0920034591302\\
578.42	17.1252140264493\\
578.54	17.170485135841\\
578.67	17.2323809445244\\
578.81	17.3128100414608\\
578.96	17.4130779094887\\
579.13	17.5415419021342\\
579.33	17.7079767669695\\
579.63	17.9746024561148\\
579.99	18.2912551517884\\
580.19	18.4515233315208\\
580.35	18.5660527166981\\
580.5	18.6595299780481\\
580.64	18.7327424263432\\
580.77	18.7873033161354\\
580.89	18.8253716190708\\
581.01	18.8510708972378\\
581.12	18.8634447536159\\
581.23	18.8649647912271\\
581.34	18.8556134987167\\
581.45	18.8355047728472\\
581.57	18.8015892153437\\
581.69	18.7556530248995\\
581.82	18.6930954276886\\
581.96	18.6120375494438\\
582.11	18.5112100700767\\
582.28	18.382275254222\\
582.48	18.2155342291322\\
582.8	17.931013833501\\
583.13	17.641704103811\\
583.33	17.4815638833642\\
583.49	17.3671014942159\\
583.64	17.273661909658\\
583.78	17.2004658564086\\
583.91	17.1459068501164\\
584.03	17.1078313711675\\
584.15	17.0821187542226\\
584.26	17.0697293184834\\
584.37	17.0681924478278\\
584.48	17.0775275595548\\
584.59	17.0976226497769\\
584.71	17.1315284154657\\
584.83	17.1774623830179\\
584.96	17.2400286804395\\
585.1	17.3211117719404\\
585.25	17.4219877676339\\
585.42	17.5510083172695\\
585.62	17.717896757369\\
585.93	17.9937644435855\\
586.27	18.292587144545\\
586.47	18.4531075497279\\
586.63	18.5679086579578\\
586.78	18.6616904072232\\
586.92	18.735224237405\\
587.05	18.7901100143358\\
587.17	18.8284959102273\\
587.29	18.8545250208957\\
587.4	18.867207876666\\
587.51	18.8690393844468\\
587.62	18.8599982231304\\
587.73	18.8401944959537\\
587.85	18.8066014286891\\
587.97	18.7609724854424\\
588.1	18.6987253521464\\
588.24	18.6179698587209\\
588.39	18.5174229428065\\
588.56	18.3887439409174\\
588.76	18.2222096741552\\
589.07	17.9467802737732\\
589.41	17.6482793404227\\
589.61	17.4878742861159\\
589.77	17.373130032878\\
589.92	17.2793763946834\\
590.06	17.2058499707427\\
590.19	17.15095767147\\
590.31	17.1125567856999\\
590.43	17.0865064671733\\
590.54	17.0738007687037\\
590.65	17.0719451160198\\
590.76	17.0809627362025\\
590.87	17.1007454195869\\
590.99	17.1343205605205\\
591.11	17.1799390937132\\
591.24	17.2421860024236\\
591.38	17.3229570395329\\
591.53	17.4235420535229\\
591.7	17.5522949235626\\
591.9	17.7189625910314\\
592.21	17.9947066584903\\
592.55	18.2937076315294\\
592.75	18.4544789810633\\
592.92	18.5762653069279\\
593.07	18.6693787378597\\
593.2	18.7374911787634\\
593.33	18.7927015105091\\
593.45	18.8314048169052\\
593.57	18.8577637027424\\
593.68	18.8707556185309\\
593.79	18.8728987669919\\
593.9	18.8641680174825\\
594.01	18.8446696785976\\
594.13	18.8113996479912\\
594.25	18.7660786202314\\
594.38	18.7041428045858\\
594.52	18.6236907542792\\
594.67	18.5234256776381\\
594.84	18.395004084627\\
595.04	18.2286786056862\\
595.35	17.9533543801558\\
595.7	17.6462630431256\\
595.9	17.4864061282499\\
596.06	17.3722499914668\\
596.21	17.2791541129864\\
596.34	17.2110400798198\\
596.47	17.1558152630838\\
596.59	17.1170895617227\\
596.71	17.0907020073925\\
596.82	17.0776803596609\\
596.93	17.0755061282127\\
597.04	17.0842063496738\\
597.15	17.1036766096988\\
597.27	17.1369209860206\\
597.39	17.1822238226551\\
597.52	17.2441509282913\\
597.66	17.3246093251995\\
597.81	17.4249025870888\\
597.98	17.5533867543747\\
598.18	17.7198322908836\\
598.49	17.9954504564996\\
598.84	18.3030356074786\\
599.04	18.4632481185095\\
599.2	18.5777232566238\\
599.35	18.6711427601092\\
599.49	18.744296147632\\
599.62	18.7987985350153\\
599.74	18.8368103939104\\
599.86	18.8624515466169\\
599.97	18.8747712160251\\
600.08	18.8762367435947\\
600.19	18.8668311491051\\
600.3	18.8466688580587\\
600.42	18.81269631674\\
600.54	18.7667052920491\\
600.67	18.7040914389812\\
600.81	18.6229774632696\\
600.96	18.5220959655221\\
601.13	18.3931086324527\\
601.33	18.2263190016398\\
601.65	17.9417530227975\\
601.98	17.6524388231393\\
602.18	17.4923158782088\\
602.34	17.3778770775855\\
602.49	17.2844665555773\\
602.63	17.2113028230964\\
602.76	17.156777526556\\
602.88	17.1187356385208\\
603	17.0930583253307\\
603.11	17.080702184428\\
603.22	17.0791989582979\\
603.33	17.0885675330792\\
603.44	17.1086953760366\\
603.56	17.1426354510398\\
603.68	17.1886016092789\\
603.81	17.2511996664165\\
603.95	17.3323125141045\\
604.1	17.4332143492735\\
604.27	17.5622555330287\\
604.47	17.7291551381091\\
604.78	18.0050097040855\\
605.12	18.3037743538429\\
605.32	18.4642403056964\\
605.48	18.578988118499\\
605.63	18.6727129813207\\
605.77	18.7461885432389\\
605.9	18.8010165338256\\
606.02	18.8393466285312\\
606.14	18.865318238384\\
606.25	18.8779474633257\\
606.36	18.8797250012475\\
606.47	18.8706300621507\\
606.58	18.8507732781734\\
606.7	18.817123764053\\
606.82	18.7714405058009\\
606.95	18.709137660263\\
607.09	18.6283266345214\\
607.24	18.5277262849302\\
607.41	18.3989954064768\\
607.61	18.2324132647281\\
607.92	17.9569401930977\\
608.26	17.658435195964\\
608.46	17.4980481504422\\
608.62	17.3833280906639\\
608.77	17.2896041010071\\
608.91	17.216110563949\\
609.04	17.1612525185466\\
609.16	17.1228857428974\\
609.28	17.0968712644121\\
609.39	17.0841993678372\\
609.5	17.0823778817545\\
609.61	17.0914295021134\\
609.72	17.1112454902428\\
609.84	17.1448555592525\\
609.96	17.1905069185042\\
610.09	17.2527862928981\\
610.23	17.3335878652971\\
610.38	17.4341995726604\\
610.55	17.5629740644971\\
610.75	17.7296540790514\\
611.06	18.0053868800505\\
611.4	18.3043318255491\\
611.6	18.4650498883498\\
611.77	18.5867802933311\\
611.92	18.6798372590662\\
612.05	18.7478961425468\\
612.18	18.8030493727281\\
612.3	18.8416974919762\\
612.42	18.8679994728794\\
612.53	18.8809382876549\\
612.64	18.8830279801482\\
612.75	18.8742439507935\\
612.86	18.8546930372435\\
612.98	18.8213670681332\\
613.1	18.775992216015\\
613.23	18.7140012007725\\
613.37	18.6334941499468\\
613.52	18.5331761885852\\
613.69	18.4047033191187\\
613.89	18.2383306481765\\
614.2	17.962963782297\\
614.55	17.6558701028217\\
614.75	17.4960325952793\\
614.91	17.3819017285068\\
615.06	17.2888364651105\\
615.19	17.220753621051\\
615.32	17.1655635709219\\
615.44	17.1268724699157\\
615.56	17.1005212629411\\
615.67	17.0875338976115\\
615.78	17.0853943283008\\
615.89	17.0941290605385\\
616	17.1136331508196\\
616.12	17.1469130451048\\
616.24	17.192249314337\\
616.37	17.2542095604423\\
616.51	17.3346992382352\\
616.66	17.4350200115895\\
616.83	17.5635267479007\\
617.03	17.7299857662088\\
617.34	18.0055944461441\\
617.69	18.3131232492813\\
617.89	18.4732828826577\\
618.05	18.5877060054414\\
618.2	18.6810698428976\\
618.34	18.7541661219885\\
618.47	18.8086118200372\\
618.59	18.8465689087998\\
618.71	18.8721536103405\\
618.82	18.8844206279458\\
618.93	18.8858331810484\\
619.04	18.8763748205673\\
619.15	18.8561605007282\\
619.27	18.8221326520559\\
619.39	18.776088469926\\
619.52	18.7134201778067\\
619.66	18.6322520612995\\
619.81	18.5313186414402\\
619.98	18.4022811662569\\
620.18	18.2354457222402\\
620.5	17.9508386217149\\
620.83	17.6615245402696\\
621.03	17.5014216431356\\
621.19	17.3870086434154\\
621.34	17.2936292532129\\
621.48	17.2204997682718\\
621.61	17.1660099665048\\
621.73	17.1280033134422\\
621.85	17.1023629444699\\
621.96	17.0900415989524\\
622.07	17.0885735148026\\
622.18	17.0979770469963\\
622.29	17.1181391339679\\
622.41	17.1521151416682\\
622.53	17.1981151104342\\
622.66	17.2607466782379\\
622.8	17.3418911634304\\
622.95	17.4428208490805\\
623.12	17.5718849406775\\
623.32	17.7387983791225\\
623.63	18.0146439492368\\
623.97	18.3133550596295\\
624.17	18.4737692087051\\
624.33	18.5884658455913\\
624.48	18.6821358087446\\
624.62	18.7555549568162\\
624.75	18.810326883321\\
624.87	18.8486027670239\\
624.99	18.874518466731\\
625.1	18.8870955194429\\
625.21	18.888820546598\\
625.32	18.8796732893121\\
625.43	18.8597649086082\\
625.55	18.8260605409445\\
625.67	18.7803245614481\\
625.8	18.7179677306223\\
625.94	18.6371030326053\\
626.09	18.5364512422252\\
626.26	18.4076707453294\\
626.46	18.2410433837362\\
626.77	17.9655307506895\\
627.11	17.6670261848785\\
627.31	17.5066597840437\\
627.47	17.3919660211442\\
627.62	17.2982736472406\\
627.76	17.2248148286889\\
627.89	17.1699927339016\\
628.01	17.1316616310069\\
628.13	17.105684551657\\
628.24	17.0930478829856\\
628.35	17.0912619864641\\
628.46	17.1003490269073\\
628.57	17.1201997366546\\
628.69	17.1538462760037\\
628.81	17.1995320000879\\
628.94	17.2618455033536\\
629.08	17.342679397919\\
629.23	17.44331970856\\
629.4	17.5721179814452\\
629.6	17.738812876956\\
629.91	18.0145383277421\\
630.25	18.3134315298186\\
630.45	18.4740988227786\\
630.62	18.5957754454148\\
630.77	18.6887778327854\\
};

\addlegendentry{$A = 0.45$}
\addplot [color=mycolor3,thick]
  table[row sep=crcr]{%
0	0\\
0.289999999999964	0.336800346454424\\
0.639999999999986	0.830893471961645\\
1.09000000000003	1.56498501415126\\
2.20000000000005	3.42013442381733\\
2.53999999999996	3.86455373887225\\
2.83000000000004	4.15862132338998\\
3.09000000000003	4.34707701337913\\
3.33000000000004	4.45560701442162\\
3.57000000000005	4.50283519780714\\
3.80999999999995	4.4935325789213\\
4.08000000000004	4.42526977052808\\
4.40999999999997	4.28014113744473\\
5.50999999999999	3.7377160796126\\
5.77999999999997	3.69129265096831\\
6.02999999999997	3.70493623390644\\
6.26999999999998	3.77493171971901\\
6.51999999999998	3.90907858920821\\
6.78999999999996	4.12186383970709\\
7.09000000000003	4.43192477100331\\
7.46000000000004	4.89605126082631\\
8.71000000000004	6.53839276461849\\
9.00999999999999	6.8108058029967\\
9.27999999999997	6.98317040278675\\
9.52999999999997	7.07623849605659\\
9.76999999999998	7.10512262677651\\
10.01	7.07804283604048\\
10.28	6.98877142581966\\
10.6	6.82035637841545\\
11.14	6.4601828128184\\
11.6	6.17885431287743\\
11.9	6.0549213063656\\
12.16	6.00450219046729\\
12.4	6.01337383058478\\
12.64	6.0795229747938\\
12.89	6.20992640821567\\
13.16	6.41746468663291\\
13.47	6.72956490675597\\
13.87	7.21575438777074\\
14.87	8.46820608560211\\
15.1799999999999	8.75732350954513\\
15.45	8.94018035063436\\
15.7	9.04513701215342\\
15.9400000000001	9.0856579604739\\
16.1799999999999	9.06881047784145\\
16.4400000000001	8.99159302126782\\
16.74	8.83952754174982\\
17.14	8.56785885710406\\
17.88	8.05359453855681\\
18.1900000000001	7.90965004498446\\
18.45	7.8473278386939\\
18.6900000000001	7.84555672730926\\
18.9299999999999	7.9012901950374\\
19.17	8.01501462570559\\
19.4400000000001	8.20858658405643\\
19.74	8.49447762166255\\
20.13	8.9471838837909\\
21.1799999999999	10.211251008188\\
21.49	10.480840802487\\
21.76	10.6459387095924\\
22.01	10.7342716657483\\
22.25	10.7590635487386\\
22.49	10.7270799192089\\
22.75	10.6345266269185\\
23.05	10.466607716075\\
23.48	10.1543443731091\\
24.14	9.67322514752436\\
24.45	9.51427569314126\\
24.72	9.43667022232898\\
24.96	9.42422909675361\\
25.2	9.46924975795093\\
25.4400000000001	9.57240225330145\\
25.7	9.74656862531845\\
26	10.0181886086725\\
26.37	10.4310454666283\\
27.51	11.7616926699064\\
27.8100000000001	12.0041752231833\\
28.0700000000001	12.1483441952571\\
28.3100000000001	12.2215835825932\\
28.55	12.2361686618563\\
28.79	12.1943435917183\\
29.05	12.0917877720857\\
29.36	11.9066502566511\\
29.8100000000001	11.5649165172725\\
30.42	11.1080435743505\\
30.74	10.9372089440814\\
31.01	10.8551869480121\\
31.25	10.839042649128\\
31.49	10.8804724610548\\
31.73	10.9800504299632\\
31.99	11.1502550192527\\
32.29	11.4170524462871\\
32.66	11.8234044166902\\
33.79	13.1201146824619\\
34.09	13.3575699075943\\
34.35	13.4975675957509\\
34.59	13.5670602769139\\
34.83	13.5779512277905\\
35.0700000000001	13.5324388252586\\
35.33	13.4258460323327\\
35.64	13.2357729111627\\
36.09	12.8865223809893\\
36.71	12.4121518047479\\
37.03	12.2374259852803\\
37.3	12.152514411625\\
37.54	12.1340025762426\\
37.78	12.1731575387113\\
38.02	12.2704576068357\\
38.28	12.4380830833197\\
38.58	12.7016242283823\\
38.95	13.1033585487414\\
40.0600000000001	14.3629165346373\\
40.36	14.5991982337806\\
40.62	14.738679576913\\
40.86	14.807907821899\\
41.1	14.8185485212114\\
41.34	14.7726165899151\\
41.6	14.6651794072403\\
41.91	14.4733155580717\\
42.35	14.1278171325995\\
42.99	13.6279914246788\\
43.3100000000001	13.4483489965704\\
43.58	13.3591581733222\\
43.8200000000001	13.3367871557275\\
44.0600000000001	13.3720747130135\\
44.3	13.4655435099642\\
44.5600000000001	13.6291100047338\\
44.86	13.8881512284975\\
45.23	14.2846978891744\\
46.35	15.5405109188174\\
46.65	15.7715475946627\\
46.91	15.9062820589813\\
47.15	15.9710658796494\\
47.39	15.9772991761255\\
47.63	15.9270906996966\\
47.9	15.8099045550384\\
48.21	15.6113957129484\\
48.67	15.2421980889951\\
49.27	14.7686110489943\\
49.59	14.5848525555367\\
49.86	14.4920484667226\\
50.1	14.4664033360725\\
50.34	14.4984022307488\\
50.58	14.5886122325905\\
50.84	14.748732806533\\
51.14	15.0039720804656\\
51.51	15.396177548869\\
52.64	16.6504623781229\\
52.9400000000001	16.8768824194051\\
53.2	17.0074080490278\\
53.4400000000001	17.0682390330714\\
53.6799999999999	17.0705518487893\\
53.92	17.0165491773103\\
54.1900000000001	16.8953542010385\\
54.51	16.6852923495113\\
54.99	16.2929708816481\\
55.5600000000001	15.8407048791095\\
55.88	15.6555998960413\\
56.15	15.5620236427271\\
56.39	15.5358719216503\\
56.63	15.5674377811923\\
56.87	15.6571928413272\\
57.13	15.8166876720475\\
57.4299999999999	16.0708957985204\\
57.8	16.4611830801176\\
58.91	17.6868242330783\\
59.21	17.9140730387686\\
59.47	18.0457855531621\\
59.71	18.1078981952234\\
59.95	18.1114823188644\\
60.1900000000001	18.0585578741351\\
60.46	17.9381330101872\\
60.77	17.7355396567956\\
61.23	17.3593360658319\\
61.84	16.8677899441574\\
62.16	16.6795705860151\\
62.4299999999999	16.5832174270597\\
62.67	16.5545287889453\\
62.91	16.5835375829305\\
63.15	16.6707599250936\\
63.41	16.8275890838332\\
63.71	17.0788869641252\\
64.08	17.4659191316275\\
65.2	18.6931534450104\\
65.5	18.9166130829735\\
65.76	19.0448207671767\\
66	19.1036194172219\\
66.24	19.1039114062378\\
66.48	19.0478108879881\\
66.75	18.924060947198\\
67.0700000000001	18.7105706567771\\
67.54	18.3207169389398\\
68.12	17.8506265986022\\
68.4400000000001	17.659626428743\\
68.71	17.5607744797562\\
68.95	17.5297935959866\\
69.1900000000001	17.5564876149016\\
69.4300000000001	17.6414171602351\\
69.6900000000001	17.7958379036888\\
69.98	18.0351784892516\\
70.34	18.4063423711231\\
71.51	19.6752970277379\\
71.8	19.8843031804786\\
72.0600000000001	20.0067315128744\\
72.3	20.0599940749717\\
72.54	20.0547976469448\\
72.79	19.9897877167514\\
73.0600000000001	19.8586242157079\\
73.38	19.638219805679\\
73.89	19.2079887164325\\
74.42	18.7810262431132\\
74.74	18.5919235267886\\
75.01	18.4955317184823\\
75.25	18.4671517960821\\
75.49	18.4966008598832\\
75.73	18.5842041915441\\
75.99	18.7411631179475\\
76.29	18.9919708611299\\
76.66	19.3770753478883\\
77.75	20.5620390990406\\
78.05	20.7861218100835\\
78.3100000000001	20.9154570465433\\
78.55	20.9755330529664\\
78.79	20.9770951049824\\
79.03	20.9220303112693\\
79.29	20.8044985889983\\
79.6	20.6001466396875\\
80.04	20.2357742333639\\
80.7	19.6915894927532\\
81.02	19.5001689870153\\
81.29	19.4016683503262\\
81.53	19.371342779851\\
81.77	19.398823874513\\
82.01	19.4844814675346\\
82.27	19.6394080785346\\
82.5700000000001	19.888032598517\\
82.9400000000001	20.2707717778696\\
84.04	21.4598880174022\\
84.34	21.6808692601415\\
84.6	21.8072848512164\\
84.84	21.86457776232\\
85.08	21.8633696361397\\
85.3200000000001	21.8056420082339\\
85.59	21.679755569888\\
85.9	21.4707604312858\\
86.36	21.0847000493636\\
86.98	20.5722163651063\\
87.3	20.3786535852119\\
87.5700000000001	20.2781904576024\\
87.8100000000001	20.2460479154671\\
88.05	20.2716883762638\\
88.29	20.3555262263267\\
88.55	20.5085555345327\\
88.85	20.7551507792056\\
89.22	21.1357120192148\\
90.3200000000001	22.3209085362982\\
90.62	22.5414006733151\\
90.88	22.6675093664811\\
91.12	22.7245672737513\\
91.36	22.7231249075356\\
91.6	22.665119596697\\
91.87	22.5388173703849\\
92.1800000000001	22.32914682839\\
92.64	21.9415829382133\\
93.26	21.4260340378232\\
93.58	21.2304755218809\\
93.85	21.1281720387799\\
94.09	21.0943198688848\\
94.33	21.1182258633404\\
94.5700000000001	21.200348961389\\
94.83	21.3515934095637\\
95.12	21.5870870384711\\
95.48	21.9528407353631\\
96.64	23.1900550784491\\
96.9300000000001	23.3944645071674\\
97.1900000000001	23.5128861317072\\
97.4300000000001	23.5625049120126\\
97.67	23.5536777842294\\
97.92	23.4848587329451\\
98.1900000000001	23.349504737449\\
98.51	23.1239733453233\\
99.02	22.6850975278518\\
99.55	22.2484821933961\\
99.87	22.0532651916658\\
100.14	21.9515977616729\\
100.38	21.918478465128\\
100.62	21.9431793827704\\
100.86	22.0260640718802\\
101.12	22.177987922882\\
101.42	22.4231405910189\\
101.79	22.8015755742122\\
102.88	23.9692268558493\\
103.18	24.1890882710743\\
103.44	24.3148837109285\\
103.68	24.3717487073843\\
103.92	24.3701147088617\\
104.16	24.3118306031209\\
104.43	24.1850074670684\\
104.74	23.9743418282645\\
105.19	23.5932179388197\\
105.83	23.056083899898\\
106.15	22.8590936424608\\
106.42	22.7557730573321\\
106.66	22.7211102741391\\
106.9	22.7442426872783\\
107.14	22.8255784180935\\
107.4	22.9758967836965\\
107.7	23.2193548506815\\
108.07	23.5960215004081\\
109.17	24.7694207534614\\
109.47	24.9866520738783\\
109.73	25.109931738754\\
109.97	25.1643824987128\\
110.21	25.1603433844247\\
110.45	25.0997577830484\\
110.72	24.9705793793103\\
111.04	24.749872762648\\
111.51	24.3474284870773\\
112.11	23.8436136003689\\
112.43	23.6449416137889\\
112.7	23.5400440106407\\
112.94	23.503904503786\\
113.18	23.525534280222\\
113.42	23.6053860229547\\
113.68	23.754168307633\\
113.97	23.9869055296285\\
114.33	24.3492114155722\\
115.48	25.5668949108011\\
115.77	25.7708427664719\\
116.03	25.8891742465446\\
116.27	25.9388375899874\\
116.51	25.9300406876639\\
116.75	25.8649597423392\\
117.02	25.7313080994177\\
117.34	25.5064503252593\\
117.83	25.0828012173668\\
118.39	24.6127109427091\\
118.71	24.4124369956224\\
118.98	24.30602867159\\
119.22	24.2684705165595\\
119.46	24.2886548905998\\
119.7	24.3670790351803\\
119.96	24.5143854081349\\
120.25	24.7456234936371\\
120.61	25.1063671794162\\
121.77	26.3299214597509\\
122.06	26.5314343718607\\
122.32	26.6473615372659\\
122.56	26.694722382426\\
122.8	26.6836408275745\\
123.05	26.6124362383739\\
123.32	26.4744179404265\\
123.64	26.2455536202746\\
124.15	25.8008606200588\\
124.68	25.3574919926217\\
125	25.1578934136663\\
125.27	25.0524023070378\\
125.51	25.0158267592495\\
125.75	25.0370557122399\\
125.99	25.1164910440737\\
126.25	25.2647470799966\\
126.54	25.496736552754\\
126.9	25.8577842795116\\
128.05	27.068460942644\\
128.34	27.270022265039\\
128.6	27.3860994237018\\
128.84	27.4336402151057\\
129.08	27.422732776073\\
129.33	27.3516559146284\\
129.6	27.2136615652975\\
129.92	26.9846063398915\\
130.42	26.5480148981936\\
130.96	26.0937912587103\\
131.28	25.8927152773574\\
131.55	25.7858187013506\\
131.79	25.7479182986397\\
132.03	25.7677959186943\\
132.27	25.8458980057708\\
132.53	25.9927806248712\\
132.82	26.2233855043488\\
133.18	26.583013240426\\
134.33	27.7918481623\\
134.62	27.9935069214374\\
134.88	28.1097784151247\\
135.12	28.15754046293\\
135.36	28.1468488278538\\
135.61	28.0759434993657\\
135.88	27.938020775649\\
136.2	27.7088314838225\\
136.7	27.2714293497038\\
137.25	26.8081088042179\\
137.57	26.6078266615921\\
137.84	26.5019452227868\\
138.08	26.4651126926898\\
138.32	26.48611839497\\
138.56	26.5653134029743\\
138.82	26.7132323177916\\
139.11	26.9446831003186\\
139.48	27.3155353804767\\
140.59	28.4847232048916\\
140.88	28.6913170802786\\
141.14	28.8127984229332\\
141.38	28.8656815220216\\
141.62	28.860078611516\\
141.86	28.797850800097\\
142.13	28.6666352872717\\
142.44	28.4510016050635\\
142.89	28.062837552819\\
143.53	27.5160640670231\\
143.85	27.3144016476663\\
144.12	27.2071970086529\\
144.36	27.1691131086855\\
144.6	27.1888413496883\\
144.84	27.2667773774485\\
145.1	27.4134037302551\\
145.39	27.6435604784488\\
145.75	28.002299753065\\
146.89	29.1972009930993\\
147.19	29.4048535928356\\
147.45	29.5191288745864\\
147.69	29.5650054585988\\
147.93	29.5524392631667\\
148.18	29.4796469021416\\
148.45	29.3398212422131\\
148.77	29.10863344722\\
149.26	28.6779046547449\\
149.81	28.2112368305403\\
150.13	28.0082386501875\\
150.4	27.899747571209\\
150.64	27.860444276106\\
150.88	27.8789263321352\\
151.12	27.9556339539561\\
151.38	28.1010001094169\\
151.67	28.3298980888771\\
152.03	28.6873728388624\\
153.18	29.8890133884311\\
153.47	30.0887942879981\\
153.73	30.2033724149888\\
153.97	30.2495698425369\\
154.21	30.2373184858875\\
154.46	30.164800240751\\
154.73	30.0251563531897\\
155.05	29.7939642148029\\
155.54	29.3626457907641\\
156.1	28.8870195648557\\
156.42	28.6849432079749\\
156.69	28.5775745695942\\
156.93	28.5394339871924\\
157.17	28.559138450927\\
157.41	28.6370328060508\\
157.67	28.7835363181097\\
157.96	29.0133922475761\\
158.32	29.3714240208535\\
159.46	30.5611163994354\\
159.75	30.7611474018241\\
160.01	30.8760565713281\\
160.25	30.9226013547063\\
160.49	30.9106918272727\\
160.73	30.8424723325274\\
161	30.7052218430206\\
161.32	30.4759577022935\\
161.79	30.0634559888704\\
162.38	29.5588760293717\\
162.7	29.3555333425948\\
162.97	29.2469373134095\\
163.21	29.2076302901278\\
163.45	29.2261420104512\\
163.69	29.302861893985\\
163.95	29.4481641524317\\
164.24	29.6768275741355\\
164.6	30.0336775398985\\
165.74	31.2222734078837\\
166.04	31.4281981254726\\
166.3	31.5409650242966\\
166.54	31.5854470529675\\
166.78	31.5714905442044\\
167.03	31.4972610389806\\
167.3	31.3559032562626\\
167.63	31.1147728140685\\
168.14	30.662145351382\\
168.67	30.2126824419817\\
168.99	30.010332869079\\
169.26	29.9029176416656\\
169.5	29.8648236192967\\
169.74	29.8846064459628\\
169.98	29.9625601640478\\
170.24	30.1090490897531\\
170.53	30.3387235952043\\
170.9	30.7069217709511\\
172	31.8567912355589\\
172.29	32.062176463421\\
172.55	32.1827866349272\\
172.79	32.2349556574627\\
173.03	32.2286404541899\\
173.27	32.1656198333112\\
173.54	32.0333201280927\\
173.85	31.8160726255979\\
174.3	31.4246630602291\\
174.95	30.8638048081914\\
175.27	30.6602455457894\\
175.54	30.5516512483053\\
175.78	30.5124342497697\\
176.02	30.5310683277432\\
176.26	30.6078921035686\\
176.52	30.7532285773668\\
176.81	30.98176558125\\
177.17	31.3381234197961\\
178.3	32.514134866143\\
178.6	32.7207152283146\\
178.86	32.8342677794365\\
179.1	32.8795573382995\\
179.34	32.8663960982246\\
179.59	32.7928870373179\\
179.86	32.6520784307511\\
180.18	32.4193215153642\\
180.67	31.9851145891736\\
181.23	31.505402046936\\
181.55	31.300661324471\\
181.82	31.1909110522998\\
182.06	31.1505909634658\\
182.3	31.1680955341091\\
182.54	31.2438079612643\\
182.8	31.3880114309285\\
183.09	31.6154318699682\\
183.45	31.9707018639607\\
184.59	33.1539609332452\\
184.88	33.3528434298523\\
185.14	33.4668183833587\\
185.38	33.5125398039505\\
185.62	33.4998050786381\\
185.86	33.4307205981162\\
186.13	33.2924054079357\\
186.45	33.0616969114828\\
186.92	32.6466158642538\\
187.51	32.1379611061085\\
187.83	31.9320650036432\\
188.1	31.8211800495336\\
188.34	31.7797751616375\\
188.58	31.7961678783913\\
188.82	31.8707859687821\\
189.08	32.01387417517\\
189.37	32.240197089836\\
189.73	32.5944020275405\\
190.88	33.7849245279936\\
191.17	33.9817646439193\\
191.43	34.0936832203182\\
191.67	34.1374197564477\\
191.91	34.1227145373111\\
192.16	34.0476608552434\\
192.43	33.9053169735197\\
192.75	33.6709946100316\\
193.24	33.2350629500693\\
193.8	32.7544474782135\\
194.12	32.5496397968592\\
194.39	32.4400169220189\\
194.63	32.399898114818\\
194.87	32.4176358787653\\
195.11	32.4935626138632\\
195.37	32.6379194464982\\
195.66	32.8653457976702\\
196.02	33.2202871315463\\
197.15	34.3915184034249\\
197.45	34.5967571263936\\
197.71	34.7091343716177\\
197.95	34.7533354402124\\
198.19	34.7390886181873\\
198.44	34.66445844124\\
198.71	34.5224574575363\\
199.03	34.2883213235569\\
199.52	33.8520906498327\\
200.08	33.3702044383989\\
200.4	33.1642804874618\\
200.67	33.0535565352326\\
200.91	33.0123833688186\\
201.15	33.0290403011852\\
201.39	33.1039043090478\\
201.65	33.2471807438124\\
201.94	33.4735491079938\\
202.3	33.8274751289531\\
203.44	35.0061371958145\\
203.73	35.2037795968835\\
203.99	35.3166302144049\\
204.23	35.361309942263\\
204.47	35.3475361897026\\
204.72	35.2733453582002\\
204.99	35.1317049465583\\
205.31	34.8977765827918\\
205.79	34.4705184253661\\
206.36	33.9781616103747\\
206.68	33.7711423288014\\
206.95	33.6593342747587\\
207.19	33.6171212183855\\
207.43	33.6327111650761\\
207.67	33.7065256645246\\
207.93	33.8487353495746\\
208.22	34.0740602229089\\
208.58	34.4269881091443\\
209.73	35.6130830307673\\
210.02	35.8087351637895\\
210.28	35.9195761435915\\
210.52	35.9623141617851\\
210.76	35.9466131238504\\
211.01	35.8705316051989\\
211.28	35.7270958248852\\
211.61	35.4832653009928\\
212.12	35.0260227487438\\
212.65	34.5711547414728\\
212.97	34.3652804713729\\
213.24	34.2547818950584\\
213.48	34.2138967589204\\
213.72	34.2308733068242\\
213.96	34.3060377190814\\
214.22	34.4495604253397\\
214.51	34.6760378976581\\
214.87	35.0297627590752\\
216	36.196835846658\\
216.3	36.4008965156816\\
216.56	36.5122396965246\\
216.8	36.555482212782\\
217.04	36.5402793269407\\
217.29	36.4646625053997\\
217.56	36.3216138711748\\
217.88	36.0862693814275\\
218.37	35.6482752320921\\
218.93	35.1645108657109\\
219.25	34.9575716605509\\
219.52	34.8460152680707\\
219.76	34.8041142016721\\
220	34.8200483296627\\
220.24	34.8941884098987\\
220.5	35.0366722890627\\
220.79	35.2621380968462\\
221.15	35.6149050437624\\
222.29	36.7895502631319\\
222.58	36.9860988171657\\
222.84	37.0979557514097\\
223.08	37.141713997459\\
223.32	37.1270210539667\\
223.57	37.0518817812581\\
223.84	36.9092347547062\\
224.16	36.6741463960353\\
224.65	36.2359604299427\\
225.21	35.7510469599119\\
225.53	35.5430600539219\\
225.8	35.4304597085427\\
226.04	35.3875544248558\\
226.28	35.4024572321073\\
226.52	35.4755834619923\\
226.78	35.6170392079132\\
227.07	35.8415045658261\\
227.43	36.1933267236041\\
228.58	37.3755364561287\\
228.87	37.5701361774037\\
229.13	37.6800206893751\\
229.37	37.7218716503435\\
229.61	37.7052859190626\\
229.86	37.6282919652897\\
230.13	37.483888517919\\
230.46	37.238910058539\\
230.97	36.7799868943176\\
231.5	36.3235000100448\\
231.82	36.1167035204048\\
232.09	36.0054506554947\\
232.33	35.9639068112488\\
232.57	35.9802294824823\\
232.81	36.0547386309105\\
233.07	36.1975428747716\\
233.36	36.4232000874505\\
233.72	36.7758675623415\\
234.85	37.9392775404904\\
235.14	38.1367675699776\\
235.4	38.2496833085896\\
235.64	38.2945036200101\\
235.88	38.2808628555916\\
236.12	38.2107914743673\\
236.39	38.0711811901457\\
236.71	37.8385702508117\\
237.18	37.4197731519167\\
237.78	36.8971945305616\\
238.1	36.6893743653457\\
238.37	36.5770984813216\\
238.61	36.5345696395091\\
238.85	36.5498808317104\\
239.09	36.623396597898\\
239.35	36.7651955482859\\
239.64	36.9898784900912\\
240	37.3416344185533\\
241.14	38.5127277025072\\
241.43	38.7082997054459\\
241.69	38.8192677805256\\
241.93	38.8622010223065\\
242.17	38.8466850944965\\
242.42	38.7706973093581\\
242.69	38.6271512654166\\
243.01	38.3910300022739\\
243.5	37.9513478509647\\
244.06	37.4648599228359\\
244.38	37.256030570299\\
244.65	37.1427432227021\\
244.89	37.0992390519458\\
245.13	37.1135478264758\\
245.37	37.1860786608586\\
245.63	37.326880818655\\
245.92	37.5505982677058\\
246.28	37.9014527647461\\
247.43	39.0802147367079\\
247.72	39.2738714697101\\
247.98	39.3828973127544\\
248.22	39.4239512368905\\
248.46	39.4065705882102\\
248.71	39.3287574574115\\
248.98	39.1834867677363\\
249.31	38.9374827042251\\
249.82	38.4770671143599\\
250.35	38.0191558271741\\
250.67	37.8115540118209\\
250.94	37.6996451864674\\
251.18	37.6575298083173\\
251.42	37.6732855634734\\
251.66	37.7472261958001\\
251.92	37.8894057137924\\
252.21	38.1143469234853\\
252.57	38.4660859972063\\
253.7	39.6262345427418\\
253.99	39.8228143795811\\
254.25	39.9349003877423\\
254.49	39.9789499529198\\
254.73	39.9645401492896\\
254.97	39.89370758189\\
255.24	39.7532574852415\\
255.56	39.5196830946387\\
256.03	39.0995497119969\\
256.62	38.5830097261609\\
256.94	38.3722025313757\\
257.21	38.2569244651512\\
257.46	38.2108421765957\\
257.7	38.2256118093667\\
257.94	38.2985844425508\\
258.2	38.4397861900015\\
258.49	38.6637838429552\\
258.85	39.0146494835591\\
259.99	40.182570187452\\
260.28	40.3772614179792\\
260.54	40.4874262542305\\
260.78	40.5296133163793\\
261.02	40.5133530284465\\
261.27	40.4365984189567\\
261.54	40.2922413391688\\
261.86	40.0551911238991\\
262.35	39.6141712963514\\
262.91	39.1262890930245\\
263.23	38.9167198006387\\
263.5	38.802831687662\\
263.74	38.7588050920893\\
263.98	38.7725961158686\\
264.22	38.8446076570331\\
264.48	38.9848384682531\\
264.77	39.207899490457\\
265.13	39.5578995239778\\
266.27	40.7257154865036\\
266.56	40.9209348477191\\
266.82	41.0316798826254\\
267.06	41.0744442693339\\
267.3	41.0587557790095\\
267.55	40.9825434122073\\
267.82	40.8386580595694\\
268.14	40.6019472992642\\
268.62	40.1701991326164\\
269.19	39.6719769524381\\
269.51	39.4614419524773\\
269.78	39.3465784189102\\
270.03	39.3009738015674\\
270.27	39.3162342572197\\
270.51	39.3896778243022\\
270.77	39.531309834733\\
271.06	39.7556209402163\\
271.42	40.1065379084446\\
272.55	41.263756231863\\
272.84	41.459510279092\\
273.1	41.5708420214314\\
273.34	41.6141903268035\\
273.58	41.5990808047031\\
273.82	41.5275562068414\\
274.09	41.3863439016187\\
274.41	41.1518977671025\\
274.88	40.7305622742608\\
275.47	40.2126558185234\\
275.79	40.0011664111\\
276.06	39.8853363355049\\
276.31	39.8387552116939\\
276.55	39.8530506327031\\
276.79	39.9255473273333\\
277.05	40.0662244931982\\
277.34	40.2896176462723\\
277.7	40.6396929778199\\
278.84	41.8047554257697\\
279.13	41.998645292799\\
279.39	42.108077895552\\
279.63	42.1495841635407\\
279.87	42.1326447499221\\
280.12	42.055191108616\\
280.39	41.9100960262757\\
280.71	41.6722031724023\\
281.2	41.2299773257195\\
281.76	40.7408505635615\\
282.08	40.5306265287578\\
282.35	40.4162093368506\\
282.59	40.371723885808\\
282.83	40.3850605857712\\
283.07	40.456616118654\\
283.33	40.596343982048\\
283.62	40.8188246723198\\
283.98	41.1680644176354\\
285.12	42.3331166323829\\
285.41	42.5275583660542\\
285.67	42.6375923002\\
285.91	42.6796952680121\\
286.15	42.6633468988748\\
286.4	42.586455416154\\
286.67	42.4418534284091\\
286.99	42.2043251881333\\
287.48	41.7620734147569\\
288.04	41.2719860739392\\
288.36	41.0608212159725\\
288.63	40.9454496360112\\
288.88	40.8993867037644\\
289.12	40.9142116730779\\
289.36	40.9872178561983\\
289.62	41.1283668653056\\
289.91	41.3521196340447\\
290.27	41.7023033213497\\
291.4	42.8568683322311\\
291.69	43.0518671950202\\
291.95	43.1625078147628\\
292.19	43.2052130144829\\
292.43	43.1894618019372\\
292.68	43.113139438195\\
292.95	42.9690386712778\\
293.27	42.7318853262509\\
293.75	42.2989905659135\\
294.33	41.7909560874846\\
294.65	41.5810779581963\\
294.92	41.4671356940885\\
295.16	41.4231598552684\\
295.4	41.4370375509354\\
295.64	41.5091146706631\\
295.9	41.6493281773986\\
296.19	41.8721846135642\\
296.55	42.2215535335165\\
297.68	43.3761579649139\\
297.97	43.571718843345\\
298.23	43.6829711659333\\
298.47	43.726283819184\\
298.71	43.7111355658867\\
298.95	43.6395311814118\\
299.22	43.4981359106224\\
299.54	43.2632879754353\\
300.01	42.8408986879524\\
300.61	42.3131569257309\\
300.93	42.1023498711082\\
301.2	41.9874639568283\\
301.44	41.9425731783396\\
301.68	41.9555089676973\\
301.92	42.0266617909857\\
302.18	42.1659443179632\\
302.47	42.3879087777535\\
302.83	42.7364675794737\\
303.97	43.8990056537905\\
304.26	44.0927328640798\\
304.52	44.2021121407447\\
304.76	44.2436056803691\\
305	44.2266493172248\\
305.25	44.1491326528966\\
305.52	44.0038721503727\\
305.84	43.7655951401096\\
306.33	43.3222804595615\\
306.89	42.8311113838046\\
307.21	42.6193845649326\\
307.48	42.5035620781066\\
307.73	42.4570936166643\\
307.97	42.4715336643842\\
308.21	42.5441529212501\\
308.47	42.6848734711916\\
308.76	42.9081285917558\\
309.12	43.2576541218058\\
310.25	44.4098001185063\\
310.54	44.6041035670694\\
310.8	44.7141065291962\\
311.04	44.7562178738322\\
311.28	44.739874124185\\
311.53	44.6629425596557\\
311.8	44.5182004099411\\
312.12	44.2803184526738\\
312.6	43.8464114046616\\
313.18	43.3372926199897\\
313.5	43.1268735785852\\
313.77	43.012497937512\\
314.01	42.968148035666\\
314.25	42.9816559346959\\
314.49	43.0533613079772\\
314.75	43.1931628570673\\
315.04	43.4155401059704\\
315.4	43.7642738308103\\
316.53	44.9165309731561\\
316.82	45.1114145927121\\
317.08	45.2220454055184\\
317.32	45.2647789928396\\
317.56	45.2490528777643\\
317.8	45.1768779859536\\
318.07	45.0348568314896\\
318.39	44.799298213351\\
318.86	44.3759424510473\\
319.46	43.847111765413\\
319.78	43.6357827459512\\
320.05	43.5204794943994\\
320.29	43.4752289639433\\
320.53	43.4878093239029\\
320.77	43.5586048247338\\
321.03	43.6974910790061\\
321.32	43.9189939044919\\
321.68	44.266939350497\\
322.82	45.427175991024\\
323.11	45.6202424782703\\
323.37	45.7290152287927\\
323.61	45.7699436831358\\
323.85	45.752423586704\\
324.1	45.6743277583703\\
324.37	45.5284583397129\\
324.69	45.2894912071087\\
325.18	44.8452031339401\\
325.74	44.3530541879876\\
326.06	44.1408234033294\\
326.33	44.0245988210703\\
326.58	43.9777699262816\\
326.82	43.9918682539691\\
327.06	44.0641436977194\\
327.32	44.2044823951073\\
327.61	44.4272917310032\\
327.97	44.7762233112808\\
329.1	45.9261506220165\\
329.39	46.1198097836527\\
329.65	46.2292208310527\\
329.89	46.2707804655842\\
330.13	46.253886248144\\
330.38	46.176389224597\\
330.65	46.0310528406394\\
330.97	45.7924980252827\\
331.45	45.3576620609867\\
332.03	44.8475592840796\\
332.35	44.6366544719157\\
332.62	44.5218918648084\\
332.86	44.4772090655725\\
333.1	44.4903882501662\\
333.34	44.5617628759281\\
333.6	44.7011967894117\\
333.89	44.9231441735934\\
334.25	45.2713037672739\\
335.38	46.4214041626715\\
335.67	46.6156591598286\\
335.93	46.7257119799499\\
336.17	46.7679065979431\\
336.41	46.7516426479657\\
336.66	46.6747495999449\\
336.93	46.5299524510488\\
337.25	46.2918179617573\\
337.73	45.8570489205438\\
338.31	45.3460534255801\\
338.63	45.1342549261175\\
338.9	45.0185785135488\\
339.14	44.9730074154736\\
339.38	44.985271451683\\
339.62	45.0557486571436\\
339.88	45.1942808299185\\
340.17	45.4153689735416\\
340.53	45.7627591954417\\
341.67	46.9208774126556\\
341.96	47.1133294857314\\
342.22	47.2215371471628\\
342.46	47.2619386984737\\
342.7	47.2438929867188\\
342.95	47.16525763219\\
343.22	47.0188220272976\\
343.54	46.7792153075611\\
344.03	46.33403099187\\
344.59	45.840989991316\\
344.91	45.6283052451607\\
345.18	45.5117206569616\\
345.43	45.4645702169186\\
345.67	45.4783640812359\\
345.91	45.5503328943049\\
346.17	45.6903299368871\\
346.46	45.9127382231827\\
346.82	46.2611312418271\\
347.94	47.4011576045882\\
348.24	47.6020717478826\\
348.5	47.7109303768621\\
348.74	47.7519746972682\\
348.98	47.7345663487054\\
349.23	47.6565416536997\\
349.5	47.5106517730985\\
349.82	47.2714722815178\\
350.3	46.8357794650112\\
350.87	46.3324657075641\\
351.19	46.1189019373936\\
351.46	46.0014146216737\\
351.71	45.9533469895983\\
351.95	45.9662329904561\\
352.19	46.0373123291396\\
352.45	46.1764169437574\\
352.74	46.397977128098\\
353.1	46.7456154171512\\
354.23	47.8937239564689\\
354.52	48.0873924368476\\
354.78	48.1969049447016\\
355.02	48.238595317898\\
355.26	48.2218282028048\\
355.51	48.1444187996716\\
355.78	47.9990802637642\\
356.1	47.7603353236833\\
356.58	47.3247305940598\\
357.16	46.8128633296491\\
357.48	46.6006408602955\\
357.75	46.4846295951276\\
357.99	46.4387719108099\\
358.23	46.4507535379439\\
358.47	46.5209462960996\\
358.73	46.6591609815031\\
359.02	46.8798751695605\\
359.38	47.2267605949803\\
360.52	48.3829191945492\\
360.81	48.5747970531912\\
361.07	48.6824756024602\\
361.31	48.7223834072111\\
361.55	48.7038451860584\\
361.8	48.624704736788\\
362.07	48.4777400691493\\
362.39	48.2375376746032\\
362.88	47.7915241695943\\
363.44	47.297667453649\\
363.76	47.0845722211175\\
364.03	46.9676642232005\\
364.28	46.9202260522185\\
364.52	46.9337478502659\\
364.76	47.0054423665201\\
365.02	47.1451327118715\\
365.31	47.3671788542404\\
365.67	47.7150814859197\\
366.79	48.8532313924286\\
367.09	49.0535648405199\\
367.35	49.1619054325585\\
367.59	49.202466126609\\
367.83	49.1845752880046\\
368.08	49.1060558311995\\
368.35	48.9596479385439\\
368.67	48.7198857468053\\
369.15	48.2833988729774\\
369.72	47.7792764131303\\
370.04	47.5653150423111\\
370.31	47.4475152564983\\
370.56	47.3991700913799\\
370.8	47.4117938838982\\
371.04	47.4826088507685\\
371.3	47.6214175907818\\
371.59	47.8426277750536\\
371.95	48.1897908229344\\
373.08	49.3360513277198\\
373.37	49.5291700302497\\
373.63	49.638175109131\\
373.87	49.6793915460634\\
374.11	49.6621515312542\\
374.36	49.5842572534317\\
374.63	49.4384112758057\\
374.95	49.1990960423177\\
375.43	48.762715702376\\
376.01	48.250048992392\\
376.33	48.0374423213563\\
376.6	47.9211296806184\\
376.84	47.8750151069346\\
377.08	47.8867439645453\\
377.32	47.9566818576843\\
377.58	48.0946110391559\\
377.87	48.3149868683506\\
378.23	48.6614115766862\\
379.37	49.8157494106398\\
379.66	50.0070882162327\\
379.92	50.1142691263873\\
380.16	50.1537121947861\\
380.4	50.1347104345948\\
380.65	50.0550950254636\\
380.92	49.9076337910915\\
381.25	49.6584563773384\\
381.75	49.2012095548491\\
382.3	48.717796408346\\
382.62	48.5065593171045\\
382.89	48.3917434408911\\
383.13	48.3471213477428\\
383.37	48.360399460254\\
383.61	48.4318480058269\\
383.87	48.5712622795816\\
384.16	48.792980364018\\
384.52	49.1404348184094\\
385.64	50.2768389184032\\
385.93	50.4712058506694\\
386.19	50.5815466585761\\
386.43	50.6240826090659\\
386.67	50.6081540340502\\
386.91	50.5357020258972\\
387.18	50.3931986525399\\
387.5	50.1567294643088\\
387.96	49.7406373773655\\
388.57	49.1979585579003\\
388.89	48.9836360787459\\
389.16	48.8655545431732\\
389.41	48.8169602313901\\
389.65	48.8293490132171\\
389.89	48.8999267537794\\
390.15	49.038468968582\\
390.44	49.2593618187054\\
390.8	49.6060900773384\\
391.93	50.7506288804701\\
392.22	50.9432300876589\\
392.48	51.0517566367567\\
392.72	51.0925257778408\\
392.96	51.0748394697222\\
393.21	50.9964879958292\\
393.48	50.8501644267704\\
393.8	50.610314218393\\
394.28	50.1732111165823\\
394.86	49.6598085930655\\
395.18	49.44685271278\\
395.45	49.3302681544908\\
395.69	49.2839228238304\\
395.93	49.2954249944089\\
396.17	49.3651340551586\\
396.43	49.5028058790459\\
396.72	49.7228746766136\\
397.08	50.0688774626977\\
398.22	51.2215167664265\\
398.51	51.4123474829762\\
398.77	51.5190584743624\\
399.01	51.5580623613911\\
399.25	51.5386225857368\\
399.5	51.4585587701508\\
399.77	51.3106296071895\\
400.1	51.0609131346654\\
400.6	50.6029362840058\\
401.15	50.118849135201\\
401.47	49.9072742840815\\
401.74	49.7921959429914\\
401.98	49.7473513093257\\
402.22	49.7604107646349\\
402.46	49.8316383201255\\
402.72	49.9708035313577\\
403.01	50.1922236196191\\
403.37	50.5392671251426\\
404.49	51.6740406769818\\
404.78	51.8679100204923\\
405.04	51.9777899322306\\
405.28	52.0198946687722\\
405.52	52.0035356907575\\
405.76	51.930660246171\\
406.03	51.787695996587\\
406.35	51.5507111154482\\
406.81	51.1339514062939\\
407.42	50.5905331602613\\
407.74	50.3758818190724\\
408.01	50.2575456805862\\
408.26	50.2087273070216\\
408.5	50.2209051129011\\
408.74	50.2912696161324\\
409	50.4295712427604\\
409.29	50.6501756274962\\
409.65	50.9965048484104\\
410.78	52.1394336285574\\
411.07	52.3315458874207\\
411.33	52.4396194658564\\
411.57	52.479964875938\\
411.81	52.4618558126044\\
412.06	52.3830716327749\\
412.33	52.2362968877147\\
412.65	51.9959429635535\\
413.13	51.5581638820382\\
413.71	51.0440818820341\\
414.03	50.8308077758637\\
414.3	50.7139773838333\\
414.54	50.6674244356686\\
414.78	50.6787230147376\\
415.02	50.7482262946861\\
415.28	50.8856656845863\\
415.57	51.1054551914601\\
415.93	51.4510704105437\\
417.07	52.6021194549683\\
417.36	52.7924695178096\\
417.62	52.8987351554916\\
417.86	52.937322510597\\
418.1	52.9174673442601\\
418.35	52.8369786631747\\
418.62	52.6886069644092\\
418.95	52.4383824216873\\
419.45	51.9797223866444\\
420	51.4950125925187\\
420.32	51.2831297701794\\
420.59	51.1678140423744\\
420.83	51.1227691155722\\
421.07	51.1356321188207\\
421.31	51.2066608471553\\
421.57	51.3456009587067\\
421.86	51.5667497225617\\
422.22	51.9134153109036\\
423.34	53.0466606014098\\
423.63	53.2400587419364\\
423.89	53.3495013839115\\
424.13	53.3911966914893\\
424.37	53.3744290727345\\
424.61	53.3011519309996\\
424.88	53.1577512334366\\
425.2	52.9202795698933\\
425.67	52.4934152547613\\
426.27	51.9587908515048\\
426.59	51.7438393100159\\
426.86	51.6252726983079\\
427.11	51.5762525600614\\
427.35	51.5882407537334\\
427.59	51.6584133427522\\
427.85	51.79649743605\\
428.14	52.0168390166115\\
428.5	52.3628009802929\\
429.63	53.5042190318527\\
429.92	53.6958677315172\\
430.18	53.8035110744341\\
430.42	53.8434537176993\\
430.66	53.8249428424211\\
430.91	53.7457477500213\\
431.18	53.5985453388884\\
431.5	53.3577155237691\\
431.98	52.9193021116882\\
432.56	52.4045907981471\\
432.88	52.1910260557873\\
433.15	52.0739730572442\\
433.4	52.0265273221174\\
433.64	52.0400843826294\\
433.88	52.1117854180742\\
434.14	52.2513719402492\\
434.43	52.4730730354041\\
434.79	52.8200838884301\\
435.9	53.9436686365666\\
436.2	54.1437924203751\\
436.46	54.2521266908442\\
436.7	54.2927497931141\\
436.94	54.2749147631456\\
437.19	54.1963712255796\\
437.46	54.0497595319284\\
437.78	53.8094111401412\\
438.26	53.3711562901408\\
438.84	52.8556625656161\\
439.16	52.6412646080809\\
439.43	52.5233485413764\\
439.68	52.4750233225221\\
439.92	52.487709682092\\
440.16	52.5585593539221\\
440.42	52.6972957420776\\
440.71	52.9181969745684\\
441.07	53.2645141131819\\
442.19	54.3963224093493\\
442.48	54.5892728969154\\
442.74	54.6982993594276\\
442.98	54.7396046873005\\
443.22	54.7224478594154\\
443.46	54.6487884342196\\
443.73	54.5049731066096\\
444.05	54.2670404855403\\
444.52	53.8395753170292\\
445.12	53.3043270330716\\
445.44	53.089100903068\\
445.71	52.9703253803956\\
445.96	52.9211234021002\\
446.2	52.9329410740294\\
446.44	53.0029408028713\\
446.7	53.1408279642545\\
446.99	53.3609296712087\\
447.35	53.7065527771223\\
448.48	54.8465488472398\\
448.77	55.0377566865765\\
449.03	55.144990123041\\
449.27	55.1845487476263\\
449.51	55.1656547923666\\
449.76	55.086068282333\\
450.03	54.9384592384461\\
450.35	54.6971784294972\\
450.83	54.2581679594099\\
451.41	53.7428722299738\\
451.73	53.5290415465035\\
452	53.4117867319172\\
452.25	53.3641655333238\\
452.49	53.3775580070995\\
452.73	53.4490919338266\\
452.99	53.5884875587656\\
453.28	53.8099553006276\\
453.65	54.1670517571027\\
454.74	55.2709686115564\\
455.04	55.4731060878638\\
455.3	55.583520395107\\
455.54	55.6261951655842\\
455.78	55.6104015045153\\
456.02	55.5380106242779\\
456.29	55.3954064360514\\
456.61	55.1584795221827\\
457.07	54.7409079794172\\
457.69	54.186851201844\\
458.01	53.9721946101397\\
458.28	53.8540829717674\\
458.53	53.8055881492928\\
458.77	53.8181156238553\\
459.01	53.8888039637975\\
459.27	54.0273557924644\\
459.56	54.248030824129\\
459.92	54.5940259312331\\
461.04	55.7244790699465\\
461.33	55.9170030272452\\
461.59	56.0256322295087\\
461.83	56.0665650271842\\
462.07	56.0490364261774\\
462.31	55.9750121397354\\
462.58	55.8308017644957\\
462.9	55.592431367891\\
463.37	55.1643993325872\\
463.97	54.6285704233435\\
464.29	54.4130927029584\\
464.56	54.2941276312048\\
464.81	54.2447617040441\\
465.05	54.256425996113\\
465.29	54.3262699736791\\
465.55	54.463978701235\\
465.84	54.6838611239543\\
466.2	55.0291708724421\\
467.32	56.1600484043746\\
467.61	56.3532310102477\\
467.87	56.4625595936674\\
468.11	56.5041817603665\\
468.35	56.4873390049843\\
468.59	56.4139528802222\\
468.86	56.2703520466714\\
469.18	56.0324887622551\\
469.64	55.614165284192\\
470.26	55.0603047019129\\
470.58	54.8462302863018\\
470.85	54.7287923530782\\
471.1	54.6810129680712\\
471.34	54.6942574084547\\
471.58	54.7656407478463\\
471.84	54.9048633383298\\
472.13	55.1261176091313\\
472.5	55.4828984306248\\
473.59	56.5855454985826\\
473.89	56.7872560281203\\
474.15	56.8972848962391\\
474.39	56.9395978652176\\
474.63	56.9234429795966\\
474.87	56.8506976120481\\
475.14	56.707709856771\\
475.46	56.470358558948\\
475.92	56.0522501716264\\
476.54	55.4976188778685\\
476.86	55.2827251107882\\
477.13	55.1644359665693\\
477.38	55.1157882338254\\
477.62	55.1281728173481\\
477.86	55.1987157883558\\
478.12	55.3371003164124\\
478.41	55.557568357204\\
478.77	55.9032652249042\\
479.89	57.0324369194834\\
480.18	57.224553377659\\
480.44	57.3328023679462\\
480.68	57.3733783614764\\
480.92	57.3554937033222\\
481.17	57.2768614876533\\
481.44	57.1300734773655\\
481.76	56.889359534901\\
482.24	56.4501518341984\\
482.82	55.9328064524602\\
483.14	55.7170978853831\\
483.41	55.597960728299\\
483.66	55.548446989186\\
483.9	55.5599733621025\\
484.14	55.6296770189774\\
484.4	55.7672239958507\\
484.69	55.9869057033497\\
485.05	56.3319250926792\\
486.17	57.4615456847787\\
486.46	57.6543269722057\\
486.72	57.7632807864034\\
486.96	57.8045510823074\\
487.2	57.7873571138939\\
487.44	57.7136265911364\\
487.71	57.5696536235968\\
488.03	57.3313795932046\\
488.49	56.912538958497\\
489.1	56.3659088948926\\
489.42	56.149390017563\\
489.69	56.0294079954072\\
489.94	55.9790305455996\\
490.18	55.9897003106563\\
490.42	56.0585656640336\\
490.68	56.195275553084\\
490.97	56.4141707692173\\
491.33	56.7585117464406\\
492.46	57.8963606374\\
492.75	58.0874163472032\\
493.01	58.1945914177325\\
493.25	58.2341272480692\\
493.49	58.2152074588117\\
493.74	58.1355565215309\\
494.01	57.9877967972816\\
494.33	57.7461802137861\\
494.81	57.3062608046704\\
495.39	56.7891664330596\\
495.71	56.5740548997263\\
495.98	56.4556045896625\\
496.23	56.4068190449069\\
496.47	56.4190752026599\\
496.71	56.4894872415215\\
496.97	56.6277200773671\\
497.26	56.8479984998658\\
497.62	57.1934186446694\\
498.74	58.3213755675429\\
499.03	58.5131017445265\\
499.29	58.6209859489933\\
499.53	58.6612193700576\\
499.77	58.6429928792006\\
500.02	58.5640120058823\\
500.29	58.4168633250373\\
500.61	58.1757526097914\\
501.09	57.7360288128859\\
501.67	57.2181965979421\\
501.99	57.0022759715592\\
502.26	56.8829825456468\\
502.51	56.8333356089863\\
502.75	56.844738064293\\
502.99	56.9143153742837\\
503.25	57.0517157081449\\
503.54	57.2712135155197\\
503.9	57.6159633716533\\
505.02	58.7443915589611\\
505.31	58.9367881952556\\
505.57	59.0453821737505\\
505.81	59.0863143766644\\
506.05	59.0687829666301\\
506.29	58.9947218105739\\
506.56	58.8503921851529\\
506.88	58.6117257354083\\
507.34	58.1923942499415\\
507.95	57.645258469779\\
508.27	57.428533049942\\
508.54	57.3083994956215\\
508.79	57.2578933143936\\
509.03	57.2684435277858\\
509.27	57.3371869775749\\
509.53	57.4737551193692\\
509.82	57.69247198292\\
510.18	58.0365504057233\\
511.31	59.1732159254138\\
511.6	59.3638916904783\\
511.86	59.47071133179\\
512.1	59.5099133105857\\
512.34	59.4906604925995\\
512.59	59.410670153287\\
512.86	59.2625598406531\\
513.18	59.0205585230152\\
513.66	58.5801411651545\\
514.24	58.0625818101652\\
514.56	57.8472701344342\\
514.83	57.7286734952166\\
515.08	57.6797638471749\\
515.32	57.6919047126519\\
515.56	57.7621989265058\\
515.82	57.9002942404912\\
516.11	58.1203988162753\\
516.47	58.4655617716666\\
517.58	59.5845739669819\\
517.88	59.7837159913147\\
518.14	59.8912494218412\\
518.38	59.931153199115\\
518.62	59.912597799377\\
518.87	59.833281725193\\
519.14	59.6857868995487\\
519.46	59.4442966141002\\
519.94	59.0040824877577\\
520.52	58.4857944900954\\
520.84	58.2696788847886\\
521.11	58.1502435691068\\
521.36	58.1004767206257\\
521.6	58.1117679863891\\
521.84	58.1812316518344\\
522.1	58.3184990752032\\
522.39	58.5378282665375\\
522.75	58.8823275190535\\
523.87	60.0096219674181\\
524.16	60.201649108\\
524.42	60.3098968316042\\
524.66	60.3505034730234\\
524.9	60.3326471487165\\
525.14	60.258267882232\\
525.41	60.1135956806334\\
525.73	59.8745534891193\\
526.2	59.4452219689344\\
526.8	58.9071452625934\\
527.12	58.6902298603939\\
527.39	58.5699587148944\\
527.64	58.5193366830455\\
527.88	58.5297796847257\\
528.12	58.5984135457455\\
528.38	58.7348532536531\\
528.67	58.9534065819994\\
529.03	59.2972408017897\\
530.16	60.4327803327726\\
530.45	60.6230908469389\\
530.71	60.7295682268859\\
530.95	60.7684485051569\\
531.19	60.7488748059776\\
531.44	60.6685577142307\\
531.71	60.5201104688401\\
532.03	60.277740590524\\
532.51	59.8368495112665\\
533.09	59.3188543698194\\
533.41	59.1033586123918\\
533.68	58.9846291643396\\
533.93	58.9356079049195\\
534.17	58.9476454453068\\
534.41	59.0178337767793\\
534.67	59.1558044797338\\
534.96	59.3757495780437\\
535.32	59.7206731404144\\
536.43	60.8385982661923\\
536.73	61.0373678904182\\
536.99	61.1445633194214\\
537.23	61.1841492395539\\
537.47	61.1652767147351\\
537.72	61.0856377110704\\
537.99	60.9378099885664\\
538.31	60.6959558242427\\
538.79	60.2552748747191\\
539.37	59.736559423229\\
539.69	59.5202644222674\\
539.96	59.4007003350906\\
540.21	59.3508256950585\\
540.45	59.3620173822449\\
540.69	59.4313789900841\\
540.95	59.5685260290544\\
541.24	59.787700545183\\
541.6	60.1319664597171\\
542.72	61.2581806842178\\
543.01	61.4498521574238\\
543.27	61.5577660195038\\
543.51	61.5980585367986\\
543.75	61.5798887333394\\
543.99	61.5052027889579\\
544.26	61.3602008684932\\
544.58	61.1207981646913\\
545.05	60.6910129752747\\
545.65	60.1524997646221\\
545.97	59.9354095055902\\
546.24	59.8150135017172\\
546.49	59.7642873831952\\
546.73	59.774634442586\\
546.97	59.8431699607364\\
547.23	59.9794933919527\\
547.52	60.1978967151488\\
547.88	60.541503488627\\
549.01	61.6759694328115\\
549.3	61.8659281179921\\
549.56	61.9720752663052\\
549.8	62.0106449463661\\
550.04	61.9907614666241\\
550.29	61.9101291834143\\
550.56	61.761357487339\\
550.88	61.5186338337936\\
551.36	61.077291184166\\
551.94	60.5588869531223\\
552.26	60.3432217993529\\
552.53	60.2243719044936\\
552.78	60.1752504548483\\
553.02	60.1871956109685\\
553.26	60.2572889778496\\
553.52	60.3951468720902\\
553.81	60.6149456278866\\
554.17	60.9596460645971\\
555.28	62.0765340962931\\
555.58	62.2749448020459\\
555.84	62.3818139104643\\
556.08	62.4210927543595\\
556.32	62.4019138842169\\
556.57	62.3219631783778\\
556.84	62.1738146813951\\
557.16	61.9316109982439\\
557.64	61.4904847402778\\
558.22	60.9713677658023\\
558.54	60.7549076331837\\
558.81	60.6352267816964\\
559.06	60.5852554432435\\
559.3	60.5963581782469\\
559.54	60.6656283322945\\
559.8	60.8026664495475\\
560.09	61.0216990472175\\
560.45	61.3657474225175\\
561.57	62.4909303966559\\
561.86	62.6822588604902\\
562.12	62.7898502071471\\
562.36	62.8298390726636\\
562.6	62.8113662617607\\
562.85	62.7320992504855\\
563.12	62.5845768646892\\
563.44	62.3428972772163\\
563.92	61.901994384374\\
564.5	61.3821729452892\\
564.82	61.1649216888528\\
565.09	61.0444124930788\\
565.34	60.99359306605\\
565.58	61.0038545076292\\
565.82	61.0723019852394\\
566.08	61.2085202763143\\
566.37	61.4267859879243\\
566.73	61.7701806638368\\
567.86	62.9036210249927\\
568.15	63.0932401797356\\
568.41	63.1990681208872\\
568.65	63.2373373787176\\
568.89	63.2171542942363\\
569.14	63.136217418813\\
569.41	62.987132717304\\
569.73	62.7440688475939\\
570.21	62.3022949439038\\
570.79	61.7835061106995\\
571.11	61.5676850303612\\
571.38	61.4487260269166\\
571.63	61.3995148617153\\
571.87	61.4113776671011\\
572.11	61.4813860811955\\
572.37	61.6191419890333\\
572.66	61.8388064460197\\
573.02	62.1832986724829\\
574.13	63.2991954366241\\
574.43	63.4972595894326\\
574.69	63.6038130927457\\
574.93	63.6427947516283\\
575.17	63.6233194276907\\
575.42	63.5430673232817\\
575.69	63.3946091783483\\
576.01	63.1520691584634\\
576.49	62.7105173444742\\
577.07	62.1910226555348\\
577.39	61.9744104875617\\
577.66	61.8546238954541\\
577.91	61.8045660424793\\
578.15	61.8155895800988\\
578.39	61.8847780138152\\
578.65	62.0217177305517\\
578.94	62.2406201181333\\
579.3	62.5844654540953\\
580.42	63.7086621293913\\
580.71	63.8996592052508\\
580.97	64.0069384549231\\
581.21	64.0466332861403\\
581.45	64.0278670860129\\
581.7	63.9483017799108\\
581.97	63.8004730065607\\
582.29	63.5584608466299\\
582.77	63.117137922711\\
583.35	62.5969454470031\\
583.67	62.3795459303819\\
583.94	62.2589342639795\\
584.19	62.2080314327667\\
584.43	62.2182167433272\\
584.67	62.2865856462211\\
584.93	62.4227090288246\\
585.22	62.6408485147739\\
585.58	62.9840451934588\\
586.71	64.1165040749811\\
587	64.3057950014468\\
587.26	64.4113138682201\\
587.5	64.4492920580666\\
587.74	64.4288187242466\\
587.99	64.3475870026369\\
588.26	64.1981998210397\\
588.58	63.9548082060606\\
589.07	63.5030626111293\\
589.64	62.9934708277674\\
589.96	62.7775062117236\\
590.23	62.6584485291667\\
590.48	62.6091572829199\\
590.72	62.6209469656983\\
590.96	62.6908796345273\\
591.22	62.8285435082354\\
591.51	63.0480847412584\\
591.87	63.3923824725042\\
592.98	64.5073301112478\\
593.28	64.7050590853515\\
593.54	64.811306841493\\
593.78	64.8500004163056\\
594.02	64.8302377410636\\
594.27	64.7496937210915\\
594.54	64.6009361699872\\
594.86	64.3580719488587\\
595.34	63.9161127653167\\
595.92	63.3962622843835\\
596.24	63.1795101395619\\
596.51	63.059627956389\\
596.76	63.0094929646198\\
597	63.0204462849018\\
597.24	63.0895619580617\\
597.5	63.2264129585323\\
597.79	63.4451959123686\\
598.15	63.7888515541114\\
599.27	64.9121033056989\\
599.56	65.1027796930784\\
599.82	65.2097564391394\\
600.06	65.2491660931727\\
600.3	65.2301153628606\\
600.55	65.1502609917509\\
600.82	65.0021357996568\\
601.14	64.759802879881\\
601.62	64.3180776283435\\
602.2	63.7975354568858\\
602.52	63.5799994186245\\
602.79	63.4592951616669\\
603.04	63.4083180528596\\
603.28	63.4184359736105\\
603.52	63.4867350230443\\
603.78	63.6227729233829\\
604.07	63.8407966726187\\
604.43	64.1838083430392\\
605.55	65.3076127790898\\
605.84	65.4989809424192\\
606.1	65.6066867447133\\
606.34	65.6468131402183\\
606.58	65.6284756092626\\
606.82	65.5535946375451\\
607.09	65.4083107703149\\
607.41	65.1684493313984\\
607.87	64.7472441924618\\
608.49	64.1894800069419\\
608.81	63.9733832846807\\
609.08	63.8542365426887\\
609.33	63.8048741011966\\
609.57	63.8165991717225\\
609.81	63.886464586004\\
610.07	64.024045602416\\
610.36	64.243473822766\\
610.72	64.5875897038392\\
611.83	65.7016270747364\\
612.12	65.8936863293947\\
612.38	66.0021212209485\\
612.62	66.0429649890413\\
612.86	66.025341880804\\
613.1	65.951128201575\\
613.37	65.8064872423482\\
613.69	65.5671731096587\\
614.15	65.1462337575874\\
614.77	64.5877670162328\\
615.09	64.3708860271691\\
615.36	64.2509176225582\\
615.61	64.2007141466157\\
615.85	64.2116055382886\\
616.09	64.2806567202729\\
616.35	64.4174279418468\\
616.64	64.6361014065143\\
617	64.979579668541\\
618.12	66.1019246792481\\
618.41	66.2922902546288\\
618.67	66.3989733538458\\
618.91	66.4381060089331\\
619.15	66.4187789296201\\
619.4	66.3386440183034\\
619.67	66.1902316160852\\
619.99	65.9475888497421\\
620.47	65.505477628294\\
621.05	64.9846054808919\\
621.37	64.7669437674451\\
621.64	64.6461560485444\\
621.89	64.5951130939359\\
622.13	64.6051716999815\\
622.37	64.6734089519882\\
622.63	64.8093700766071\\
622.92	65.0272877766107\\
623.28	65.3701264346411\\
624.4	66.4930377583669\\
624.69	66.6840984878855\\
624.95	66.7915135783372\\
625.19	66.8313655974524\\
625.43	66.812754254703\\
625.67	66.7376061934129\\
625.94	66.5920370541273\\
626.26	66.3518676678821\\
626.72	65.9302928690236\\
627.34	65.3721789183458\\
627.66	65.1559606595524\\
627.93	65.0367337535255\\
628.18	64.9873083329165\\
628.42	64.9989766595193\\
628.66	65.0687826687861\\
628.92	65.2062893110703\\
629.21	65.4256139575109\\
629.57	65.7695596762088\\
630.68	66.8827226978867\\
630.97	67.074477819127\\
631.23	67.1826248643624\\
631.47	67.2231968146488\\
631.71	67.2053023679414\\
631.95	67.130823989903\\
632.22	66.9859003587898\\
632.54	66.7462812604884\\
633	66.3249764186404\\
633.62	65.7661655322103\\
633.94	65.5491660024617\\
634.21	65.4291200476582\\
634.46	65.378856096426\\
634.7	65.3896932291295\\
634.94	65.458687571033\\
635.2	65.5953872821788\\
635.49	65.8139604572965\\
635.85	66.1572727310064\\
636.97	67.2787463239923\\
637.26	67.4688102265008\\
637.52	67.5752078756651\\
637.76	67.6140711017603\\
638	67.5944752472327\\
638.25	67.5140676887421\\
638.52	67.3653766037761\\
638.84	67.1224340981605\\
639.32	66.6799520583547\\
639.9	66.1587682017579\\
640.22	65.9409908598852\\
640.49	65.8201281339886\\
640.74	65.7690271424791\\
640.98	65.7790339117299\\
641.22	65.8472168259153\\
641.48	65.9831092360985\\
641.77	66.2009298557105\\
642.13	66.5436066067143\\
643.25	67.6656592545851\\
643.54	67.856421460661\\
643.8	67.9635538312793\\
644.04	68.0031388552012\\
644.28	67.9842610859569\\
644.53	67.9045500052114\\
644.8	67.7564990998917\\
645.12	67.5140976432862\\
645.6	67.0718647095134\\
646.19	66.5421647860334\\
646.51	66.325834788771\\
646.78	66.2065359640832\\
647.03	66.1570551794407\\
647.27	66.1686740541946\\
647.51	66.2384279324577\\
647.77	66.3758680611306\\
648.06	66.5950978789555\\
648.42	66.9388842637416\\
649.53	68.0512062161847\\
649.82	68.2426658935075\\
650.08	68.3505328867124\\
650.32	68.3908402181361\\
650.56	68.3726816362622\\
650.8	68.2979457667259\\
651.07	68.1527475755066\\
651.39	67.9128331273859\\
651.85	67.4911766119964\\
652.47	66.9320401612108\\
652.79	66.7149316494916\\
653.06	66.594816188264\\
653.31	66.5444991904226\\
653.55	66.5552891775175\\
653.79	66.6242337748566\\
654.05	66.76086964296\\
654.34	66.9793510586892\\
654.7	67.3225079058899\\
655.81	68.4354069492261\\
656.11	68.6329135399521\\
656.37	68.7390333425575\\
656.61	68.777634162761\\
656.85	68.7577765607243\\
657.1	68.6771036800752\\
657.37	68.5281418272075\\
657.69	68.2849089648844\\
658.17	67.8420701736376\\
658.75	67.3205915678119\\
659.07	67.1027079250257\\
659.34	66.9817780411571\\
659.59	66.930626261366\\
659.83	66.9405881345477\\
660.07	67.0087236340028\\
660.33	67.1445548105688\\
660.62	67.3622866721261\\
660.98	67.704811820307\\
662.1	68.8260377464803\\
662.39	69.0165096993204\\
662.65	69.1233667690948\\
662.89	69.1626916508484\\
663.13	69.1435543129747\\
663.38	69.0635800925646\\
663.65	68.9152606862865\\
663.97	68.6725714617669\\
664.45	68.2299855420681\\
665.03	67.7078380109537\\
665.35	67.489182604504\\
665.62	67.3674405000617\\
665.87	67.3154553594572\\
666.11	67.3245898830562\\
666.35	67.3919164580797\\
666.61	67.5269425010493\\
666.9	67.7439236425158\\
667.26	68.0858149100709\\
668.39	69.2153296621696\\
668.68	69.4041101203122\\
668.94	69.5092193175246\\
669.18	69.5468385246049\\
669.42	69.5260044476075\\
669.67	69.4443740520072\\
669.94	69.2945066904634\\
670.26	69.0504497423728\\
670.74	68.6070170918034\\
671.32	68.0859315238869\\
671.64	67.8687229175904\\
671.91	67.7485454281411\\
672.16	67.6981822893952\\
672.4	67.7089317428121\\
672.64	67.7778331902873\\
672.9	67.9144123408784\\
673.19	68.1328099238635\\
673.55	68.4758211584476\\
674.66	69.5879213897701\\
674.96	69.7851332450224\\
675.22	69.8909822695269\\
675.46	69.9293272137658\\
675.7	69.9092143994264\\
675.95	69.8282830093299\\
676.22	69.6790577509295\\
676.54	69.4355432607549\\
677.02	68.9923608065691\\
677.6	68.4706032325711\\
677.92	68.2526219674721\\
678.19	68.1316322279604\\
678.44	68.0804364029749\\
678.68	68.0903598361026\\
678.92	68.1584543597957\\
679.18	68.2942312597631\\
679.47	68.5118821021881\\
679.83	68.854265228735\\
680.95	69.9746941469297\\
681.24	70.1648835388908\\
681.5	70.2714722095404\\
681.74	70.3105433253465\\
681.98	70.291152800551\\
682.23	70.2109220935204\\
682.5	70.0623413764831\\
682.82	69.8193729092251\\
683.3	69.3764467873511\\
683.88	68.8540244787278\\
684.2	68.6352738561174\\
684.47	68.5134740126807\\
684.72	68.4614468707565\\
684.96	68.4705449981827\\
685.2	68.5378327218878\\
685.46	68.6728068755426\\
685.75	68.8897097519598\\
686.11	69.231462515507\\
687.24	70.3601820000505\\
687.53	70.5486818366184\\
687.79	70.6535245648457\\
688.03	70.6908919653234\\
688.27	70.6698068357653\\
688.52	70.5879223563422\\
688.79	70.4377964638439\\
689.11	70.193463766243\\
689.59	69.7496963829536\\
690.17	69.2283425951712\\
690.49	69.0110421748192\\
690.76	68.8908096240597\\
691.01	68.8404067773076\\
691.25	68.8511218556348\\
691.49	68.9199862951439\\
691.75	69.0565153638287\\
692.04	69.2748364950177\\
692.4	69.6177112545863\\
693.51	70.7290407604905\\
693.8	70.9206352778679\\
694.06	71.0287025988218\\
694.3	71.0692272683402\\
694.54	71.0512843108728\\
694.78	70.9767304821282\\
695.05	70.8316598034658\\
695.37	70.5917422311664\\
695.83	70.169706347615\\
696.45	69.6092944435694\\
696.77	69.3912236475812\\
697.04	69.2701808600495\\
697.29	69.2189472754833\\
697.53	69.2288382859251\\
697.77	69.2968978346959\\
698.03	69.4326269410308\\
698.32	69.650203975221\\
698.68	69.9924540069222\\
699.8	71.1121136028174\\
700.09	71.3020276031308\\
700.35	71.4083543080729\\
700.59	71.4471776024664\\
700.83	71.4275398413395\\
701.08	71.3470588522532\\
701.35	71.1982235309817\\
701.67	70.9549837738242\\
702.15	70.5117293768295\\
702.73	69.9890466723674\\
703.05	69.7702087419491\\
703.32	69.6483578129303\\
703.57	69.5962948127071\\
703.81	69.6053624246081\\
704.05	69.6726171612682\\
704.31	69.807545760793\\
704.6	70.0243774184181\\
704.96	70.3660004006363\\
706.09	71.4939519116795\\
706.38	71.6821781326787\\
706.64	71.786760679259\\
706.88	71.8238820830261\\
707.12	71.8025517170271\\
707.37	71.7204192184362\\
707.64	71.5700413505691\\
707.96	71.3254406775959\\
708.45	70.8717501722703\\
709.02	70.3597422719052\\
709.34	70.1423577678563\\
709.61	70.0220766591647\\
709.86	69.9716401086474\\
710.1	69.9823265594481\\
710.34	70.0511597223407\\
710.6	70.1876449005052\\
710.89	70.4058964660379\\
711.25	70.7486432749419\\
712.36	71.8592282583041\\
712.65	72.0505524075446\\
712.91	72.1583620818976\\
713.15	72.1986427456685\\
713.39	72.1804561987758\\
713.63	72.1056653584923\\
713.9	71.9603430865084\\
714.22	71.7201572973586\\
714.68	71.2978086224324\\
715.3	70.7371234616833\\
715.62	70.5189706934372\\
715.89	70.3978812166056\\
716.14	70.3466157429384\\
716.38	70.3564799500019\\
716.62	70.4245101270866\\
716.88	70.5601974925369\\
717.17	70.7777074501728\\
717.53	71.1198327198813\\
718.65	72.2387488383159\\
718.94	72.4283941413264\\
719.2	72.534464888842\\
719.44	72.573045914448\\
719.68	72.5531664761717\\
719.93	72.4724410024082\\
720.2	72.3233573442683\\
720.52	72.0798537303657\\
721	71.636282207372\\
721.58	71.1133525512226\\
721.9	70.8944347052291\\
722.17	70.772538909178\\
722.42	70.7204457915248\\
722.66	70.7294883829296\\
722.9	70.7967156116401\\
723.16	70.9316045754414\\
723.45	71.14837159628\\
723.81	71.4898729444511\\
724.94	72.6170819767344\\
725.23	72.8050411281023\\
725.49	72.9093693684969\\
725.73	72.9462502057543\\
725.97	72.9246800402245\\
726.22	72.8423051926193\\
726.49	72.6916814794859\\
726.81	72.4468201017689\\
727.3	71.9928120196665\\
727.87	71.4805685173128\\
728.19	71.2631071598369\\
728.46	71.1427835752311\\
728.71	71.092318935519\\
728.95	71.1029821327032\\
729.19	71.1717893770984\\
729.45	71.3082364522741\\
729.74	71.52642488843\\
730.1	71.8690517134535\\
731.21	72.9789166643085\\
731.5	73.1699768470241\\
731.76	73.277534620938\\
732	73.3175765899277\\
732.24	73.2991517714363\\
732.48	73.2241292439438\\
732.75	73.0785613750336\\
733.07	72.8381144817367\\
733.53	72.4154632410251\\
734.15	71.8545185784243\\
734.47	71.6362909118362\\
734.74	71.5151606960134\\
734.99	71.4638688260254\\
735.23	71.4737114868399\\
735.47	71.5417175337028\\
735.73	71.6773688195567\\
736.02	71.8948179962603\\
736.38	72.2368262963613\\
737.5	73.3550231068937\\
737.79	73.5444059747283\\
738.05	73.6502263861451\\
738.29	73.6885703388654\\
738.53	73.6684544263422\\
738.78	73.5874898946246\\
739.05	73.4381637672075\\
739.37	73.1944032566147\\
739.85	72.7505250485068\\
740.43	72.2273610312315\\
740.75	72.0083701919516\\
741.02	71.8864353514487\\
741.27	71.8343174910358\\
741.51	71.8433402058218\\
741.75	71.9105450549158\\
742.01	72.0453999218505\\
742.3	72.262108465112\\
742.66	72.603495802482\\
743.78	73.7223166658002\\
744.07	73.9124097627695\\
744.33	74.0189757723733\\
744.57	74.0580517355122\\
744.81	74.0386642911553\\
745.06	73.9584072272371\\
745.33	73.8097333277206\\
745.65	73.5665283359552\\
746.13	73.1229211494808\\
746.72	72.5912311420901\\
747.04	72.3736997057322\\
747.31	72.2533393432362\\
747.56	72.2028518737736\\
747.8	72.2134968507132\\
748.04	72.2822831945668\\
748.3	72.418697586201\\
748.59	72.6368289192308\\
748.95	72.9793432189399\\
750.06	74.0885110659383\\
750.35	74.2793132772441\\
750.61	74.3866245329455\\
750.85	74.4264327826091\\
751.09	74.4077746752438\\
751.33	74.3325254501785\\
751.6	74.1867176046899\\
751.92	73.9460162749175\\
752.38	73.5230720554954\\
753	72.9618807875008\\
753.32	72.7435848544127\\
753.59	72.6224194774102\\
753.84	72.5711063593851\\
754.08	72.5809324007315\\
754.32	72.6489192288494\\
754.58	72.7845397393183\\
754.87	73.0019340329402\\
755.23	73.343832662788\\
756.35	74.461332806596\\
756.64	74.650459107028\\
756.9	74.7560344506063\\
757.14	74.7941462008462\\
757.38	74.7737986918769\\
757.63	74.6926001906969\\
757.9	74.5430370967774\\
758.22	74.2990262178026\\
758.7	73.8548511190971\\
759.28	73.3314645521807\\
759.6	73.1124072129585\\
759.87	72.9904387891455\\
760.12	72.9383012263713\\
760.36	72.9473088878684\\
760.6	73.0144961654793\\
760.86	73.149322127915\\
761.15	73.365977966828\\
761.51	73.7072584382198\\
762.63	74.8253914193782\\
762.92	75.01523007765\\
763.18	75.1215528358804\\
763.42	75.160398188019\\
763.66	75.1407806547063\\
763.91	75.0602911053387\\
764.18	74.9113817528861\\
764.5	74.6679280899168\\
764.98	74.2240264434298\\
765.57	73.6921142721449\\
765.89	73.4745191151561\\
766.16	73.3541273220119\\
766.41	73.3036219578223\\
766.65	73.3142534367862\\
766.89	73.3830235872859\\
767.15	73.5194103785394\\
767.44	73.7374902600753\\
767.8	74.0798990286916\\
768.91	75.1883912737667\\
769.2	75.3789411373081\\
769.46	75.486010924437\\
769.7	75.5255901236079\\
769.94	75.5067034038368\\
770.18	75.4312321649411\\
770.45	75.2851896195207\\
770.77	75.0442401141767\\
771.23	74.6210119194744\\
771.85	74.0595861578601\\
772.17	73.8412281859769\\
772.44	73.7200328850648\\
772.69	73.6687033523333\\
772.93	73.6785173989658\\
773.17	73.746489618111\\
773.43	73.8820843309253\\
773.72	74.0994292756171\\
774.08	74.4412250837502\\
775.2	75.558049804379\\
775.49	75.746925044533\\
775.75	75.8522602656308\\
775.99	75.8901443860991\\
776.23	75.8695698611386\\
776.48	75.7881421696246\\
776.75	75.6383472782862\\
777.07	75.3940921643106\\
777.55	74.9496293782487\\
778.13	74.4260313604547\\
778.45	74.2069136222021\\
778.72	74.0849167455383\\
778.97	74.0327642149637\\
779.21	74.0417613532137\\
779.45	74.1089355744972\\
779.71	74.2437375077616\\
780	74.4603460623691\\
780.36	74.8015263748161\\
781.48	75.9189922781202\\
781.77	76.1085818913583\\
782.03	76.2146662419628\\
782.27	76.2532854621206\\
782.51	76.2334423267268\\
782.76	76.1527249736837\\
783.03	76.0035852323883\\
783.35	75.7598889073804\\
783.83	75.3157018182569\\
784.42	74.7835785450839\\
784.74	74.5659256445725\\
785.01	74.4455074468486\\
785.26	74.3949888259102\\
785.5	74.4056112443081\\
785.74	74.4743696240814\\
786	74.6107335901813\\
786.29	74.828767328811\\
786.65	75.1710771353327\\
787.76	76.2789139737993\\
788.05	76.4692167729938\\
788.31	76.5760498365646\\
788.55	76.6154043732239\\
788.79	76.5962934369891\\
789.03	76.5206045878023\\
789.3	76.3743323042518\\
789.62	76.133140511609\\
790.08	75.7096368103666\\
790.7	75.1479879479921\\
791.02	74.9295737947353\\
791.29	74.8083534951573\\
791.54	74.7570120924617\\
791.78	74.7668184923834\\
792.02	74.8347804358655\\
792.28	74.9703540295811\\
792.57	75.1876548262054\\
792.93	75.5293542480265\\
794.04	76.6378270662726\\
794.33	76.8288418453714\\
794.59	76.9364231873058\\
794.83	76.9765132401679\\
795.07	76.958135295616\\
795.31	76.8831327190629\\
795.58	76.7375251386489\\
795.9	76.4969069697187\\
796.36	76.0737074175377\\
796.98	75.5114075448844\\
797.3	75.2922351486942\\
797.57	75.1702146464278\\
797.82	75.1180516021751\\
798.06	75.1270424782826\\
798.3	75.1942078897349\\
798.56	75.3289903784232\\
798.85	75.5455567448805\\
799.21	75.8866432039308\\
800.33	77.0034615888547\\
800.62	77.1928072294689\\
800.88	77.2986577285518\\
801.12	77.3370550305473\\
801.36	77.316990515049\\
801.61	77.2360497644877\\
801.88	77.0866844011399\\
802.2	76.8427510713805\\
802.68	76.3982870301378\\
803.27	75.8659630710192\\
803.59	75.648258054377\\
803.86	75.5278181834403\\
804.11	75.4772906711614\\
804.35	75.4879082050091\\
804.59	75.5566589755575\\
804.85	75.6930046091491\\
805.14	75.9109971986499\\
805.5	76.2532142218373\\
806.61	77.3604146497997\\
806.9	77.550475355781\\
807.16	77.6570761611935\\
807.4	77.6962101655213\\
807.64	77.6768791512551\\
807.88	77.600976838097\\
808.15	77.4544794891889\\
808.47	77.2130509554304\\
808.93	76.7892797254982\\
809.55	76.2274184951585\\
809.87	76.0089536779591\\
810.14	75.8877130184505\\
810.39	75.8363640255391\\
810.63	75.846166872622\\
810.87	75.9141226198776\\
811.13	76.0496794983162\\
811.42	76.2669410416642\\
811.78	76.6085501331676\\
812.89	77.7163941658621\\
813.18	77.907168700372\\
813.44	78.0145193501005\\
813.68	78.054390231253\\
813.92	78.0357934855588\\
814.16	77.9605786408372\\
814.43	77.8147472525989\\
814.75	77.5738937352238\\
815.21	77.1504285442702\\
815.83	76.5879188575651\\
816.15	76.368697213921\\
816.42	76.2466576346942\\
816.67	76.1944882731992\\
816.91	76.2034769011432\\
817.15	76.2706375023845\\
817.41	76.4054048639264\\
817.7	76.6219338407478\\
818.06	76.9629323829862\\
819.18	78.0791216649284\\
819.47	78.268228110054\\
819.73	78.3738490493295\\
819.97	78.4120284032127\\
820.21	78.3917464860892\\
820.46	78.3105864908106\\
820.73	78.1609999988999\\
821.05	77.9168349981948\\
821.53	77.4721020109871\\
822.12	76.9395871878769\\
822.44	76.7218353609508\\
822.71	76.6013782771988\\
822.96	76.5508459883613\\
823.2	76.5614625733183\\
823.44	76.630209656028\\
823.7	76.7665411899048\\
823.99	76.9844973345595\\
824.35	77.3266273943051\\
825.45	78.4254773659881\\
825.75	78.6230326016587\\
826.01	78.72940535713\\
826.25	78.7683227221811\\
826.49	78.7487755314523\\
826.73	78.6726636640387\\
827	78.5259456566729\\
827.32	78.2842856132899\\
827.78	77.8602543809228\\
828.4	77.2981909081481\\
828.72	77.0796806316268\\
828.99	76.958423987312\\
829.24	76.9070714401101\\
829.48	76.9168745943931\\
829.72	76.9848279912586\\
829.98	77.1203723054383\\
830.27	77.3375992086567\\
830.63	77.6791236766963\\
831.74	78.7863564691301\\
832.03	78.9768953522379\\
832.29	79.0840194367172\\
832.53	79.123674964281\\
832.77	79.1048632441613\\
833.01	79.029439966225\\
833.28	78.8833890930725\\
833.6	78.6423053593727\\
834.06	78.2185819134022\\
834.68	77.6558723467643\\
835	77.4366065617716\\
835.27	77.3145521977192\\
835.52	77.2623804781629\\
835.76	77.271370644386\\
836	77.3385302077252\\
836.26	77.4732865135518\\
836.55	77.6897826251852\\
836.91	78.0306988474475\\
838.03	79.1462763882404\\
838.32	79.3351481430792\\
838.58	79.4405435707639\\
838.82	79.478508722073\\
839.06	79.4580131575353\\
839.31	79.3766378369843\\
839.58	79.2268344582682\\
839.9	78.9824428224606\\
840.38	78.5374484492686\\
840.96	78.012641986501\\
841.28	77.792623631248\\
841.55	77.6697733874623\\
841.8	77.6167835816262\\
842.04	77.624961202744\\
842.28	77.6913267850275\\
842.54	77.8252942932889\\
842.83	78.0410580610758\\
843.19	78.3813633778482\\
844.32	79.5052473527091\\
844.61	79.6924444446607\\
844.87	79.7961074292051\\
845.11	79.8323814637515\\
845.35	79.8102040288402\\
845.6	79.7271883398403\\
845.87	79.5758544038623\\
846.2	79.3215346278715\\
846.7	78.85540756608\\
847.25	78.3606005879701\\
847.57	78.1420497683879\\
847.84	78.0207812713771\\
848.09	77.9694289810333\\
848.33	77.979236086982\\
848.57	78.0471907639309\\
848.83	78.1827264317988\\
849.12	78.3999230483656\\
849.48	78.7413682778887\\
850.59	79.8480063859645\\
850.88	80.0383139531698\\
851.14	80.1452153686113\\
851.38	80.1846591479501\\
851.62	80.1656360675914\\
851.86	80.0900079790897\\
852.13	79.9437417053576\\
852.45	79.7024326050574\\
852.91	79.2784578825538\\
853.53	78.7155578250862\\
853.85	78.496252724088\\
854.12	78.3741876307313\\
854.37	78.3220172934357\\
854.61	78.3310125744828\\
854.85	78.3981746625333\\
855.11	78.5329237571364\\
855.4	78.7493912751909\\
855.76	79.0902304608695\\
856.88	80.2052126502917\\
857.17	80.3938539691335\\
857.43	80.4990277087632\\
857.67	80.5367821958689\\
857.91	80.5160765311806\\
858.16	80.4344895894635\\
858.43	80.2844733333959\\
858.75	80.0398598233545\\
859.23	79.5946112123904\\
859.81	79.0696336583934\\
860.13	78.8495771844102\\
860.4	78.7267173093861\\
860.65	78.6737299876726\\
860.89	78.6819138641555\\
861.13	78.7482831932087\\
861.39	78.8822449010089\\
861.68	79.0979817413939\\
862.04	79.4382121905932\\
863.17	80.5615001330448\\
863.46	80.7484676480203\\
863.72	80.851909907499\\
863.96	80.8879743455594\\
864.2	80.8655880542791\\
864.45	80.7823622203014\\
864.72	80.6308171872272\\
865.05	80.3762716154538\\
865.55	79.9098880030673\\
866.1	79.4149265973854\\
866.42	79.1963398846906\\
866.69	79.0750634426544\\
866.94	79.0237150127148\\
867.18	79.0335295156901\\
867.42	79.1014889042801\\
867.68	79.2370196285071\\
867.97	79.4541900720527\\
868.33	79.7955611506625\\
869.44	80.9016202163311\\
869.73	81.0917005650788\\
869.99	81.1983829945225\\
870.23	81.2376184344412\\
870.47	81.2183874116769\\
870.71	81.1425579391092\\
870.98	80.9960801287039\\
871.3	80.7545502506048\\
871.76	80.3303308555802\\
872.38	79.7672491927638\\
872.7	79.5479093416521\\
872.97	79.4258373558533\\
873.22	79.3736719388844\\
873.46	79.3826757173204\\
873.7	79.4498436988995\\
873.96	79.5845892170336\\
874.25	79.8010321794394\\
874.61	80.141799322229\\
875.73	81.2562016515857\\
876.02	81.4446165567866\\
876.28	81.5495722242056\\
876.52	81.5871193939714\\
876.76	81.5662069850868\\
877.01	81.4844119272387\\
877.28	81.3341865885137\\
877.6	81.0893557108906\\
878.08	80.6438596296675\\
878.66	80.1187191468578\\
878.98	79.8986290381179\\
879.25	79.77576329971\\
879.5	79.7227819363696\\
879.74	79.7309753895839\\
879.98	79.7973517730787\\
880.24	79.9313112489815\\
880.53	80.147025126118\\
880.89	80.4871856099124\\
882.01	81.6022563757126\\
882.3	81.7913930006871\\
882.56	81.8971045746824\\
882.8	81.9353932770834\\
883.04	81.9152188654716\\
883.29	81.8341412084095\\
883.56	81.6845788314171\\
883.88	81.4403161986439\\
884.36	80.9951102234076\\
884.95	80.4614328972414\\
885.27	80.2428146949965\\
885.54	80.1215340079538\\
885.79	80.0701928498872\\
886.03	80.08001801103\\
886.27	80.1479853587708\\
886.53	80.2835146428378\\
886.82	80.5006628050614\\
887.18	80.841964545223\\
888.29	81.9474593646858\\
888.58	82.1373163721163\\
888.84	82.2437833013209\\
889.08	82.2828136287137\\
889.32	82.2633778996516\\
889.56	82.1873502879762\\
889.83	82.0406646007876\\
890.15	81.7989182921872\\
890.61	81.3744604820389\\
891.23	80.8112056331706\\
891.55	80.5918353576635\\
891.82	80.4697601138663\\
892.07	80.4176029680515\\
892.31	80.4266184468612\\
892.55	80.4937955113725\\
892.81	80.6285408936162\\
893.1	80.8449631219585\\
893.46	81.1856629473371\\
894.58	82.299500076035\\
894.87	82.4876923751904\\
895.13	82.5924333939241\\
895.37	82.6297764158767\\
895.61	82.6086604415929\\
895.86	82.5266605882998\\
896.13	82.3762297627283\\
896.45	82.1311857887461\\
896.93	81.6854486521971\\
897.51	81.1601529778384\\
897.83	80.940033484152\\
898.1	80.8171654528614\\
898.35	80.7641933395903\\
898.59	80.7723995158127\\
898.83	80.8387860864925\\
899.09	80.9727467097398\\
899.38	81.1884413768414\\
899.74	81.5285365358831\\
900.86	82.6430483687096\\
901.15	82.8319638667057\\
901.41	82.9374620267721\\
901.65	82.9755476364866\\
901.89	82.9551706311943\\
902.14	82.873889105219\\
902.41	82.7241221535643\\
902.73	82.479647409787\\
903.21	82.0342017439232\\
903.8	81.5003694651092\\
904.12	81.2817239485419\\
904.39	81.160442524068\\
904.64	81.1091118713291\\
904.88	81.1189507810445\\
905.12	81.1869291648665\\
905.38	81.3224603276378\\
905.67	81.5395898945415\\
906.03	81.8808268536999\\
907.14	82.9857714392052\\
907.43	83.1754087782408\\
907.69	83.2816635100842\\
907.93	83.3204917832081\\
908.17	83.3008544154879\\
908.41	83.2246317413612\\
908.68	83.0777416481366\\
909	82.8357830324292\\
909.46	82.4110927431875\\
910.08	81.8476726953166\\
910.4	81.6282760984311\\
910.67	81.506201043383\\
910.92	81.4540553459257\\
911.16	81.4630855615683\\
911.4	81.5302747320403\\
911.66	81.6650232389056\\
911.95	81.8814283541392\\
912.31	82.2220653388456\\
913.43	83.3353511547589\\
913.72	83.523324456276\\
913.98	83.627854071472\\
914.22	83.6649959506525\\
914.46	83.6436794254447\\
914.71	83.5614779263946\\
914.98	83.410845025304\\
915.3	83.165592007795\\
915.78	82.7196199037792\\
916.36	82.1941763807181\\
916.68	81.974031534652\\
916.95	81.8511645978815\\
917.2	81.7982048570032\\
917.44	81.8064267400619\\
917.68	81.8728264683677\\
917.94	82.0067914425404\\
918.23	82.2224704570992\\
918.59	82.5625046893838\\
919.71	83.6764712323363\\
920	83.8651691484523\\
920.26	83.9704570830194\\
920.5	84.0083425527781\\
920.74	83.9877659160214\\
920.99	83.9062836164487\\
921.26	83.7563154428208\\
921.58	83.5116325714993\\
922.06	83.0659531990829\\
922.65	82.5319733096308\\
922.97	82.3133044420193\\
923.24	82.1920256090516\\
923.49	82.1407085298481\\
923.73	82.1505641200483\\
923.97	82.2185564585302\\
924.23	82.3540926474848\\
924.52	82.5712071141104\\
924.88	82.9123836129571\\
925.99	84.0167912489145\\
926.28	84.2062124028655\\
926.54	84.312258070421\\
926.78	84.3508871909515\\
927.02	84.3310510957839\\
927.26	84.2546362795847\\
927.53	84.1075450754375\\
927.85	83.8653780680996\\
928.31	83.4404609373616\\
928.93	82.8768832761148\\
929.25	82.657464254041\\
929.52	82.535392660167\\
929.77	82.4832614270143\\
930.01	82.4923092612823\\
930.25	82.559513406215\\
930.51	82.6942681309644\\
930.8	82.9106595676915\\
931.16	83.2512379574214\\
932.27	84.3563193275537\\
932.56	84.5464623285068\\
932.82	84.653265128951\\
933.06	84.6926379473426\\
933.3	84.6735430338341\\
933.54	84.5978226881264\\
933.81	84.4514054175824\\
934.13	84.2098229807546\\
934.59	83.7852257358895\\
935.21	83.2210182397351\\
935.53	83.0008518719932\\
935.8	82.8779892470051\\
936.05	82.8250448434552\\
936.29	82.8332852662205\\
936.53	82.8997009717693\\
936.79	83.0336733372077\\
937.08	83.2493400748283\\
937.44	83.5893175528431\\
938.56	84.7027517494947\\
938.85	84.8912354482173\\
939.11	84.9963161839681\\
939.35	85.0340043173481\\
939.59	85.0132308623329\\
939.84	84.9315507294107\\
940.11	84.7813845191959\\
940.43	84.5364973057309\\
940.91	84.0905899141975\\
941.5	83.5564693922167\\
941.82	83.3377809397955\\
942.09	83.2165078611916\\
942.34	83.1652072700977\\
942.58	83.1750823253381\\
942.82	83.2430913898313\\
943.08	83.3786355930989\\
943.37	83.595738276937\\
943.73	83.9368584160287\\
944.84	85.0407417100625\\
945.13	85.2299499859188\\
945.39	85.3357895643546\\
945.63	85.3742222883551\\
945.87	85.3541902314777\\
946.12	85.2732313940394\\
946.39	85.1237327149877\\
946.71	84.8794195536763\\
947.18	84.4434706870542\\
947.78	83.8990585135316\\
948.1	83.6796207700804\\
948.37	83.5575557476568\\
948.62	83.5054418447583\\
948.86	83.5145100355733\\
949.1	83.5817318797209\\
949.36	83.7164957600352\\
949.65	83.9328767795038\\
950.01	84.2734006050198\\
951.12	85.3779632371048\\
951.41	85.5678946821167\\
951.67	85.6744924879392\\
951.91	85.7136698356971\\
952.15	85.6943798030852\\
952.39	85.6184708523087\\
952.66	85.4718563725968\\
952.98	85.2300700817814\\
953.44	84.8052524170546\\
954.06	84.24089595966\\
954.38	84.0207117130906\\
954.65	83.8978564588108\\
954.9	83.8449302110522\\
955.14	83.853191865904\\
955.38	83.919626227944\\
955.64	84.0536088730611\\
955.93	84.269266540064\\
956.29	84.609191226408\\
957.41	85.7221053692288\\
957.7	85.9103780469272\\
957.96	86.0152544599838\\
958.2	86.0527479217204\\
958.44	86.0317803229415\\
958.69	85.9499051525647\\
958.96	85.7995439354036\\
959.28	85.5544559808135\\
959.76	85.1083259814329\\
960.35	84.574071466233\\
960.67	84.3553670117757\\
960.94	84.2341026957599\\
961.19	84.1828213643018\\
961.43	84.192718531931\\
961.67	84.2607469566988\\
961.93	84.3963020140321\\
962.22	84.6133960672431\\
962.58	84.9544637421499\\
963.68	86.0501312538053\\
963.98	86.2468332121913\\
964.24	86.3524695296197\\
964.48	86.3907084775426\\
964.72	86.3704830892091\\
964.97	86.2893299749148\\
965.24	86.1396370219857\\
965.56	85.895123892686\\
966.03	85.4589570345487\\
966.63	84.9144086003063\\
966.95	84.6949556600857\\
967.22	84.572900168342\\
967.47	84.5208063219163\\
967.71	84.5298974731746\\
967.95	84.597139607381\\
968.21	84.7319154360027\\
968.5	84.9482891379612\\
968.86	85.2887622297874\\
969.97	86.3928179006982\\
970.26	86.5825408802015\\
970.52	86.6889364726036\\
970.76	86.7279209269108\\
971	86.7084383622202\\
971.24	86.6323434028798\\
971.51	86.4855346451336\\
971.83	86.243547984948\\
972.29	85.8185149195957\\
972.91	85.2540162549848\\
973.23	85.033817597365\\
973.5	84.9109726251536\\
973.75	84.858067215138\\
973.99	84.8663526635181\\
974.23	84.9328082304705\\
974.49	85.0668039020775\\
974.78	85.2824555470008\\
975.14	85.6223312086424\\
976.26	86.734736983198\\
976.55	86.922801679529\\
976.81	87.0274765056636\\
977.05	87.064777831064\\
977.29	87.0436186337076\\
977.54	86.9615510872003\\
977.81	86.8109977475382\\
978.13	86.5657124809451\\
978.61	86.1193650275148\\
979.2	85.584982842523\\
979.52	85.3662657977474\\
979.79	85.2450131083615\\
980.04	85.1937536746838\\
980.28	85.203675474113\\
980.52	85.2717257655892\\
980.78	85.4072943783826\\
981.07	85.6243827989587\\
981.43	85.965401714099\\
982.53	87.0605749544327\\
982.83	87.2570634635931\\
983.09	87.3624992109794\\
983.33	87.4005468768023\\
983.57	87.3801306609078\\
983.82	87.2987858881195\\
984.09	87.1489014994264\\
984.41	86.9041917764524\\
984.88	86.4678118929428\\
985.48	85.9231335267043\\
985.8	85.7036687471582\\
986.07	85.5816256044217\\
986.32	85.5295544103386\\
986.56	85.5386710009077\\
986.8	85.6059358910927\\
987.06	85.7407263255503\\
987.35	85.9570956590809\\
987.71	86.2975216609315\\
988.82	87.4010815731474\\
989.11	87.5905990279131\\
989.37	87.6967950540592\\
989.61	87.735589068491\\
989.85	87.7159164352514\\
990.09	87.6396379404679\\
990.36	87.492637697145\\
990.68	87.2504539880258\\
991.14	86.8252103056009\\
991.76	86.2605758707308\\
992.08	86.0403661064524\\
992.35	85.9175341899514\\
992.6	85.8646521722266\\
992.84	85.8729638533721\\
993.08	85.9394430515554\\
993.34	86.0734543643022\\
993.63	86.2891028884189\\
993.99	86.6289331097317\\
995.11	87.7408416351001\\
995.4	87.9287012434373\\
995.66	88.0331770874099\\
995.9	88.0702886909623\\
996.14	88.0489403195054\\
996.39	87.9666829325668\\
996.66	87.8159402193038\\
996.98	87.5704609093543\\
997.46	87.1239009152966\\
998.04	86.597316666149\\
998.36	86.3763646688502\\
998.63	86.2527456612133\\
998.88	86.1990537602479\\
999.12	86.2065608351711\\
999.36	86.2722540542155\\
999.62	86.4054853050204\\
999.91	86.6204112993626\\
999.99	86.6899830094694\\
};
\addlegendentry{$A = 0.51$}



\end{axis}
\end{tikzpicture}%

==> figures/twonodesphipi.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=2.5cm,
scale only axis,
xmin=0,
xmax=500,
ymin=0,
ymax=50,
xlabel={Time},
ylabel={$\sum_{i \in \mc E} x_i(t)$},
ylabel near ticks,
legend style={at={(0.5,-0.4)},anchor=north},
legend columns=3,
title={Aggregate mass when $\phi = \pi$}
]
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
0	0\\
0.210000000000036	0.100243260878869\\
0.330000000000041	0.156303648040307\\
0.440000000000055	0.206486585524203\\
0.539999999999964	0.250952347023599\\
0.639999999999986	0.29423450369768\\
0.740000000000009	0.336288846948264\\
0.840000000000032	0.377097170263369\\
0.940000000000055	0.416660077155939\\
1.03999999999996	0.454991573754228\\
1.13999999999999	0.492115030016294\\
1.24000000000001	0.528060179592217\\
1.34000000000003	0.562860902434295\\
1.45000000000005	0.599863367993862\\
1.55999999999995	0.635575376035604\\
1.66999999999996	0.670047741708458\\
1.77999999999997	0.703330911368994\\
1.88999999999999	0.735474315556985\\
2.00999999999999	0.769296292509125\\
2.13	0.801878895938103\\
2.25	0.833279432423637\\
2.37	0.863552443907906\\
2.5	0.89513579257607\\
2.63	0.925518754660743\\
2.75999999999999	0.954759874427054\\
2.89999999999998	0.985036423553765\\
3.03999999999996	1.01411701673408\\
3.17999999999995	1.04206199752196\\
3.33000000000004	1.07080694127501\\
3.48000000000002	1.09837787913671\\
3.63	1.1248352868646\\
3.78999999999996	1.15189267618473\\
3.95000000000005	1.17781110551164\\
4.12	1.2041678640212\\
4.28999999999996	1.22937215764341\\
4.47000000000003	1.25487128960629\\
4.64999999999998	1.27921528844763\\
4.84000000000003	1.30372811500297\\
5.02999999999997	1.32709281580355\\
5.23000000000002	1.35051690374564\\
5.42999999999995	1.37280838351626\\
5.63999999999999	1.39506533484803\\
5.86000000000001	1.41719301364935\\
6.08000000000004	1.43817568575548\\
6.30999999999995	1.45896104587632\\
6.54999999999995	1.47947156437806\\
6.78999999999996	1.49885225413936\\
7.03999999999996	1.51791361193727\\
7.29999999999995	1.53659424136322\\
7.57000000000005	1.55483900245781\\
7.85000000000002	1.57259898125835\\
8.13999999999999	1.58983140492114\\
8.44000000000005	1.60649950964068\\
8.75	1.62257236805897\\
9.07000000000005	1.63802468228278\\
9.40999999999997	1.65326849065821\\
9.75999999999999	1.66779287535496\\
10.12	1.68159283972261\\
10.5	1.69500653830846\\
10.9	1.70795328534712\\
11.3099999999999	1.72008249867406\\
11.74	1.73167239139048\\
12.2	1.74290728986716\\
12.6799999999999	1.75347204572563\\
13.1900000000001	1.76353206838701\\
13.73	1.77301459289981\\
14.3	1.78186511881404\\
14.91	1.79017406526702\\
15.5599999999999	1.79787026979841\\
16.26	1.80500065539229\\
17.02	1.81157657951599\\
17.85	1.81758525145381\\
18.76	1.82300098413657\\
19.77	1.82783867928345\\
20.9	1.83208255009527\\
22.1900000000001	1.83575688124449\\
23.6900000000001	1.83885715665394\\
25.49	1.84139722084899\\
27.74	1.84337940872911\\
30.74	1.84481066632304\\
35.24	1.84570690516057\\
44.05	1.84610371288773\\
93.62	1.84615384600443\\
999.99	1.84615384615381\\
};
\addlegendentry{$A = 0.24$}

\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
0	0\\
0.409999999999968	0.362247771747889\\
0.67999999999995	0.58647903146209\\
0.950000000000045	0.797200276285366\\
1.23000000000002	1.00220235945199\\
1.51999999999998	1.20145777616437\\
1.82000000000005	1.39524465011868\\
2.13999999999999	1.58986002902213\\
2.48000000000002	1.78472783898587\\
2.85000000000002	1.98467683478611\\
3.24000000000001	2.18356371038851\\
3.65999999999997	2.38591288370685\\
4.10000000000002	2.58642883738582\\
4.57000000000005	2.78929802129142\\
5.07000000000005	2.99387745918762\\
5.60000000000002	3.19962820513535\\
6.16999999999996	3.4096909031623\\
6.76999999999998	3.6197381845252\\
7.40999999999997	3.83273225275229\\
8.09000000000003	4.04796548380898\\
8.80999999999995	4.26482715984798\\
9.57000000000005	4.48279021898429\\
10.37	4.70139950282339\\
11.21	4.92026150207062\\
12.1	5.14146408583258\\
13.04	5.36438195321148\\
14.03	5.58846548853489\\
15.0700000000001	5.81323178881826\\
16.16	6.03825654236221\\
17.3099999999999	6.26509550743231\\
18.52	6.49316592496882\\
19.79	6.72195035068512\\
21.12	6.95098965981049\\
22.51	7.17987662811606\\
23.97	7.40979047366034\\
25.5	7.64021053793851\\
27.1	7.87067150049961\\
28.77	8.10075786635662\\
30.52	8.3313880477117\\
32.35	8.56206382374523\\
34.26	8.79233802861734\\
36.25	9.02180980857213\\
38.33	9.25119886681273\\
40.49	9.47901154748081\\
42.75	9.7069400597278\\
45.1	9.93353228855017\\
47.55	10.1593545600766\\
50.1	10.3839874258381\\
52.75	10.6070533222052\\
55.51	10.8289990701911\\
58.38	11.049414575619\\
61.37	11.2686469399421\\
64.48	11.4862661384429\\
67.71	11.7018844979883\\
71.0600000000001	11.9151535318628\\
74.54	12.1263534736878\\
78.16	12.3356859041776\\
81.92	12.5427444943491\\
85.8200000000001	12.7471640181305\\
89.87	12.9491038014239\\
94.08	13.1486624195965\\
98.45	13.3454454659259\\
102.99	13.5395165546922\\
107.7	13.7304972195659\\
112.59	13.9184245494671\\
117.67	14.1032946711372\\
122.94	14.2847331763049\\
128.42	14.4630414164679\\
134.11	14.6378221257776\\
140.02	14.8090060880536\\
146.16	14.9765023999983\\
152.54	15.1402025556549\\
159.18	15.3002177705471\\
166.09	15.4563716920242\\
173.28	15.6084849521334\\
180.76	15.7563784104357\\
188.56	15.900232279041\\
196.69	16.0398021852975\\
205.17	16.1750128210962\\
214.02	16.3057611339633\\
223.27	16.4320549467897\\
232.95	16.5538471472369\\
243.08	16.6709367506018\\
253.71	16.7834324128877\\
264.87	16.89116239192\\
276.61	16.9941142344767\\
288.98	17.0922126691104\\
302.04	17.1854057870613\\
315.87	17.2737068844968\\
330.55	17.3570407576101\\
346.18	17.4353672056817\\
362.88	17.5086495246805\\
380.8	17.5768699295363\\
400.12	17.6399949646561\\
421.07	17.6980087557821\\
443.94	17.7508894612527\\
469.11	17.7986243140042\\
497.1	17.8412211972591\\
528.61	17.878665919828\\
564.68	17.9109841251458\\
606.86	17.9381843878926\\
657.68	17.9602978287398\\
721.67	17.9773773170333\\
808.1	17.989501020269\\
941.08	17.9968268030017\\
999.99	17.998141873053\\
};

\addlegendentry{$A = 0.45$}
\addplot [color=mycolor3, thick]
  table[row sep=crcr]{%
0	0\\
0.75	0.729187261791139\\
1.37	1.25325388216925\\
2.07000000000005	1.7735996491474\\
2.87	2.3007665162346\\
3.78999999999996	2.84277561796864\\
4.85000000000002	3.40522245005263\\
6.07000000000005	3.99189823371762\\
7.46000000000004	4.60112714024478\\
9.03999999999996	5.23557330268079\\
10.83	5.89703038367395\\
12.84	6.58339551563915\\
15.1	7.2991830777587\\
17.62	8.04193048332229\\
20.4299999999999	8.81504956273034\\
23.54	9.61605144246437\\
26.98	10.4476622042737\\
30.77	11.309723034048\\
34.9299999999999	12.2020570330009\\
39.48	13.1244828317404\\
44.46	14.0805640598081\\
49.88	15.0677952579383\\
55.77	16.0875036722557\\
62.16	17.1407513908339\\
69.08	18.2283924300299\\
76.55	19.3496499004972\\
84.61	20.5066814200917\\
93.28	21.6985919000052\\
102.6	22.927212880971\\
112.6	24.1928526498148\\
123.31	25.495778132238\\
134.76	26.8362261183064\\
146.99	28.2155196953947\\
160.03	29.6337436237907\\
173.91	31.0909886126508\\
188.68	32.5893492019399\\
204.37	34.1287411586399\\
221.02	35.7100494221359\\
238.66	37.3331704681949\\
257.34	38.9997989836121\\
277.1	40.7106086818359\\
297.98	42.4662276483183\\
320.02	44.267246849454\\
343.26	46.1142273185072\\
367.75	48.0084695198279\\
393.53	49.9504328422751\\
420.65	51.9412930040698\\
449.16	53.9821489765735\\
479.1	56.0733439193129\\
510.52	58.2159034894951\\
543.47	60.4108010522249\\
578	62.6589653460223\\
614.16	64.9612871510155\\
652	67.3186250937747\\
691.58	69.7324142314754\\
732.95	72.2034265555186\\
776.16	74.732418347207\\
821.27	77.3207014564887\\
868.33	79.9689771300077\\
917.41	82.679035720209\\
968.56	85.4515105741914\\
999.99	87.1306387596561\\
};
\addlegendentry{$A = 0.51$}



\end{axis}
\end{tikzpicture}%
